Hierarchical Decomposition of Nonlinear Dynamics and Control for System Identification and Policy Distillation

The control of nonlinear dynamical systems remains a major challenge for autonomous agents. Current trends in reinforcement learning (RL) focus on complex representations of dynamics and policies, which have yielded impressive results in solving a variety of hard control tasks. However, this new sophistication and extremely over-parameterized models have come with the cost of an overall reduction in our ability to interpret the resulting policies. In this paper, we take inspiration from the control community and apply the principles of hybrid switching systems in order to break down complex dynamics into simpler components. We exploit the rich representational power of probabilistic graphical models and derive an expectation-maximization (EM) algorithm for learning a sequence model to capture the temporal structure of the data and automatically decompose nonlinear dynamics into stochastic switching linear dynamical systems. Moreover, we show how this framework of switching models enables extracting hierarchies of Markovian and auto-regressive locally linear controllers from nonlinear experts in an imitation learning scenario.

==> figures/arhmm_graph.tex <==
\centering
\tikzstyle{input}=[circle,
very thick,
minimum size=1.5cm,
draw=black!80,
fill=white!20
]
\tikzstyle{output}=[circle,
very thick,
minimum size=1.5cm,
draw=black!80,
fill=gray!20
]

\tikzstyle{background1}=[rectangle,
% fill={rgb,255:red,125; green,158; blue,211},
fill=green!20,
inner sep=0.15cm,
rounded corners=0mm,
% draw=black!50,
% thick
]
\tikzstyle{background2}=[rectangle,
% fill={rgb,255:red,253; green,201; blue,103},
fill=blue!20,
inner sep=0.15cm,
rounded corners=0mm,
% draw=black!50,
% thick
]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex, scale=0.1]
\matrix[row sep=0.8cm,column sep=1.0cm] {
	& % U LAYER
	\node (u_1) [output]{\huge $\vec{u}_1$}; & &
	\node (u_2) [output]{\huge $\vec{u}_2$}; & &
	\node (u_t) [output]{\huge $\vec{u}_t$}; & &
	\node (u_T) [output]{\huge $\vec{u}_T$}; & &
	\\ & % Z LAYER
	\node (z_1) [input]{\huge $\vec{z}_1$}; & &
	\node (z_2) [input]{\huge $\vec{z}_2$}; & &
	\node (z_t) [input]{\huge $\vec{z}_t$}; & &
	\node (z_T) [input]{\huge $\vec{z}_T$}; & &
	\\ & % X LAYER
	\node (x_1) [output]{\huge $\vec{x}_1$}; & &
	\node (x_2) [output]{\huge $\vec{x}_2$}; & &
	\node (x_t) [output]{\huge $\vec{x}_t$}; & &
	\node (x_T) [output]{\huge $\vec{x}_T$}; & &
	\\
};
\path[->]
% Horizontal connections
(z_1) edge[very thick] (z_2)
(z_2) edge[very thick, dashed] (z_t)
(z_t) edge[very thick, dashed] (z_T)

(x_1) edge[very thick] (x_2)
(x_2) edge[very thick, dashed] (x_t)
(x_t) edge[very thick, dashed] (x_T)

% Connections from z to u
(z_1) edge[very thick] (u_1)
(z_2) edge[very thick] (u_2)
(z_t) edge[very thick] (u_t)
(z_T) edge[very thick] (u_T)

% bend right=90

% Connections from x to u
(x_1) edge[bend right=30, very thick] (u_1)
(x_2) edge[bend right=30, very thick] (u_2)
(x_t) edge[bend right=30, very thick] (u_t)
(x_T) edge[bend right=30, very thick] (u_T)

% Diagonal from x to z'
(x_1) edge[red, very thick] (z_2)
(x_2) edge[red, very thick, dashed] (z_t)
(x_t) edge[red, very thick, dashed] (z_T)

% Diagonal from u to z'
(u_1) edge[red, very thick] (z_2)
(u_1) edge[black, very thick] (x_2)
(u_2) edge[red, very thick, dashed] (z_t)
(u_2) edge[black, very thick, dashed] (x_t)
(u_t) edge[red, very thick, dashed] (z_T)
(u_t) edge[black, very thick, dashed] (x_T)

% Vertical from z to x
(z_1) edge[very thick] (x_1)
(z_2) edge[very thick] (x_2)
(z_t) edge[very thick] (x_t)
(z_T) edge[very thick] (x_T)
;

\begin{pgfonlayer}{background}
	\node [background1, fit=(u_1) (u_T), label=left:] {};
	\node [background2,	fit=(z_1) (z_T), label=left:] {};
	\node [fit=(x_1) (x_T),	label=left:] {};
\end{pgfonlayer}

\end{tikzpicture}




==> figures/bouncing_nmse.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5803921568627451,0.,0.8274509803921568}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.,0.,0.}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
minor tick num=3,
width=5.25cm,
height=4cm,
xmin=1, xmax=100,
ymin=0.0, ymax=1.0,
try min ticks=3,
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xtick style={color=black},
ytick style={color=black},
minor tick length = 3pt,
major tick length = 6pt,
xmajorgrids,
ymajorgrids,
xlabel=$h$,
x label style={yshift=.5em},
ylabel=NMSE,
title=Bouncing Ball,
]

% arhmm
\addplot [very thick, color0, forget plot, mark=*]
table {%
	1 0.235030706546711
	20 6.62271668359716
	40 34.771339449703
%	60 110.841279032606
%	80 368.619420385356
%	100 829.968005657361
};

% rarhmm
\addplot [very thick, color1, forget plot, mark=*]
table {%
	1 0
	20 1.20274161001059e-16
	40 3.14563190310461e-16
	60 5.44009282066327e-16
	80 6.30976752328631e-16
	100 1.02325555436285e-15
};

% fnn
\addplot [very thick, color2, forget plot, mark=*]
table {%
	1 0.00030404281925273
	20 0.0532903685266839
	40 0.226063863046134
	60 0.472249145723833
	80 0.711831973238396
	100 1.01760005742054
};

% rnn
\addplot [very thick, color4, forget plot, mark=*]
table {%
	1 0.000871201859130784
	20 0.0387563169694271
	40 0.142061174714052
	60 0.288511154329654
	80 0.422152936142324
	100 0.767922113441054
};

% lstm
\addplot [very thick, color5, forget plot, mark=*]
table {%
	1 0.00110803414651805
	20 0.00430101038482412
	40 0.0277253536132656
	60 0.0485589364245783
	80 0.099781158564859
	100 0.152765989523651
};


\end{axis}

\end{tikzpicture}

==> figures/cart_cartpole_nmse.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5803921568627451,0.,0.8274509803921568}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.,0.,0.}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
grid style={line width=.1pt,draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
minor tick num=3,
width=5.25cm,
height=4cm,
xmin=1, xmax=25,
ymin=0.0, ymax=0.1,
try min ticks=3,
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xtick style={color=black},
ytick style={color=black},
minor tick length = 3pt,
major tick length = 6pt,
xmajorgrids,
ymajorgrids,
scaled y ticks=base 10:2,
xlabel=$h$,
x label style={yshift=.5em},
title=Cart-Pole (Trig),
]

% arhmm
\addplot [very thick, color0, forget plot, mark=*]
table {%
	1 0.000508253515858238
	5 0.00637410213910227
	10 0.0263480026651941
	15 0.0694938935733579
	20 0.162250155085367
	25 0.363599980040829
};

% rarhmm
\addplot [very thick, color1, forget plot, mark=*]
table {%
	1 0.000398128942417908
	5 0.00457149088377579
	10 0.0141101744984037
	15 0.0270536977486792
	20 0.0438685670271435
	25 0.0678419560470744
};

% fnn
\addplot [very thick, color2, forget plot, mark=*]
table {%
	1 0.000272330229904382
	5 0.00418600022075378
	10 0.0133983573675247
	15 0.0270235642274459
	20 0.0465533118815869
	25 0.07554559473038
};

% gp
\addplot [very thick, color3, forget plot, mark=*]
table {%
	1 0.000382622313029227
	5 0.00585130784062151
	10 0.0179102582107519
	15 0.0335194156056009
	20 0.0542072681366596
	25 0.08282618171377
};

% rnn
\addplot [very thick, color4, forget plot, mark=*]
table {%
	1 0.022775359001483
	5 0.0782490397651167
	10 0.195268718435208
	15 0.385831436837359
	20 0.665696526544842
	25 1.00367594485003
};

% lstm
\addplot [very thick, color5, forget plot, mark=*]
table {%
	1 0.0109649026534586
	5 0.0300274562394637
	10 0.0592872132115048
	15 0.0994525101364043
	20 0.158471624564303
	25 0.24364870463633
};


\end{axis}

\end{tikzpicture}

==> figures/cart_pendulum_nmse.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5803921568627451,0.,0.8274509803921568}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.,0.,0.}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
minor tick num=3,
width=5.25cm,
height=4cm,
xmin=1, xmax=25,
ymin=0.0, ymax=0.01,
try min ticks=3,
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xtick style={color=black},
ytick style={color=black},
minor tick length = 3pt,
major tick length = 6pt,
xmajorgrids,
ymajorgrids,
scaled y ticks=base 10:2,
ylabel=NMSE,
xlabel=$h$,
x label style={yshift=.5em},
title=Pendulum (Trig),
]

% arhmm
\addplot [very thick, color0, forget plot, mark=*]
table {%
	1 7.10069078216302e-05
	5 0.00107761481926122
	10 0.00476652183408213
	15 0.0139320890850907
	20 0.0356002989938119
	25 0.0848468043787902
};

% rarhmm
\addplot [very thick, color1, forget plot, mark=*]
table {%
	1 5.37466144402014e-05
	5 0.000479634561744509
	10 0.00137989587354345
	15 0.00279563341660977
	20 0.00480973411924143
	25 0.00737913226358328
};

% fnn
\addplot [very thick, color2, forget plot, mark=*]
table {%
	1 5.35421047701619e-05
	5 0.000499223074218273
	10 0.00144089534795381
	15 0.0028619906629223
	20 0.00491442436576992
	25 0.00763891464074248
};

% gp
\addplot [very thick, color3, forget plot, mark=*]
table {%
	1 4.8843720774532e-05
	5 0.000443084743591021
	10 0.00135322244188732
	15 0.0028846112505983
	20 0.00516354244817159
	25 0.00809439056113847
};

% rnn
\addplot [very thick, color4, forget plot, mark=*]
table {%
	1 0.00111676939422515
	5 0.002459243519513
	10 0.00498783785338283
	15 0.00928578769354706
	20 0.0162755268405473
	25 0.0267098120255512
};

% lstm
\addplot [very thick, color5, forget plot, mark=*]
table {%
	1 0.000399287298273873
	5 0.000924219860866438
	10 0.00165151055053916
	15 0.00263778123493364
	20 0.00394097726906676
	25 0.00540888926220949
};


\end{axis}

\end{tikzpicture}

==> figures/gps_pendulum_imitation_example.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 4, vertical sep=0.5cm}]
\nextgroupplot[
height=2.75cm,
width=7cm,
minor tick num=3,
tick align=inside,
tick pos=left,
axis line style={white!15.0!black},
xmin=0, xmax=350,
ymin=-3.43434200050539, ymax=3.45006107849596,
xtick style={color=white!15.0!black},
ytick style={color=white!15.0!black},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorticks=false,
ymajorticks=true,
xmajorgrids,
ymajorgrids,
xtick={0,100,200,300,400,500},
ytick={-5,-2.5,0,2.5,5},
xticklabels={$0$,$100$,$200$,$300$,$400$,$500$},
yticklabels={$-5.0$,$-2.5$,$0.0$,$2.5$,$5.0$},
ylabel={$\theta$},
]
\addplot [line width=2.pt, color0]
table {%
0 2.58279331600761
1 2.57021182878964
2 2.57186891381225
3 2.57714552653934
4 2.5852806793092
5 2.59067679541573
6 2.60182366532638
7 2.57594838142328
8 2.58191059869372
9 2.59968609749003
10 2.60791563737545
11 2.62293948380907
12 2.62600154239445
13 2.62786806812166
14 2.62697581052346
15 2.62685332507513
16 2.6340563651297
17 2.66170342001285
18 2.67264216197563
19 2.68321560333255
20 2.69924288647129
21 2.72178426903663
22 2.73358021814488
23 2.7448925523231
24 2.73910929307145
25 2.76499590522214
26 2.78666392724818
27 2.78264574812934
28 2.80225055345775
29 2.83051536856655
30 2.85630642170877
31 2.87013965358816
32 2.89775445649418
33 2.92205911417519
34 2.9676242187613
35 2.97873193161765
36 3.00774457880248
37 3.01843299574707
38 3.03467372090252
39 3.06881039463458
40 3.10173332381671
41 3.13713366581408
42 -3.11643138707879
43 -3.10396678907441
44 -3.07941161883295
45 -3.06838336060559
46 -3.0450597257536
47 -3.03137696910807
48 -2.9849916568319
49 -2.93739354583367
50 -2.89183772631476
51 -2.85905536276301
52 -2.83328310270967
53 -2.79546308076209
54 -2.76080951766261
55 -2.7278447173271
56 -2.6925890441466
57 -2.68143360986257
58 -2.65692879252193
59 -2.62468152159295
60 -2.60038026516121
61 -2.57419746519614
62 -2.55119685755521
63 -2.52221329444219
64 -2.50312318999866
65 -2.47670738435083
66 -2.44870706726036
67 -2.4360531152696
68 -2.41732635978295
69 -2.40793316434086
70 -2.38488196180328
71 -2.36379962144813
72 -2.34159508494499
73 -2.32951406364759
74 -2.3117362321126
75 -2.30185690000284
76 -2.29278857485589
77 -2.27944991010046
78 -2.27362285463146
79 -2.24897464944121
80 -2.23189163185263
81 -2.22494849385512
82 -2.21634538764307
83 -2.21836025827823
84 -2.21971382870123
85 -2.21359876520485
86 -2.20597440505088
87 -2.21707447655368
88 -2.20965510978212
89 -2.22114808861821
90 -2.20619585638159
91 -2.21759659147502
92 -2.21435635612485
93 -2.219166923387
94 -2.2236698741753
95 -2.24133011368449
96 -2.24188778143204
97 -2.25090952376432
98 -2.25648123371706
99 -2.27660716830129
100 -2.29051596299477
101 -2.31307910499292
102 -2.34305711904732
103 -2.3632475614321
104 -2.37765252035729
105 -2.39695970382077
106 -2.41807153356604
107 -2.43688323792384
108 -2.45175361773966
109 -2.47504012145382
110 -2.50551456259651
111 -2.55417133469717
112 -2.59212630350501
113 -2.6198432782455
114 -2.65797249891947
115 -2.68506163713873
116 -2.71476930266429
117 -2.7466406915096
118 -2.7814464608717
119 -2.81455243957664
120 -2.84874254217583
121 -2.89032419226684
122 -2.9176296175832
123 -2.94627884291925
124 -2.98500572316679
125 -3.03338753053471
126 -3.0720206161163
127 -3.09620859973003
128 3.135312269693
129 3.07355423604066
130 3.03065245051277
131 2.99514658973045
132 2.95811328409348
133 2.9151305092853
134 2.86471452784931
135 2.81271851311055
136 2.76296848151278
137 2.74284674484316
138 2.70171233867209
139 2.64408241645218
140 2.60019065404589
141 2.55268145662129
142 2.51768359307595
143 2.45739864680411
144 2.40622971459246
145 2.35675593471902
146 2.31669619723539
147 2.29569633865194
148 2.25292793583931
149 2.2105813810769
150 2.17046574313841
151 2.13982937561436
152 2.11112847293365
153 2.08702995300612
154 2.04723844955448
155 2.019091099745
156 1.98927099586176
157 1.97103441209732
158 1.93351660998055
159 1.91009883498914
160 1.89876623650566
161 1.87149085013762
162 1.84985187737411
163 1.83202498455421
164 1.81259704245196
165 1.79671735836745
166 1.78481969600912
167 1.7797156832514
168 1.77635600088657
169 1.76561842301154
170 1.77211464282922
171 1.73901130797624
172 1.71107513116505
173 1.70240214061099
174 1.69281279435973
175 1.68809285740897
176 1.67765840423623
177 1.67164944088504
178 1.65589490133362
179 1.65162098458044
180 1.66162535482667
181 1.67493562544139
182 1.67523486925349
183 1.69689960107345
184 1.70313225186689
185 1.71993519816333
186 1.71835921491395
187 1.72108068511595
188 1.72310695455088
189 1.75210168500706
190 1.77117547915313
191 1.79956306994509
192 1.82335172265324
193 1.83169337291073
194 1.85170819359696
195 1.87667409671999
196 1.91124657380603
197 1.93786095399938
198 1.96343206845877
199 1.99082264391995
200 2.0141624332192
201 2.05877829263865
202 2.09667488064293
203 2.13800029612107
204 2.17979041317168
205 2.21855595100818
206 2.26552019746987
207 2.30853337988743
208 2.36651380206272
209 2.41726316638229
210 2.47842016839523
211 2.52790733109454
212 2.57301001908988
213 2.65317628947743
214 2.69169181239732
215 2.75330210763101
216 2.82385723804839
217 2.90013569333803
218 2.96241361259211
219 3.01813762642758
220 3.09342197327173
221 -3.12141458782351
222 -3.07974578341106
223 -3.01061214677549
224 -2.94540646775572
225 -2.87873628121985
226 -2.80820801880251
227 -2.74312734303943
228 -2.66150094985443
229 -2.58590272309489
230 -2.51639300986087
231 -2.44478812284552
232 -2.37281195007568
233 -2.29826092314772
234 -2.21959318264375
235 -2.16058424351267
236 -2.10709988526845
237 -2.04052091342029
238 -1.97695647879228
239 -1.91389730197869
240 -1.83430801422135
241 -1.7785312205452
242 -1.70863774074383
243 -1.64790532376827
244 -1.58783064438456
245 -1.51525869651188
246 -1.45573307603628
247 -1.39523317319157
248 -1.33474362097122
249 -1.26965149735841
250 -1.22203286900206
251 -1.15975115572244
252 -1.11914188652098
253 -1.07717272687107
254 -1.02625547064369
255 -0.979802774797058
256 -0.931213410929975
257 -0.877235249095022
258 -0.82836894187986
259 -0.787650501906856
260 -0.736298496263428
261 -0.702948632313838
262 -0.651718839710376
263 -0.607302061672934
264 -0.567391172586525
265 -0.533305090821935
266 -0.50139594398536
267 -0.464334658002482
268 -0.449451455883377
269 -0.432633011296929
270 -0.384933425759287
271 -0.347956491771013
272 -0.331415770913066
273 -0.302956801371282
274 -0.286713286768154
275 -0.259010841123199
276 -0.252709663824851
277 -0.224865456992266
278 -0.223142764385351
279 -0.188554616171601
280 -0.144995491043332
281 -0.12901495596425
282 -0.120435871090949
283 -0.103413050226208
284 -0.104782980950686
285 -0.0692025629093449
286 -0.0448078572302298
287 -0.0283812350340311
288 -0.0253337412281607
289 -0.0147291732779727
290 0.0114789171986966
291 0.0307092634575567
292 0.0343055366599933
293 0.0460197901470029
294 0.0541518130519163
295 0.0531754923268843
296 0.0585275175415025
297 0.0697098122204289
298 0.084605452880951
299 0.0898333802997448
300 0.0996377179543228
301 0.0896059886453153
302 0.106415631127668
303 0.109466404412493
304 0.109233265667787
305 0.106465748189054
306 0.104693083311756
307 0.106344627240887
308 0.0997267196674929
309 0.105808310807534
310 0.101732534532896
311 0.104809285970508
312 0.102310619238975
313 0.0950155562646617
314 0.0951018197433766
315 0.0878058674373256
316 0.0733822599066298
317 0.0607307673734556
318 0.0767879498657373
319 0.0772358322285649
320 0.0955869074806317
321 0.0900765977021727
322 0.112595667930423
323 0.0942775550081769
324 0.0976194019218128
325 0.108068291954279
326 0.117947972908609
327 0.120970522287397
328 0.131986150059024
329 0.130730888109155
330 0.114696911966589
331 0.120276874714768
332 0.106924563512645
333 0.110403356274307
334 0.114211702157009
335 0.123823780339205
336 0.119075419904512
337 0.100206309126542
338 0.0923856041526194
339 0.0988139206355522
340 0.117699420322655
341 0.110679335224888
342 0.108205038018892
343 0.0942873618294075
344 0.0914933317915067
345 0.0919719613495961
346 0.0974420344457651
347 0.0970563220229781
348 0.102469452997858
349 0.090595548142655
350 0.0914980209192897
351 0.0887765170590826
352 0.0917302263104662
353 0.0862467833394749
354 0.0752292898530011
355 0.078679608221061
356 0.0894690598863004
357 0.0960750988117469
358 0.0868531878702903
359 0.0895820906514639
360 0.0757788517169462
361 0.0768911812184833
362 0.0717778668308282
363 0.0682245635006076
364 0.0804232335929631
365 0.0945674941863739
366 0.118041615253889
367 0.121886949155416
368 0.111051486779751
369 0.110550529080439
370 0.111056772301616
371 0.134103254121004
372 0.133488029058508
373 0.134231259167086
374 0.130120248097553
375 0.135731980232915
376 0.156321014080372
377 0.149942072468058
378 0.148650832923265
379 0.133935688240554
380 0.124368948424376
381 0.131274379255548
382 0.132431789959729
383 0.117211157772029
384 0.101686079059507
385 0.0938145736465736
386 0.107141246768044
387 0.115821945054203
388 0.13398275031914
389 0.148025907699759
390 0.142886187956313
391 0.137331264583716
392 0.121785414651646
393 0.131884996943771
394 0.130082055362415
395 0.132480841983999
396 0.134570778539061
397 0.127097548512481
398 0.11837237501439
399 0.117726396238712
400 0.115714585205179
401 0.125584693836147
402 0.110884154372296
403 0.105528937851319
404 0.105044251953556
405 0.111558564302987
406 0.117386764460917
407 0.104462370497226
408 0.0899869406513207
409 0.0943368132885813
410 0.0961580545188869
411 0.103228414809242
412 0.0956461884990085
413 0.0839262562729919
414 0.0991019470687912
415 0.0991587564596476
416 0.0905788344571954
417 0.10813351176811
418 0.0990611381064672
419 0.0986900583682428
420 0.0738930951635808
421 0.0737643782889481
422 0.0777186439048785
423 0.0678624322658414
424 0.0806209394438626
425 0.0878343670572279
426 0.0724872229634019
427 0.0757567889847468
428 0.0802585131250646
429 0.0858612031770682
430 0.101888969664509
431 0.10557811309118
432 0.104972904207848
433 0.114116876034125
434 0.115311488445416
435 0.111835174281169
436 0.122625454205777
437 0.119400940299915
438 0.121466655765586
439 0.116570893912667
440 0.11168150665929
441 0.112006405579057
442 0.0959813758568237
443 0.10492291028269
444 0.105491508834181
445 0.108246574191904
446 0.128641470507618
447 0.125659492465561
448 0.126549371406823
449 0.116070240887107
450 0.112900233212971
451 0.0943564333914508
452 0.0900334872143122
453 0.0953787799900334
454 0.10588888457337
455 0.103568968102105
456 0.107941071396637
457 0.0955998872959387
458 0.101956956812041
459 0.123328079303841
460 0.141134289237735
461 0.141829205663153
462 0.143816958272778
463 0.133788578169405
464 0.117361596005718
465 0.127939616255807
466 0.131653404090138
467 0.13399031188452
468 0.144385418726814
469 0.148111916129441
470 0.149062343908928
471 0.139748017188926
472 0.136709537716656
473 0.134366151633338
474 0.128884668093207
475 0.125221450971379
476 0.142371888327228
477 0.153962554783762
478 0.151828447879625
479 0.135876215391119
480 0.14191694320038
481 0.140049698829496
482 0.145352054658983
483 0.138897560301422
484 0.152906556881211
485 0.15422114946458
486 0.143481298098011
487 0.135088885719067
488 0.110959853408597
489 0.0968427341934894
490 0.100152643996881
491 0.0883286539817021
492 0.0715765372956711
493 0.0759715279396509
494 0.0903005997296018
495 0.0815368259301798
496 0.0906141115336083
497 0.0788434061316809
498 0.0868598700651375
499 0.076075620046131
};

\nextgroupplot[
height=2.75cm,
width=7cm,
minor tick num=3,
tick align=inside,
tick pos=left,
axis line style={white!15.0!black},
xmin=0, xmax=350,
ymin=-7.31218584340552, ymax=7.31218584340552,
xtick style={color=white!15.0!black},
ytick style={color=white!15.0!black},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorticks=false,
ymajorticks=true,
xmajorgrids,
ymajorgrids,
xtick={0,100,200,300,400,500},
ytick={-10,-5,0,5,10},
xticklabels={$0$,$100$,$200$,$300$,$400$,$500$},
yticklabels={$-10.0$,$-5.0$, $0.0$,$5.0$, $10.0$},
ylabel={$\dot{\theta}$},
]
\addplot [line width=2.pt, green!50.0!black]
table {%
0 0.410097274633015
1 0.352448773266103
2 0.307615800304887
3 0.199287921678147
4 0.0483995464997918
5 -0.104424258474146
6 -0.251987132413693
7 -0.392032634141379
8 -0.560540608241727
9 -0.743423336703499
10 -0.911075596802437
11 -1.07436754523911
12 -1.244873863188
13 -1.43148559951237
14 -1.61115322234544
15 -1.77531858674377
16 -1.93692063039514
17 -2.09120635740725
18 -2.23371191447044
19 -2.35934727442855
20 -2.48007253694188
21 -2.60154746880831
22 -2.72463677084168
23 -2.84215888482946
24 -2.94137226683281
25 -3.06231020625846
26 -3.16730093918656
27 -3.28606465932258
28 -3.37986935888067
29 -3.48643174596168
30 -3.56565430988673
31 -3.65878068608512
32 -3.75396505520731
33 -3.82673729234691
34 -3.93194863103409
35 -4.01752922353598
36 -4.08462356394149
37 -4.17052059763633
38 -4.24526646982193
39 -4.2957978928057
40 -4.38264304986549
41 -4.432727910369
42 -4.49533034469984
43 -4.55561626629078
44 -4.57394052726164
45 -4.60097690825637
46 -4.62840744316248
47 -4.63875581182234
48 -4.66728362214627
49 -4.69122350733235
50 -4.69049357556139
51 -4.65164504288907
52 -4.63010581883363
53 -4.62625607503261
54 -4.59785378461029
55 -4.5764792959969
56 -4.52776058064062
57 -4.48222631568376
58 -4.43947946171649
59 -4.40310142057841
60 -4.36337594853474
61 -4.31979396352327
62 -4.23062578680043
63 -4.12198357709837
64 -4.02080384535574
65 -3.93795750998146
66 -3.84317645548991
67 -3.72508808053869
68 -3.61156326794269
69 -3.48876297620776
70 -3.36778280585869
71 -3.24257379103448
72 -3.13610211613831
73 -3.01771987288422
74 -2.90398739319681
75 -2.78538684300884
76 -2.67807696267388
77 -2.54932750924734
78 -2.43271114167456
79 -2.29162585437734
80 -2.18530590032539
81 -2.06617714370059
82 -1.93488740860725
83 -1.81109682808756
84 -1.69121999210661
85 -1.55399289089018
86 -1.42287276411565
87 -1.29432352680314
88 -1.16122953897715
89 -1.02902320201386
90 -0.900699263574193
91 -0.769667655226685
92 -0.642951281332685
93 -0.519526790660945
94 -0.403773958830159
95 -0.239653450786174
96 -0.122215143336243
97 0.00362113951039867
98 0.105685042946071
99 0.228190993863536
100 0.360348121956949
101 0.502407042194943
102 0.630795568430096
103 0.759871641514339
104 0.916776665954684
105 1.0785732142495
106 1.20980266345393
107 1.35913860865532
108 1.50633148698345
109 1.68098544594291
110 1.84991754287444
111 2.03004749750399
112 2.15533639546994
113 2.30134689481693
114 2.45197020254225
115 2.59889377555902
116 2.75561901561449
117 2.90283184811164
118 3.02779704968572
119 3.17271648813892
120 3.32563544151875
121 3.46708687003534
122 3.63392470018252
123 3.81075936288214
124 3.99528108728176
125 4.16899145885988
126 4.32498696549513
127 4.47468557174511
128 4.62942408990543
129 4.79729637858679
130 4.95039711052391
131 5.09898871690086
132 5.25666845670707
133 5.41750714034786
134 5.56829135402498
135 5.69757958526326
136 5.80974417791171
137 5.94168171360891
138 6.06234911687011
139 6.17629295368951
140 6.27411313428291
141 6.3590776838498
142 6.42705709313284
143 6.49564534816624
144 6.55779847676497
145 6.59726350579722
146 6.66077286952408
147 6.69118950557236
148 6.7236049972272
149 6.74059492194181
150 6.72411140205754
151 6.72445721085495
152 6.73148735072883
153 6.70771179792256
154 6.68194313351767
155 6.64800129213932
156 6.61860062661961
157 6.57678949135798
158 6.51911420988663
159 6.4575456488677
160 6.41289838575136
161 6.33442554249349
162 6.25914955168558
163 6.20760073468116
164 6.13037107916496
165 6.04505334982297
166 5.96244294501699
167 5.88495089095257
168 5.80773934031629
169 5.72667591583011
170 5.63776517353669
171 5.57394880817982
172 5.49144034645382
173 5.41808662161966
174 5.3391579456785
175 5.2485151276192
176 5.14935307853166
177 5.05067512685508
178 4.96013246645465
179 4.88030605724517
180 4.78226580167164
181 4.66799055924347
182 4.54608882717981
183 4.43990680173467
184 4.3414903755988
185 4.21460092158915
186 4.05614588582907
187 3.91642180029943
188 3.79838119178627
189 3.64720656520141
190 3.50901162372941
191 3.38209383421164
192 3.23184270175592
193 3.09790559455013
194 2.9521462310887
195 2.82423031117946
196 2.69361424760543
197 2.58681695946092
198 2.47989195360383
199 2.37413314964232
200 2.26331979047676
201 2.15226629707685
202 2.03935193992052
203 1.94341563840235
204 1.83802869477913
205 1.7586456681408
206 1.66336674232658
207 1.57351617951092
208 1.48996163153608
209 1.40581232827494
210 1.32366139007685
211 1.24761542381699
212 1.18295327699212
213 1.1262819295213
214 1.0648705540729
215 0.995923111489138
216 0.926898325620272
217 0.846587076623679
218 0.76504339999487
219 0.701876451158422
220 0.633233339426076
221 0.575390945212649
222 0.507332447468156
223 0.434827678323643
224 0.378316439091016
225 0.338266531067054
226 0.281265804642696
227 0.211305735327522
228 0.177677165266569
229 0.146801570433382
230 0.123145711378677
231 0.108853276423221
232 0.0727037461302938
233 0.0388268273287172
234 0.0183853053926949
235 -0.0111219190522066
236 -0.045493214447724
237 -0.0684288913771802
238 -0.0808253261427362
239 -0.090141491058304
240 -0.095067676518041
241 -0.0933213195765846
242 -0.112082232411086
243 -0.1341490856552
244 -0.110962987542335
245 -0.110953067012759
246 -0.115588893812514
247 -0.122940458089489
248 -0.111532528536604
249 -0.104931163935491
250 -0.0846389372040256
251 -0.0801680590970687
252 -0.078478506553467
253 -0.0892564821574243
254 -0.0937324017068136
255 -0.0930769190874347
256 -0.103375241677898
257 -0.105715031138158
258 -0.122818001575524
259 -0.140870706109978
260 -0.175896842966063
261 -0.207249054035168
262 -0.208243257538017
263 -0.180212758309608
264 -0.152357493359621
265 -0.162977915849319
266 -0.176902053424515
267 -0.168737128884894
268 -0.177225783102873
269 -0.178065341661879
270 -0.181881639656618
271 -0.173893245540701
272 -0.184341494676633
273 -0.193068953218626
274 -0.190372943693982
275 -0.18302636800064
276 -0.162056215184107
277 -0.161374355311715
278 -0.157734944394596
279 -0.164146870304066
280 -0.183755699012262
281 -0.166767276744581
282 -0.130031567721158
283 -0.109106183531595
284 -0.116860163296929
285 -0.139297192659882
286 -0.146460301406228
287 -0.130939780989377
288 -0.122634119751087
289 -0.112760003938647
290 -0.116550473879059
291 -0.115623328456817
292 -0.117633427384045
293 -0.108679132262207
294 -0.0984603944715751
295 -0.114537320176495
296 -0.126520713052997
297 -0.131790330471946
298 -0.122813521197671
299 -0.13312825480962
300 -0.120846258341122
301 -0.106432086887672
302 -0.0976238616352487
303 -0.0900430395127104
304 -0.114377435962451
305 -0.116706626231346
306 -0.118175246144522
307 -0.117734869174963
308 -0.137633841048301
309 -0.150561935627416
310 -0.144574402732768
311 -0.15205500710205
312 -0.1615972461523
313 -0.168740777761691
314 -0.176914888809653
315 -0.166700547310259
316 -0.146030693842309
317 -0.122413473895147
318 -0.109131312673806
319 -0.0929707952676519
320 -0.0958327523256435
321 -0.122221566762868
322 -0.128798626128982
323 -0.12255935990604
324 -0.0965771744131915
325 -0.0784806072634759
326 -0.0568691936639088
327 -0.0700246026370385
328 -0.0525923114033589
329 -0.0504644295585291
330 -0.0725731040245379
331 -0.0690720057610068
332 -0.085456201746784
333 -0.0813882502498807
334 -0.0753884674053332
335 -0.0676967171538234
336 -0.0799030111742928
337 -0.0941873647939133
338 -0.108769488099779
339 -0.115246411753348
340 -0.117110522211369
341 -0.120653573517863
342 -0.0986799366849823
343 -0.087407566759482
344 -0.0892011564278528
345 -0.0928548916647331
346 -0.0911305185956456
347 -0.0968859962679863
348 -0.0942164007407644
349 -0.083299332917753
350 -0.0817577580719711
351 -0.0724797730559357
352 -0.0732137201239979
353 -0.0512029427177177
354 -0.0205142219138063
355 -0.00849777524924542
356 -0.00554300047864598
357 -0.00268037435743087
358 -0.00984101578055336
359 -0.0127867920163885
360 -0.0256832142901792
361 -0.0233980752708948
362 -0.0340311045989909
363 -0.022707020319825
364 0.0136744156149494
365 0.0400466159408909
366 0.0501668384819706
367 0.0458180478444016
368 0.0501333785575136
369 0.0436741778570818
370 0.0409616273939548
371 0.0485098341995363
372 0.0414384945564315
373 0.0212851250429406
374 0.0170014274014959
375 0.0141578024642361
376 0.0214045556958092
377 0.00652127476067853
378 0.0257243418259546
379 0.0334551394164364
380 0.0175363747712745
381 0.0298332585335893
382 0.0195907494662588
383 0.00734851094477279
384 0.0211507665218526
385 0.0274828663582971
386 0.0318272410020846
387 0.0327098523739804
388 0.000206048046476021
389 -0.00163693606077179
390 -0.0170114558939159
391 -0.014910127300397
392 -0.0131358063504175
393 0.00523363117708494
394 0.0251449017247651
395 0.013459070411475
396 0.0314156534932138
397 0.057270116683101
398 0.0623070663046741
399 0.0646800719157322
400 0.034971555388345
401 0.0122868044746983
402 0.0140014467419326
403 0.0473843608048972
404 0.0691805645437601
405 0.0628624406036261
406 0.0805563592150987
407 0.0891811958782451
408 0.0611545905295178
409 0.0506432125165857
410 0.0360172578201783
411 0.032092549106967
412 0.0336379226064203
413 0.0479795198413352
414 0.0597653021873691
415 0.0498947564849083
416 0.0427050623764659
417 0.029531478941294
418 0.0166974470687442
419 0.0150136542460768
420 0.014319384392851
421 0.0144999517051983
422 -0.0149957528764653
423 -0.0127529877341853
424 -0.0154739129555726
425 -0.00547400620972552
426 -0.00459729390101381
427 0.0064743369839689
428 0.0198280693213462
429 -0.0045707807274966
430 0.0158950587844022
431 0.0367313249391354
432 0.0573570640555543
433 0.044664900893974
434 0.0258212242036267
435 -0.009129213861241
436 -0.0314485718837184
437 -0.0257482083722143
438 -0.00841704347238657
439 0.0175310622423491
440 0.0137061111227188
441 -0.00382830737929326
442 -0.0140870296595287
443 -0.0104556972623915
444 -0.000595218464358217
445 -0.00156066840797666
446 0.00555794376772239
447 0.0156511981948602
448 0.00116307397231333
449 -0.0330419311744439
450 -0.0364878884738254
451 -0.0490204327164928
452 -0.0431125997955572
453 -0.0332701574988383
454 -0.0196071015494464
455 -0.0210796772679997
456 -0.0227674380986887
457 -0.0465800780608426
458 -0.0486613475927313
459 -0.0527929714914542
460 -0.0400501273536875
461 -0.0293186931984765
462 -0.0296597570533445
463 -0.0277418594641622
464 -0.0279657776030126
465 -0.0240509296312734
466 -0.0357072547836215
467 -0.0318622138660392
468 -0.0287329108553603
469 -0.0320122790071557
470 -0.0115001851045534
471 -0.0156122764000063
472 -0.0254479172625252
473 -0.0226993906074615
474 -0.0159365307952971
475 0.000769955473270139
476 0.000507815887548989
477 -0.00458809824107386
478 0.00757574075778637
479 -0.00214124710864578
480 -0.000395538483999889
481 0.0116502392500533
482 0.0203607807399232
483 0.00299880393724958
484 -0.00929975731841378
485 -0.0310456971024192
486 -0.038084011368758
487 -0.0233941935207846
488 -0.0227508873385245
489 -0.030178413528224
490 -0.0496884882577609
491 -0.0608667056161438
492 -0.0617592081603605
493 -0.0783651537329934
494 -0.0827690061888017
495 -0.0579521092322216
496 -0.0384809439237934
497 -0.0320519155593739
498 -0.016692089160735
499 0.0142942127881658
};

\nextgroupplot[
height=2.75cm,
width=7cm,
minor tick num=3,
tick align=inside,
tick pos=left,
axis line style={white!15.0!black},
xmin=0, xmax=350,
ymin=-2.75, ymax=2.75,
xtick style={color=white!15.0!black},
ytick style={color=white!15.0!black},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorticks=false,
ymajorticks=true,
xmajorgrids,
ymajorgrids,
xtick={0,100,200,300,400,500},
ytick={-5,-2.5,0,2.5,5},
xticklabels={$0$,$100$,$200$,$300$,$400$,$500$},
yticklabels={$-5.0$,$-2.5$,$0.0$,$2.5$,$5.0$},
ylabel={$u$},
]
\addplot [line width=1.5pt, red]
table {%
0 2.5
1 2.5
2 0.0808336735572692
3 -0.597116973061024
4 -0.737638366306662
5 -0.348348774168262
6 -0.526501166387562
7 -0.877896587496812
8 -1.27311081332803
9 -1.12417237814808
10 -1.10857114892874
11 -0.736796162461095
12 -1.61434834699546
13 -1.32288967938188
14 -1.07466501651713
15 -0.96619273982019
16 -0.786150287361228
17 -0.849362162209195
18 -0.324999704937102
19 -0.0970586015740851
20 -0.126029728645484
21 -0.242886767774922
22 -0.0102823928046005
23 -0.0177223979124446
24 -0.139888944942068
25 -0.0105277447753356
26 -0.141998165216797
27 -0.263200499674008
28 -0.58109488245299
29 -0.158352812951807
30 -0.356517975531986
31 -0.585967226837283
32 -0.286828690626675
33 -0.841527298683534
34 -1.09926992444683
35 -0.615286352352212
36 -0.845133357141729
37 -1.39672504783679
38 -0.499299958668591
39 -1.40224359594698
40 -0.728395118013455
41 -1.15501736992065
42 -1.18234520338815
43 -1.18678791256871
44 -0.876515051344212
45 -0.793755048278585
46 -0.983355201197948
47 -1.38339992305318
48 -1.54156872366376
49 -1.39399089707394
50 -0.681930572470974
51 -1.0171394727166
52 -1.4796803381546
53 -1.30629275175069
54 -0.774493149204635
55 -0.911541412907339
56 -1.04030783276204
57 -1.25679270954336
58 -1.20195905990733
59 -1.44098418012379
60 -1.15520326434501
61 -0.735471074439251
62 -0.624509382398063
63 -0.689939151461038
64 -0.708384187785662
65 -0.700212908601721
66 -0.604077672972461
67 -0.714462651605808
68 -0.4369804472522
69 -0.252126030262559
70 -0.153122051940611
71 -0.40409699750946
72 -0.637406691279594
73 -0.953526631996354
74 -0.394496486140016
75 -0.526879769343458
76 -0.636933087469007
77 -0.744790589461521
78 -0.331967534654708
79 -0.933723434559904
80 -0.884744434545431
81 -0.506375509231211
82 -0.718323678661602
83 -0.534368603158113
84 -0.511070138965011
85 -0.350137593165979
86 -0.496007062998726
87 -0.574010219949811
88 -0.40390128319728
89 -0.614080459262484
90 -0.469492559565533
91 -0.583590320944766
92 -0.819621917269866
93 -0.775506494489167
94 -0.443510459069311
95 -0.771314750886877
96 -0.77803360599676
97 -1.00129024812995
98 -1.1256348454069
99 -0.377416012922232
100 -0.774960069616116
101 -0.690639427941318
102 -0.786543520800218
103 0.105686779656403
104 0.159099173825868
105 -0.498895434495139
106 -0.119524557071105
107 0.115633879160646
108 0.283004621934183
109 0.466888696190255
110 0.592990253189571
111 -0.307439467584581
112 0.107479647611159
113 -0.176870404942411
114 0.0792313203711658
115 -0.116950415606283
116 0.204251392728155
117 -0.0242081225481658
118 0.0906676829310299
119 0.13007955118816
120 0.317228143980203
121 0.823379749457303
122 0.766866362667283
123 1.33699582968285
124 1.06171431107754
125 1.15257269255972
126 0.728962135289529
127 0.996983590721229
128 1.51163319763174
129 1.78438112327961
130 1.76168107293853
131 1.97169068192029
132 1.63879809232484
133 2.31228645434889
134 1.93741694990792
135 1.94918267169568
136 2.14937062356338
137 1.95730237652731
138 2.09508740857161
139 1.98641256712688
140 2.25856138566597
141 2.03251465314142
142 2.20993979333832
143 2.14602643030556
144 2.12172532503901
145 2.17832498799486
146 2.21262131015004
147 2.14135926095874
148 1.96831498249619
149 1.97255658456189
150 2.28400458924274
151 2.29773410047659
152 1.95927547272335
153 2.31694231782409
154 2.20697530789758
155 2.43454185844492
156 2.13886181995558
157 2.26962179602433
158 2.25578181270586
159 2.36738215367841
160 2.06146227842082
161 2.287353521163
162 2.45650185960146
163 2.27062308981075
164 2.02019001282647
165 2.02049597649624
166 2.24117270518914
167 2.5
168 2.11502762245458
169 2.34046420718927
170 2.5
171 2.13412053162934
172 2.39211818506761
173 2.38287075961089
174 1.862414765278
175 1.51331182020358
176 1.27259681134169
177 1.32539944443257
178 1.46759786592828
179 1.17568738471248
180 0.409018404009523
181 -0.231250350853835
182 -0.338166987265466
183 -0.390183740368363
184 -0.994970559278886
185 -1.62127630576715
186 -1.92008305766954
187 -1.56572788848327
188 -1.83637408353214
189 -2.36689797975033
190 -2.17753604700539
191 -2.22019925187941
192 -2.5
193 -2.36219635840312
194 -2.5
195 -2.5
196 -2.5
197 -2.5
198 -2.40172370355285
199 -2.25336373914049
200 -2.5
201 -2.5
202 -2.5
203 -2.5
204 -2.392119204414
205 -2.37774392405768
206 -2.42406797685241
207 -2.44372829800073
208 -2.2896609243053
209 -2.05930782336998
210 -2.5
211 -2.5
212 -2.5
213 -2.22523672333896
214 -2.5
215 -2.5
216 -2.4247492682662
217 -2.5
218 -2.5
219 -2.5
220 -2.5
221 -2.5
222 -2.5
223 -2.5
224 -2.43537232377696
225 -2.32752412588699
226 -2.4870511567075
227 -2.28754767947649
228 -1.87232367580743
229 -1.4040232539411
230 -1.50577968809912
231 -1.4084535904828
232 -1.77575874682912
233 -1.62090035884919
234 -1.41415340419454
235 -1.72153192286641
236 -1.59039386902052
237 -1.55420479463241
238 -1.36574996894483
239 -1.12739479728889
240 -1.29988618530547
241 -1.17573349506007
242 -1.42385056460683
243 -1.27775740689495
244 -0.4087538624089
245 -1.17855989019562
246 -1.20452494643836
247 -1.11036470445528
248 -0.850081445887945
249 -1.05368944164385
250 -0.770263790154899
251 -1.04492063448829
252 -1.08267676425919
253 -1.70971651927186
254 -1.5154870068942
255 -1.29613888360846
256 -1.55791819081786
257 -1.22116061422403
258 -1.50626899889659
259 -1.3365206143362
260 -1.4924692424601
261 -1.22530548340519
262 -0.256773509117027
263 -0.0983584035305471
264 -0.589618449471924
265 -1.47480423353971
266 -1.01897931680566
267 -0.761431945794023
268 -0.892630131618636
269 -1.24254706732678
270 -0.654176692524491
271 -0.824992323180129
272 -1.13631027448367
273 -1.18420440641983
274 -0.464780096989883
275 -0.105231359686429
276 -0.660754119619
277 -0.880854135713896
278 -0.813577701304492
279 -0.813709960625847
280 -0.448699853963713
281 0.122211771602393
282 -0.335337120037013
283 -1.23934522386413
284 -1.23712661743584
285 -0.982881668655161
286 -0.735005278429224
287 -0.625678578795934
288 -0.518109401256307
289 -0.450700507860195
290 -0.625211746983106
291 -0.68774407950564
292 -0.646009570290858
293 -0.647425276770797
294 -0.967509511942385
295 -0.804616316909024
296 -0.619171410361966
297 -0.573267146820501
298 -0.567542203523857
299 -0.062734921764869
300 0.302463163704588
301 0.228010198716478
302 -0.0392697042916599
303 -0.494615848169992
304 -0.61633834964092
305 -0.392213098506967
306 -0.334116504694095
307 -0.222586710535117
308 -0.273680746798272
309 -0.625511419259411
310 -0.711640763263841
311 -0.767518796831968
312 -0.406839149138378
313 -0.232777418501349
314 -0.0526054066493587
315 0.309147958296907
316 0.782333116820336
317 0.719026863888493
318 0.181839753451809
319 0.29330802190429
320 -0.666276215446616
321 -0.788398564069932
322 -0.157651079937769
323 -0.27089896308004
324 0.165089854147596
325 0.0471593584628412
326 -0.278664125268538
327 -0.319758682781934
328 -0.367055164477664
329 -0.308037617062386
330 -0.695688835258812
331 -0.422785136682782
332 -0.379388194830102
333 -0.262064256734924
334 0.243738706900924
335 -0.652436884521737
336 -0.339671548322316
337 -0.15666396181844
338 -0.508923403141687
339 -0.437069152169569
340 -0.476805591458704
341 -0.224611900965764
342 0.140545688816969
343 0.031285465920861
344 -0.282225329579773
345 -0.128884286909365
346 -0.162176212362723
347 0.0885400604263491
348 0.160100506948208
349 0.0598608893288657
350 0.0966416602090279
351 0.265871136619151
352 0.202301817485526
353 0.507636066442847
354 0.574433328185885
355 -0.074895429774893
356 0.0501118602963163
357 0.184024363771039
358 -0.218951322056581
359 -0.206103876882831
360 0.450511291290711
361 -0.115451641958221
362 0.162288227170179
363 0.840207774970376
364 0.352159645561749
365 0.177285332078132
366 0.379237834552761
367 0.308827938148984
368 0.103571230466794
369 0.167394948206028
370 0.415464273354486
371 0.201155269898065
372 -0.530786093895159
373 -0.247291225130433
374 0.170587018468994
375 0.0796754810208009
376 0.0963626159524927
377 0.329857071670992
378 0.587150099909138
379 0.100915316889222
380 0.0180222140858228
381 0.356313662891919
382 0.144134217236515
383 -0.0387421486061666
384 0.448687935896559
385 0.255087994124452
386 0.258378262708684
387 0.13181086021907
388 0.0597803379207275
389 -0.340343701250286
390 0.0435591282945955
391 0.0807372851126654
392 0.415748861148178
393 0.592123480258191
394 -0.0281970710093132
395 0.506116935503611
396 0.627407759685902
397 0.371687502476272
398 0.820064290503713
399 -0.0136362378545973
400 -0.432655970953281
401 0.497860773114384
402 1.00856497214599
403 0.844265506578752
404 -0.121983931947737
405 0.761570488394132
406 0.200690335206699
407 -0.301066422986425
408 0.0324664586116107
409 -0.0173187367089777
410 0.340552575636113
411 0.641719228006523
412 0.775143667233698
413 0.296259575567236
414 0.362563618013221
415 -0.048285755023255
416 -0.00457541689596339
417 0.0240799192670489
418 -0.222763914755397
419 0.480595281511918
420 -0.141303784272432
421 0.253733633358391
422 0.0614106122711374
423 0.347969810690307
424 0.352619043015201
425 0.963760830326458
426 0.311333465240356
427 0.53632890690347
428 0.00966333510032569
429 0.430881241233765
430 0.461792660127242
431 0.364724520744431
432 -0.00840623970581753
433 -0.263428156638654
434 -0.766952586239892
435 -0.611688590833323
436 -0.0944207392717489
437 0.0309168804426233
438 0.114513770624331
439 -0.13921086302359
440 -0.0269862875286267
441 -0.421829265764823
442 0.253662050535697
443 -0.12646469525803
444 -0.32609912884127
445 0.20168802905854
446 -0.00604720152070962
447 -0.0569376756844632
448 -0.716506243068923
449 -0.350737026790668
450 -0.452855827338864
451 -0.388012173140946
452 0.591525203528218
453 -0.0255927344620547
454 -0.289682315539373
455 -0.476290680329716
456 -0.305114375036513
457 -0.320056591535571
458 -0.121872481337922
459 -0.0559631319633204
460 0.264684316730239
461 0.087504786021421
462 0.0428252245757782
463 0.199929154282559
464 0.604855596790173
465 0.272171594930191
466 0.560390286229021
467 0.160478535204348
468 -0.229198394180948
469 0.629465496125752
470 -0.511817881643991
471 -0.390619105809148
472 -0.0631686645342278
473 0.215065210612877
474 -0.0567109184938516
475 0.322315916360432
476 -0.207704346577432
477 -0.0980021035907975
478 -0.45794671430311
479 0.00838667714497232
480 -0.206365736044742
481 -0.0600256623727931
482 -0.756057460128234
483 -0.373569106203738
484 -0.485749825537414
485 -0.668884019167851
486 -0.131776708910249
487 -0.262613542472531
488 -0.581206208534331
489 -0.697015943037862
490 -0.807742485795834
491 -0.148945218569395
492 -0.365417292418945
493 -0.35551357605507
494 0.273557189721632
495 0.449360668551998
496 0.379657547706324
497 0.219869124936261
498 0.775787804471347
499 0.602270238042386
};

\nextgroupplot[
height=2.75cm,
width=7cm,
minor tick num=3,
tick align=inside,
tick pos=left,
axis line style={white!15.0!black},
xmin=0, xmax=350,
xlabel={Time Step},
xmajorticks=true,
xmin=0, xmax=350,
xtick style={color=white!15.0!black},
ytick style={color=white!15.0!black},
xtick={0,100,200,300,400,500},
xticklabels={$0$,$100$,$200$,$300$,$400$,$500$},
y dir=reverse,
ylabel={$z$},
ymajorticks=false,
ymin=-0.5, ymax=0.5
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=499.5, ymin=0.5, ymax=-0.5] {figures/gps_pendulum_imitation_example-000.png};

\end{groupplot}

\end{tikzpicture}


==> figures/hybrid_dyn_0.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.403921568627451,0,0.0509803921568627}
\definecolor{color1}{rgb}{0.43443291041907,0.00738177623990773,0.0549173394848135}
\definecolor{color2}{rgb}{0.480199923106498,0.0184544405997693,0.0608227604767397}
\definecolor{color3}{rgb}{0.518339100346021,0.027681660899654,0.0657439446366782}
\definecolor{color4}{rgb}{0.564106113033449,0.0387543252595156,0.0716493656286044}
\definecolor{color5}{rgb}{0.609873125720877,0.0498269896193772,0.0775547866205306}
\definecolor{color6}{rgb}{0.656993464052288,0.0611764705882353,0.0844444444444444}
\definecolor{color7}{rgb}{0.689719338715879,0.0689273356401384,0.0913341022683583}
\definecolor{color8}{rgb}{0.722445213379469,0.0766782006920415,0.0982237600922722}
\definecolor{color9}{rgb}{0.759846212995002,0.0855363321799308,0.106097654748174}
\definecolor{color10}{rgb}{0.806043829296424,0.103806228373702,0.117877739331027}
\definecolor{color11}{rgb}{0.845905420991926,0.142560553633218,0.134486735870819}
\definecolor{color12}{rgb}{0.894625144175317,0.189926951172626,0.154786620530565}
\definecolor{color13}{rgb}{0.940761245674741,0.245105728565936,0.181314878892734}
\definecolor{color14}{rgb}{0.961430219146482,0.326059207996924,0.232987312572088}
\definecolor{color15}{rgb}{0.983575547866205,0.41279507881584,0.288350634371396}
\definecolor{color16}{rgb}{0.986466743560169,0.501806997308727,0.376316801230296}
\definecolor{color17}{rgb}{0.988235294117647,0.605966935793925,0.485367166474433}
\definecolor{color18}{rgb}{0.988235294117647,0.721983852364475,0.61836216839677}
\definecolor{color19}{rgb}{0.992602845059593,0.814133025759323,0.73837754709727}
\definecolor{color20}{rgb}{0.996309111880046,0.883275663206459,0.830449826989619}
\definecolor{color21}{rgb}{0.998031526336025,0.919446366782007,0.882122260668973}
\definecolor{color22}{rgb}{0.999261822376009,0.945282583621684,0.919031141868512}
\definecolor{color23}{rgb}{0.999630911188005,0.953033448673587,0.930103806228374}
\definecolor{color24}{rgb}{0.41917723952326,0.00369088811995386,0.0529488658208381}
\definecolor{color25}{rgb}{0.457316416762784,0.0129181084198385,0.0578700499807766}
\definecolor{color26}{rgb}{0.503083429450211,0.0239907727797001,0.0637754709727028}
\definecolor{color27}{rgb}{0.541222606689735,0.0332179930795848,0.0686966551326413}
\definecolor{color28}{rgb}{0.594617454825067,0.0461361014994233,0.0755863129565552}
\definecolor{color29}{rgb}{0.640384467512495,0.0572087658592849,0.0814917339484813}
\definecolor{color30}{rgb}{0.675693963860054,0.0656055363321799,0.0883813917723952}
\definecolor{color31}{rgb}{0.713094963475586,0.0744636678200692,0.0962552864282968}
\definecolor{color32}{rgb}{0.75517108804306,0.0844290657439446,0.105113417916186}
\definecolor{color33}{rgb}{0.426805074971165,0.0055363321799308,0.0539331026528258}
\definecolor{color34}{rgb}{0.472572087658593,0.0166089965397924,0.059838523644752}
\definecolor{color35}{rgb}{0.510711264898116,0.025836216839677,0.0647597078046905}
\definecolor{color36}{rgb}{0.556478277585544,0.0369088811995386,0.0706651287966167}
\definecolor{color37}{rgb}{0.442060745866974,0.00922722029988466,0.0559015763168012}
\definecolor{color38}{rgb}{0.487827758554402,0.0202998846597463,0.0618069973087274}
\definecolor{color39}{rgb}{0.53359477124183,0.0313725490196078,0.0677124183006536}
\definecolor{color40}{rgb}{0.579361783929258,0.0424452133794694,0.0736178392925798}
\definecolor{color41}{rgb}{0.632756632064591,0.055363321799308,0.0805074971164936}
\definecolor{color42}{rgb}{0.671018838908112,0.0644982698961938,0.0873971549404075}
\definecolor{color43}{rgb}{0.708419838523645,0.073356401384083,0.0952710495963091}
\definecolor{color44}{rgb}{0.750495963091119,0.0833217993079585,0.104129181084198}
\definecolor{color45}{rgb}{0.797185697808535,0.0951941560938101,0.114186851211073}
\definecolor{color46}{rgb}{0.899054209919262,0.194232987312572,0.156632064590542}
\definecolor{color47}{rgb}{0.945190311418685,0.262452902729719,0.192387543252595}
\definecolor{color48}{rgb}{0.970288350634371,0.360753556324491,0.255132641291811}
\definecolor{color49}{rgb}{0.98560553633218,0.467358708189158,0.341868512110727}
\definecolor{color50}{rgb}{0.449688581314879,0.0110726643598616,0.0568858131487889}
\definecolor{color51}{rgb}{0.495455594002307,0.0221453287197232,0.0627912341407151}
\definecolor{color52}{rgb}{0.548850442137639,0.0350634371395617,0.069680891964629}
\definecolor{color53}{rgb}{0.602245290272972,0.0479815455594002,0.0765705497885429}
\definecolor{color54}{rgb}{0.652318339100346,0.0600692041522491,0.0834602076124567}
\definecolor{color55}{rgb}{0.727120338331411,0.0777854671280277,0.0992079969242599}
\definecolor{color56}{rgb}{0.773871587850827,0.0888581314878893,0.109050365244137}
\definecolor{color57}{rgb}{0.819331026528258,0.116724336793541,0.123414071510957}
\definecolor{color58}{rgb}{0.876908881199539,0.172702806612841,0.147404844290657}
\definecolor{color59}{rgb}{0.937808535178777,0.233540945790081,0.173933102652826}
\definecolor{color60}{rgb}{0.617500961168781,0.0516724336793541,0.0785390234525182}
\definecolor{color61}{rgb}{0.666343713956171,0.0633910034602076,0.0864129181084198}
\definecolor{color62}{rgb}{0.703744713571703,0.0722491349480969,0.0942868127643214}
\definecolor{color63}{rgb}{0.745820838139177,0.0822145328719723,0.103144944252211}
\definecolor{color64}{rgb}{0.792572087658593,0.0932871972318339,0.112987312572088}
\definecolor{color65}{rgb}{0.903483275663206,0.198539023452518,0.158477508650519}
\definecolor{color66}{rgb}{0.94961937716263,0.279800076893503,0.203460207612457}
\definecolor{color67}{rgb}{0.977670126874279,0.389665513264129,0.27358708189158}
\definecolor{color68}{rgb}{0.986712802768166,0.511649365628604,0.386159169550173}
\definecolor{color69}{rgb}{0.988235294117647,0.686674356016917,0.577885428681276}
\definecolor{color70}{rgb}{0.997047289504037,0.898777393310265,0.852595155709343}
\definecolor{color71}{rgb}{0.998769703960015,0.934948096885813,0.904267589388697}
\definecolor{color72}{rgb}{0.810472895040369,0.108112264513649,0.119723183391003}
\definecolor{color73}{rgb}{0.863621683967705,0.159784698193003,0.141868512110727}
\definecolor{color74}{rgb}{0.586989619377163,0.0442906574394464,0.0746020761245675}
\definecolor{color75}{rgb}{0.680369088811995,0.0667128027681661,0.0893656286043829}
\definecolor{color76}{rgb}{0.764521337946943,0.086643598615917,0.107081891580161}
\definecolor{color77}{rgb}{0.872479815455594,0.168396770472895,0.145559400230681}
\definecolor{color78}{rgb}{0.934486735870819,0.228681276432142,0.171395617070358}
\definecolor{color79}{rgb}{0.964382929642445,0.33762399077278,0.240369088811995}
\definecolor{color80}{rgb}{0.985482506728181,0.46243752402922,0.336947327950788}
\definecolor{color81}{rgb}{0.988235294117647,0.600922722029989,0.479584775086505}
\definecolor{color82}{rgb}{0.995063437139562,0.859653979238754,0.798662053056517}
\definecolor{color83}{rgb}{0.998892733564014,0.937531718569781,0.90795847750865}
\definecolor{color84}{rgb}{0.647643214148405,0.058961937716263,0.082475970780469}
\definecolor{color85}{rgb}{0.685044213763937,0.0678200692041522,0.0903498654363706}
\definecolor{color86}{rgb}{0.769196462898885,0.0877508650519031,0.108066128412149}
\definecolor{color87}{rgb}{0.823760092272203,0.121030372933487,0.125259515570934}
\definecolor{color88}{rgb}{0.965859284890427,0.343406382160707,0.244059976931949}
\definecolor{color89}{rgb}{0.985728565936178,0.472279892349097,0.346789696270665}
\definecolor{color90}{rgb}{0.717770088427528,0.0755709342560554,0.0972395232602845}
\definecolor{color91}{rgb}{0.854763552479815,0.15117262591311,0.138177623990773}
\definecolor{color92}{rgb}{0.907912341407151,0.202845059592464,0.160322952710496}
\definecolor{color93}{rgb}{0.951095732410611,0.28558246828143,0.207151095732411}
\definecolor{color94}{rgb}{0.976193771626298,0.383883121876201,0.269896193771626}
\definecolor{color95}{rgb}{0.986343713956171,0.496885813148789,0.371395617070358}
\definecolor{color96}{rgb}{0.988235294117647,0.626143790849673,0.508496732026144}
\definecolor{color97}{rgb}{0.991864667435602,0.800476739715494,0.720292195309496}
\definecolor{color98}{rgb}{0.997416378316032,0.906528258362168,0.863667820069204}
\definecolor{color99}{rgb}{0.998277585544022,0.924613610149942,0.889504036908881}
\definecolor{color100}{rgb}{0.999015763168012,0.940115340253749,0.911649365628604}
\definecolor{color101}{rgb}{0.525966935793925,0.0295271049596309,0.0667281814686659}
\definecolor{color102}{rgb}{0.571733948481353,0.0405997693194925,0.0726336024605921}
\definecolor{color103}{rgb}{0.661668589004229,0.0622837370242214,0.0854286812764321}
\definecolor{color104}{rgb}{0.699069588619762,0.0711418685121108,0.0933025759323337}
\definecolor{color105}{rgb}{0.736470588235294,0.08,0.101176470588235}
\definecolor{color106}{rgb}{0.778546712802768,0.0899653979238754,0.110034602076125}
\definecolor{color107}{rgb}{0.92562860438293,0.220069204152249,0.167704728950404}
\definecolor{color108}{rgb}{0.954048442906574,0.297147251057286,0.214532871972318}
\definecolor{color109}{rgb}{0.986097654748174,0.487043444828912,0.361553248750481}
\definecolor{color110}{rgb}{0.988235294117647,0.590834294502115,0.46801999231065}
\definecolor{color111}{rgb}{0.625128796616686,0.053517877739331,0.0795232602845059}
\definecolor{color112}{rgb}{0.731795463283353,0.0788927335640138,0.100192233756248}
\definecolor{color113}{rgb}{0.850334486735871,0.146866589773164,0.136332179930796}
\definecolor{color114}{rgb}{0.958477508650519,0.314494425221069,0.22560553633218}
\definecolor{color115}{rgb}{0.980622837370242,0.401230296039985,0.280968858131488}
\definecolor{color116}{rgb}{0.985851595540177,0.477201076509035,0.351710880430604}
\definecolor{color117}{rgb}{0.78322183775471,0.0910726643598616,0.111018838908112}
\definecolor{color118}{rgb}{0.962906574394464,0.331841599384852,0.236678200692042}
\definecolor{color119}{rgb}{0.988189158016148,0.570703575547866,0.445213379469435}
\definecolor{color120}{rgb}{0.988235294117647,0.68163014225298,0.572103037293349}
\definecolor{color121}{rgb}{0.991618608227605,0.795924644367551,0.714263744713572}
\definecolor{color122}{rgb}{0.741145713187236,0.0811072664359862,0.102160707420223}
\definecolor{color123}{rgb}{0.814901960784314,0.112418300653595,0.12156862745098}
\definecolor{color124}{rgb}{0.837047289504037,0.133948481353326,0.130795847750865}
\definecolor{color125}{rgb}{0.916770472895041,0.211457131872357,0.16401384083045}
\definecolor{color126}{rgb}{0.943713956170704,0.256670511341792,0.188696655132641}
\definecolor{color127}{rgb}{0.959953863898501,0.320276816608997,0.229296424452134}
\definecolor{color128}{rgb}{0.828189158016148,0.125336409073433,0.127104959630911}
\definecolor{color129}{rgb}{0.832618223760092,0.129642445213379,0.128950403690888}
\definecolor{color130}{rgb}{0.85919261822376,0.155478662053057,0.14002306805075}
\definecolor{color131}{rgb}{0.885767012687428,0.181314878892734,0.151095732410611}
\definecolor{color132}{rgb}{0.942237600922722,0.250888119953864,0.185005767012687}
\definecolor{color133}{rgb}{0.96881199538639,0.354971164936563,0.251441753171857}
\definecolor{color134}{rgb}{0.984375240292195,0.418146866589773,0.292656670511342}
\definecolor{color135}{rgb}{0.987450980392157,0.541176470588235,0.415686274509804}
\definecolor{color136}{rgb}{0.988235294117647,0.616055363321799,0.496931949250288}
\definecolor{color137}{rgb}{0.957001153402537,0.308712033833141,0.221914648212226}
\definecolor{color138}{rgb}{0.952572087658593,0.291364859669358,0.210841983852364}
\definecolor{color139}{rgb}{0.890196078431372,0.18562091503268,0.152941176470588}
\definecolor{color140}{rgb}{0.841476355247981,0.138254517493272,0.132641291810842}
\definecolor{color141}{rgb}{0.939284890426759,0.239323337178008,0.17762399077278}
\definecolor{color142}{rgb}{0.955524798154556,0.302929642445213,0.218223760092272}
\definecolor{color143}{rgb}{0.973241061130334,0.372318339100346,0.262514417531719}
\definecolor{color144}{rgb}{0.985113417916186,0.447673971549404,0.322183775470973}
\definecolor{color145}{rgb}{0.987081891580161,0.52641291810842,0.400922722029988}
\definecolor{color146}{rgb}{0.921199538638985,0.215763168012303,0.165859284890427}
\definecolor{color147}{rgb}{0.80161476355248,0.0995001922337563,0.11603229527105}
\definecolor{color148}{rgb}{0.946666666666667,0.268235294117647,0.196078431372549}
\definecolor{color149}{rgb}{0.787896962706651,0.0921799307958478,0.1120030757401}
\definecolor{color150}{rgb}{0.930057670126874,0.224375240292195,0.169550173010381}
\definecolor{color151}{rgb}{0.984867358708189,0.437831603229527,0.312341407151096}
\definecolor{color152}{rgb}{0.986589773164168,0.506728181468666,0.381237985390235}
\definecolor{color153}{rgb}{0.979146482122261,0.395447904652057,0.277277970011534}
\definecolor{color154}{rgb}{0.985236447520184,0.452595155709343,0.327104959630911}
\definecolor{color155}{rgb}{0.988235294117647,0.585790080738178,0.462237600922722}
\definecolor{color156}{rgb}{0.988235294117647,0.666497500961169,0.554755863129565}
\definecolor{color157}{rgb}{0.989650134563629,0.759507881584006,0.666036139946174}
\definecolor{color158}{rgb}{0.881337946943483,0.177008842752787,0.149250288350634}
\definecolor{color159}{rgb}{0.912341407151096,0.207151095732411,0.162168396770473}
\definecolor{color160}{rgb}{0.984498269896194,0.423068050749712,0.29757785467128}
\definecolor{color161}{rgb}{0.464944252210688,0.0147635524798155,0.0588542868127643}
\definecolor{color162}{rgb}{0.987943098808151,0.560861207227989,0.435371011149558}
\definecolor{color163}{rgb}{0.988235294117647,0.706851211072664,0.601014994232987}
\definecolor{color164}{rgb}{0.984990388312188,0.442752787389466,0.317262591311034}
\definecolor{color165}{rgb}{0.988235294117647,0.716939638600538,0.612579777008843}
\definecolor{color166}{rgb}{0.99038831218762,0.773164167627835,0.684121491733948}
\definecolor{color167}{rgb}{0.988235294117647,0.727028066128412,0.624144559784698}
\definecolor{color168}{rgb}{0.998523644752018,0.929780853517878,0.896885813148789}
\definecolor{color169}{rgb}{0.987697039600154,0.551018838908112,0.425528642829681}
\definecolor{color170}{rgb}{0.990142252979623,0.768612072279892,0.678093041138024}
\definecolor{color171}{rgb}{0.967335640138408,0.349188773548635,0.247750865051903}
\definecolor{color172}{rgb}{0.985359477124183,0.457516339869281,0.33202614379085}
\definecolor{color173}{rgb}{0.988235294117647,0.575701653210304,0.450672818146867}
\definecolor{color174}{rgb}{0.989158016147636,0.75040369088812,0.653979238754325}
\definecolor{color175}{rgb}{0.996432141484045,0.885859284890427,0.834140715109573}
\definecolor{color176}{rgb}{0.69439446366782,0.0700346020761246,0.092318339100346}
\definecolor{color177}{rgb}{0.948143021914648,0.274017685505575,0.199769319492503}

\begin{axis}[
width=4.cm,
height=4.cm,
xmin=-10, xmax=10,
ymin=-10, ymax=10,
ticks=none,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
y label style={yshift=0.1em},
ylabel=${x}_{2}$,
x label style={yshift=0em},
xlabel=${x}_{1}$,
]

\path [draw=color0] (axis cs:-10,-10)
--(axis cs:-9.68326110274039,-9.37395135324997);

\path [draw=color1] (axis cs:-9.68326110274039,-9.37395135324997)
--(axis cs:-9.35890583664559,-8.75196506257577);

\path [draw=color2] (axis cs:-9.35890583664559,-8.75196506257577)
--(axis cs:-9.02623836194146,-8.13434803883357);

\path [draw=color3] (axis cs:-9.02623836194146,-8.13434803883357)
--(axis cs:-8.68460447762442,-7.52172378417481);

\path [draw=color4] (axis cs:-8.68460447762442,-7.52172378417481)
--(axis cs:-8.33320000377968,-6.9147122893985);

\path [draw=color5] (axis cs:-8.33320000377968,-6.9147122893985)
--(axis cs:-7.9711099582127,-6.31406659316913);

\path [draw=color6] (axis cs:-7.9711099582127,-6.31406659316913)
--(axis cs:-7.59729120277292,-5.720710419885);

\path [draw=color7] (axis cs:-7.59729120277292,-5.720710419885)
--(axis cs:-7.21063122207743,-5.13590745532025);

\path [draw=color8] (axis cs:-7.21063122207743,-5.13590745532025)
--(axis cs:-6.80967966170927,-4.56095219746095);

\path [draw=color9] (axis cs:-6.80967966170927,-4.56095219746095)
--(axis cs:-6.39288828972695,-3.99767895181278);

\path [draw=color10] (axis cs:-6.39288828972695,-3.99767895181278)
--(axis cs:-5.95854923642538,-3.44848826667191);

\path [draw=color11] (axis cs:-5.95854923642538,-3.44848826667191)
--(axis cs:-5.50441771884446,-2.91608895972524);

\path [draw=color12] (axis cs:-5.50441771884446,-2.91608895972524)
--(axis cs:-5.02837615247159,-2.40453519153462);

\path [draw=color13] (axis cs:-5.02837615247159,-2.40453519153462)
--(axis cs:-4.52786419963363,-1.91878332622515);

\path [draw=color14] (axis cs:-4.52786419963363,-1.91878332622515)
--(axis cs:-3.99992568427619,-1.46513059579861);

\path [draw=color15] (axis cs:-3.99992568427619,-1.46513059579861)
--(axis cs:-3.44477149992855,-1.05409078901865);

\path [draw=color16] (axis cs:-3.44477149992855,-1.05409078901865)
--(axis cs:-2.85873749746066,-0.694536772024795);

\path [draw=color17] (axis cs:-2.85873749746066,-0.694536772024795)
--(axis cs:-2.24968917481106,-0.403241825316522);

\path [draw=color18] (axis cs:-2.24968917481106,-0.403241825316522)
--(axis cs:-1.67324648283655,-0.203587066409378);

\path [draw=color19] (axis cs:-1.67324648283655,-0.203587066409378)
--(axis cs:-1.22857338002984,-0.094394685117285);

\path [draw=color20] (axis cs:-1.22857338002984,-0.094394685117285)
--(axis cs:-0.878648666480746,-0.0367252811404182);

\path [draw=color21] (axis cs:-0.878648666480746,-0.0367252811404182)
--(axis cs:-0.602554945858799,-0.00913728003125769);

\path [draw=color22] (axis cs:-0.602554945858799,-0.00913728003125769)
--(axis cs:-0.401754738652146,0.00168378321137119);

\path [draw=color23] (axis cs:-0.401754738652146,0.00168378321137119)
--(axis cs:-0.271377013019935,0.00518957534248266);

\path [draw=color23] (axis cs:-0.271377013019935,0.00518957534248266)
--(axis cs:-0.173835504031436,0.0050944075605166);

\path [draw=color23] (axis cs:-0.173835504031436,0.0050944075605166)
--(axis cs:-0.102642407551439,0.00345050924330437);

\path [draw=color23] (axis cs:-0.102642407551439,0.00345050924330437)
--(axis cs:-0.0605545452539076,0.0022625158674785);

\path [draw=color23] (axis cs:-0.0605545452539076,0.0022625158674785)
--(axis cs:-0.0357259155120833,0.00145304117426726);

\path [draw=color23] (axis cs:-0.0357259155120833,0.00145304117426726)
--(axis cs:-0.0210781550491621,0.000918867932488965);

\path [draw=color23] (axis cs:-0.0210781550491621,0.000918867932488965)
--(axis cs:-0.0124363272916259,0.000574219290193412);

\path [draw=color23] (axis cs:-0.0124363272916259,0.000574219290193412)
--(axis cs:-0.00733770925290145,0.000355511454488422);

\path [draw=color23] (axis cs:-0.00733770925290145,0.000355511454488422)
--(axis cs:-0.00432948779862485,0.000218467013750612);

\path [draw=color23] (axis cs:-0.00432948779862485,0.000218467013750612)
--(axis cs:-0.00255457857661057,0.000133438189312329);

\path [draw=color23] (axis cs:-0.00255457857661057,0.000133438189312329)
--(axis cs:-0.00150732857823677,8.10965461539581e-05);

\path [draw=color23] (axis cs:-0.00150732857823677,8.10965461539581e-05)
--(axis cs:-0.000889409620569381,4.90815202400796e-05);

\path [draw=color23] (axis cs:-0.000889409620569381,4.90815202400796e-05)
--(axis cs:-0.000524807847055442,2.96018182286417e-05);

\path [draw=color23] (axis cs:-0.000524807847055442,2.96018182286417e-05)
--(axis cs:-0.000309672673777683,1.78007726923113e-05);

\path [draw=color23] (axis cs:-0.000309672673777683,1.78007726923113e-05)
--(axis cs:-0.000182729656133418,1.0677553579086e-05);

\path [draw=color23] (axis cs:-0.000182729656133418,1.0677553579086e-05)
--(axis cs:-0.000107824724707939,6.39110379907493e-06);

\path [draw=color23] (axis cs:-0.000107824724707939,6.39110379907493e-06)
--(axis cs:-6.36253926185049e-05,3.81841701013741e-06);

\path [draw=color23] (axis cs:-6.36253926185049e-05,3.81841701013741e-06)
--(axis cs:-3.75443907003614e-05,2.2777447057365e-06);

\path [draw=color23] (axis cs:-3.75443907003614e-05,2.2777447057365e-06)
--(axis cs:-2.21544934415618e-05,1.35685822755249e-06);

\path [draw=color23] (axis cs:-2.21544934415618e-05,1.35685822755249e-06)
--(axis cs:-1.30731580281207e-05,8.07329843866e-07);

\path [draw=color23] (axis cs:-1.30731580281207e-05,8.07329843866e-07)
--(axis cs:-7.71437763091853e-06,4.79868592861976e-07);

\path [draw=color23] (axis cs:-7.71437763091853e-06,4.79868592861976e-07)
--(axis cs:-4.55221510797799e-06,2.84974749575895e-07);

\path [draw=color23] (axis cs:-4.55221510797799e-06,2.84974749575895e-07)
--(axis cs:-2.68624722110644e-06,1.6910364841749e-07);

\path [draw=color23] (axis cs:-2.68624722110644e-06,1.6910364841749e-07)
--(axis cs:-1.58514994375025e-06,1.00277857129072e-07);

\path [draw=color23] (axis cs:-1.58514994375025e-06,1.00277857129072e-07)
--(axis cs:-9.35396519352594e-07,5.94291762467947e-08);

\path [draw=color23] (axis cs:-9.35396519352594e-07,5.94291762467947e-08)
--(axis cs:-5.51978368790174e-07,3.52021469751662e-08);

\path [draw=color23] (axis cs:-5.51978368790174e-07,3.52021469751662e-08)
--(axis cs:-3.25723560123947e-07,2.08420924963093e-08);

\path [draw=color23] (axis cs:-3.25723560123947e-07,2.08420924963093e-08)
--(axis cs:-1.92210450222774e-07,1.23350378800069e-08);

\path [draw=color23] (axis cs:-1.92210450222774e-07,1.23350378800069e-08)
--(axis cs:-1.13424126979567e-07,7.29773041996395e-09);

\path [draw=color23] (axis cs:-1.13424126979567e-07,7.29773041996395e-09)
--(axis cs:-6.69320989743483e-08,4.3162042828726e-09);

\path [draw=color23] (axis cs:-6.69320989743483e-08,4.3162042828726e-09)
--(axis cs:-3.94969834616177e-08,2.55210785837789e-09);

\path [draw=color23] (axis cs:-3.94969834616177e-08,2.55210785837789e-09)
--(axis cs:-2.33074022304436e-08,1.50866341641631e-09);

\path [draw=color23] (axis cs:-2.33074022304436e-08,1.50866341641631e-09)
--(axis cs:-1.3753846062059e-08,8.91652973677992e-10);

\path [draw=color23] (axis cs:-1.3753846062059e-08,8.91652973677992e-10)
--(axis cs:-8.11623834806596e-09,5.26890531205026e-10);

\path [draw=color23] (axis cs:-8.11623834806596e-09,5.26890531205026e-10)
--(axis cs:-4.78945239024142e-09,3.11295877963857e-10);

\path [draw=color23] (axis cs:-4.78945239024142e-09,3.11295877963857e-10)
--(axis cs:-2.82629386560984e-09,1.83892012728393e-10);

\path [draw=color23] (axis cs:-2.82629386560984e-09,1.83892012728393e-10)
--(axis cs:-1.66781966015606e-09,1.08618891658807e-10);

\path [draw=color23] (axis cs:-1.66781966015606e-09,1.08618891658807e-10)
--(axis cs:-9.84194059583388e-10,6.41477981844218e-11);

\path [draw=color24] (axis cs:-8.5480943738657,-10)
--(axis cs:-8.26583113363111,-9.3577415177844);

\path [draw=color25] (axis cs:-8.26583113363111,-9.3577415177844)
--(axis cs:-7.97630968741667,-8.71873813756398);

\path [draw=color26] (axis cs:-7.97630968741667,-8.71873813756398)
--(axis cs:-7.67886384614752,-8.08337046431651);

\path [draw=color27] (axis cs:-7.67886384614752,-8.08337046431651)
--(axis cs:-7.37281218905218,-7.45227183609634);

\path [draw=color28] (axis cs:-7.37281218905218,-7.45227183609634)
--(axis cs:-7.05721002025745,-6.8258766753199);

\path [draw=color29] (axis cs:-7.05721002025745,-6.8258766753199)
--(axis cs:-6.73104264831964,-6.20491803376462);

\path [draw=color30] (axis cs:-6.73104264831964,-6.20491803376462)
--(axis cs:-6.39322877062044,-5.59050281433927);

\path [draw=color31] (axis cs:-6.39322877062044,-5.59050281433927)
--(axis cs:-6.04229483191852,-4.98364667575555);

\path [draw=color32] (axis cs:-6.04229483191852,-4.98364667575555)
--(axis cs:-5.67655513627837,-4.38580911637958);

\path [draw=color33] (axis cs:-7.82214156079855,-10)
--(axis cs:-7.55821838941695,-9.34993161132102);

\path [draw=color34] (axis cs:-7.55821838941695,-9.34993161132102)
--(axis cs:-7.28738491156155,-8.70284789368993);

\path [draw=color35] (axis cs:-7.28738491156155,-8.70284789368993)
--(axis cs:-7.00892491388746,-8.05898187725013);

\path [draw=color36] (axis cs:-7.00892491388746,-8.05898187725013)
--(axis cs:-6.72208680333167,-7.41881688340298);

\path [draw=color5] (axis cs:-6.72208680333167,-7.41881688340298)
--(axis cs:-6.42600260467408,-6.78296136906032);

\path [draw=color37] (axis cs:-6.37023593466425,-10)
--(axis cs:-6.14532326168406,-9.33548666210356);

\path [draw=color38] (axis cs:-6.14532326168406,-9.33548666210356)
--(axis cs:-5.91428702982614,-8.67308229523304);

\path [draw=color39] (axis cs:-5.91428702982614,-8.67308229523304)
--(axis cs:-5.67647208080258,-8.01302744858566);

\path [draw=color40] (axis cs:-5.67647208080258,-8.01302744858566)
--(axis cs:-5.43118841111908,-7.3558466308434);

\path [draw=color41] (axis cs:-5.43118841111908,-7.3558466308434)
--(axis cs:-5.17755185620741,-6.70200365558046);

\path [draw=color42] (axis cs:-5.17755185620741,-6.70200365558046)
--(axis cs:-4.91442769571532,-6.05192127159247);

\path [draw=color43] (axis cs:-4.91442769571532,-6.05192127159247)
--(axis cs:-4.64050390954678,-5.40636256730589);

\path [draw=color44] (axis cs:-4.64050390954678,-5.40636256730589)
--(axis cs:-4.35415313374073,-4.76633966464622);

\path [draw=color45] (axis cs:-4.35415313374073,-4.76633966464622)
--(axis cs:-4.05342410698284,-4.13344057803011);

\path [draw=color11] (axis cs:-4.05342410698284,-4.13344057803011)
--(axis cs:-3.73549567493178,-3.50921889698979);

\path [draw=color46] (axis cs:-3.73549567493178,-3.50921889698979)
--(axis cs:-3.39686152581875,-2.89649222434785);

\path [draw=color47] (axis cs:-3.39686152581875,-2.89649222434785)
--(axis cs:-3.03342933971331,-2.30053623241425);

\path [draw=color48] (axis cs:-3.03342933971331,-2.30053623241425)
--(axis cs:-2.63728789522724,-1.72605063786143);

\path [draw=color49] (axis cs:-2.63728789522724,-1.72605063786143)
--(axis cs:-2.20284733650323,-1.1896469992562);

\path [draw=color50] (axis cs:-5.6442831215971,-10)
--(axis cs:-5.43996086602988,-9.32882327663158);

\path [draw=color51] (axis cs:-5.43996086602988,-9.32882327663158)
--(axis cs:-5.2300785907665,-8.65947700230939);

\path [draw=color27] (axis cs:-5.2300785907665,-8.65947700230939)
--(axis cs:-5.01400045348068,-7.99210483573412);

\path [draw=color28] (axis cs:-5.01400045348068,-7.99210483573412)
--(axis cs:-4.79099048345203,-7.3269641462929);

\path [draw=color25] (axis cs:-4.91833030852995,-10)
--(axis cs:-4.73529985312646,-9.32261804176348);

\path [draw=color26] (axis cs:-4.73529985312646,-9.32261804176348)
--(axis cs:-4.54730116802742,-8.64664906222001);

\path [draw=color52] (axis cs:-4.54730116802742,-8.64664906222001)
--(axis cs:-4.3537950900496,-7.97235742633532);

\path [draw=color53] (axis cs:-4.3537950900496,-7.97235742633532)
--(axis cs:-4.15411398072346,-7.29998885847272);

\path [draw=color54] (axis cs:-4.15411398072346,-7.29998885847272)
--(axis cs:-3.94742959459501,-6.6297999292038);

\path [draw=color7] (axis cs:-3.94742959459501,-6.6297999292038)
--(axis cs:-3.73268273346669,-5.96202372085993);

\path [draw=color55] (axis cs:-3.73268273346669,-5.96202372085993)
--(axis cs:-3.50867565823629,-5.29740403058069);

\path [draw=color56] (axis cs:-3.50867565823629,-5.29740403058069)
--(axis cs:-3.27387188545778,-4.63689847026883);

\path [draw=color57] (axis cs:-3.27387188545778,-4.63689847026883)
--(axis cs:-3.02614559025402,-3.98152907098243);

\path [draw=color58] (axis cs:-3.02614559025402,-3.98152907098243)
--(axis cs:-2.76256519832348,-3.332725443463);

\path [draw=color59] (axis cs:-2.76256519832348,-3.332725443463)
--(axis cs:-2.47881199698753,-2.69243868431821);

\path [draw=color14] (axis cs:-2.47881199698753,-2.69243868431821)
--(axis cs:-2.16967637494295,-2.06665172697148);

\path [draw=color34] (axis cs:-3.46642468239565,-10)
--(axis cs:-3.32803523525527,-9.31221236599028);

\path [draw=color3] (axis cs:-3.32803523525527,-9.31221236599028)
--(axis cs:-3.18613781964011,-8.62522437778885);

\path [draw=color4] (axis cs:-3.18613781964011,-8.62522437778885)
--(axis cs:-3.04030298966044,-7.93909731164584);

\path [draw=color60] (axis cs:-3.04030298966044,-7.93909731164584)
--(axis cs:-2.8900164206651,-7.2539477590681);

\path [draw=color61] (axis cs:-2.8900164206651,-7.2539477590681)
--(axis cs:-2.73463612484067,-6.56989654980471);

\path [draw=color62] (axis cs:-2.73463612484067,-6.56989654980471)
--(axis cs:-2.57335583287307,-5.88711884602467);

\path [draw=color63] (axis cs:-2.57335583287307,-5.88711884602467)
--(axis cs:-2.40522413153366,-5.20620509494454);

\path [draw=color64] (axis cs:-2.40522413153366,-5.20620509494454)
--(axis cs:-2.22895812873936,-4.52780468353064);

\path [draw=color11] (axis cs:-2.22895812873936,-4.52780468353064)
--(axis cs:-2.04270778999904,-3.85246371911184);

\path [draw=color65] (axis cs:-2.04270778999904,-3.85246371911184)
--(axis cs:-1.84386282572828,-3.18119347494282);

\path [draw=color66] (axis cs:-1.84386282572828,-3.18119347494282)
--(axis cs:-1.62824056079131,-2.51505018077708);

\path [draw=color67] (axis cs:-1.62824056079131,-2.51505018077708)
--(axis cs:-1.38954861585562,-1.85817518397373);

\path [draw=color68] (axis cs:-1.38954861585562,-1.85817518397373)
--(axis cs:-1.1183829412649,-1.22392144882568);

\path [draw=color69] (axis cs:-1.1183829412649,-1.22392144882568)
--(axis cs:-0.786990845837989,-0.630820683267418);

\path [draw=color70] (axis cs:-0.786990845837989,-0.630820683267418)
--(axis cs:-0.786990845837989,-0.630820683267418);

\path [draw=color70] (axis cs:-0.786990845837989,-0.630820683267418)
--(axis cs:-0.635755509611842,-0.410844744071715);

\path [draw=color71] (axis cs:-0.635755509611842,-0.410844744071715)
--(axis cs:-0.635755509611842,-0.410844744071715);

\path [draw=color71] (axis cs:-0.635755509611842,-0.410844744071715)
--(axis cs:-0.503195188464581,-0.255736682466713);

\path [draw=color2] (axis cs:-2.01451905626135,-10)
--(axis cs:-1.92306313497563,-9.30444640831451);

\path [draw=color39] (axis cs:-1.92306313497563,-9.30444640831451)
--(axis cs:-1.82981082805973,-8.60913792143831);

\path [draw=color40] (axis cs:-1.82981082805973,-8.60913792143831)
--(axis cs:-1.73453358095102,-7.91407682293207);

\path [draw=color41] (axis cs:-1.73453358095102,-7.91407682293207)
--(axis cs:-1.63695232688045,-7.21927769687804);

\path [draw=color30] (axis cs:-1.63695232688045,-7.21927769687804)
--(axis cs:-1.53672700061795,-6.5248196682764);

\path [draw=color31] (axis cs:-1.53672700061795,-6.5248196682764)
--(axis cs:-1.43344030375153,-5.83091082740928);

\path [draw=color9] (axis cs:-1.43344030375153,-5.83091082740928)
--(axis cs:-1.32654738168735,-5.13781498566816);

\path [draw=color72] (axis cs:-1.32654738168735,-5.13781498566816)
--(axis cs:-1.21529623069579,-4.4457730890806);

\path [draw=color73] (axis cs:-1.21529623069579,-4.4457730890806)
--(axis cs:-1.09861517785666,-3.75505098415917);

\path [draw=color38] (axis cs:-0.562613430127044,-10)
--(axis cs:-0.519859521660663,-9.29956734506542);

\path [draw=color27] (axis cs:-0.519859521660663,-9.29956734506542)
--(axis cs:-0.477234027996712,-8.59913952118029);

\path [draw=color74] (axis cs:-0.477234027996712,-8.59913952118029)
--(axis cs:-0.434755663303028,-7.8987559308819);

\path [draw=color29] (axis cs:-0.434755663303028,-7.8987559308819)
--(axis cs:-0.392445385488637,-7.19843120029166);

\path [draw=color75] (axis cs:-0.392445385488637,-7.19843120029166)
--(axis cs:-0.350329637781913,-6.49818640746347);

\path [draw=color8] (axis cs:-0.350329637781913,-6.49818640746347)
--(axis cs:-0.308442352712387,-5.79804888176901);

\path [draw=color76] (axis cs:-0.308442352712387,-5.79804888176901)
--(axis cs:-0.26682909343247,-5.09806838270716);

\path [draw=color57] (axis cs:-0.26682909343247,-5.09806838270716)
--(axis cs:-0.225552922107608,-4.39832745460771);

\path [draw=color77] (axis cs:-0.225552922107608,-4.39832745460771)
--(axis cs:-0.184704369364827,-3.69895201862188);

\path [draw=color78] (axis cs:-0.184704369364827,-3.69895201862188)
--(axis cs:-0.144426881765966,-3.00023717488924);

\path [draw=color79] (axis cs:-0.144426881765966,-3.00023717488924)
--(axis cs:-0.10496974652119,-2.30288099168278);

\path [draw=color80] (axis cs:-0.10496974652119,-2.30288099168278)
--(axis cs:-0.0668211135433481,-1.60848299037798);

\path [draw=color81] (axis cs:-0.0668211135433481,-1.60848299037798)
--(axis cs:-0.0315197698108296,-0.927685474947719);

\path [draw=color82] (axis cs:-0.0315197698108296,-0.927685474947719)
--(axis cs:-0.0315197698108296,-0.927685474947719);

\path [draw=color82] (axis cs:-0.0315197698108296,-0.927685474947719)
--(axis cs:-0.0156137195458257,-0.59808715482839);

\path [draw=color83] (axis cs:-0.0156137195458257,-0.59808715482839)
--(axis cs:-0.0156137195458257,-0.59808715482839);

\path [draw=color83] (axis cs:-0.0156137195458257,-0.59808715482839)
--(axis cs:-0.00697528393697588,-0.402389176227311);

\path [draw=color23] (axis cs:-0.00697528393697588,-0.402389176227311)
--(axis cs:-0.00127023764184564,-0.254694978543412);

\path [draw=color51] (axis cs:0.163339382940105,-10)
--(axis cs:0.181255722785146,-9.29869010903934);

\path [draw=color27] (axis cs:0.181255722785146,-9.29869010903934)
--(axis cs:0.19804024173874,-8.59738166469284);

\path [draw=color28] (axis cs:0.19804024173874,-8.59738166469284)
--(axis cs:0.213548328484178,-7.89607945524785);

\path [draw=color84] (axis cs:0.213548328484178,-7.89607945524785)
--(axis cs:0.227601840225706,-7.19479298732445);

\path [draw=color85] (axis cs:0.227601840225706,-7.19479298732445)
--(axis cs:0.239977193406233,-6.49353701817891);

\path [draw=color55] (axis cs:0.239977193406233,-6.49353701817891)
--(axis cs:0.250387369248156,-5.79233071521752);

\path [draw=color86] (axis cs:0.250387369248156,-5.79233071521752)
--(axis cs:0.258453284148967,-5.09121354202172);

\path [draw=color57] (axis cs:0.258453284148967,-5.09121354202172)
--(axis cs:0.263656590789616,-4.39025473327844);

\path [draw=color51] (axis cs:0.889292196007256,-10)
--(axis cs:0.882191191306678,-9.29850384077776);

\path [draw=color27] (axis cs:0.882191191306678,-9.29850384077776)
--(axis cs:0.872949347209079,-8.59706810630534);

\path [draw=color28] (axis cs:0.872949347209079,-8.59706810630534)
--(axis cs:0.861294006172269,-7.89570809560549);

\path [draw=color84] (axis cs:0.861294006172269,-7.89570809560549)
--(axis cs:0.846889818170187,-7.19445165770929);

\path [draw=color85] (axis cs:0.846889818170187,-7.19445165770929)
--(axis cs:0.829316479755928,-6.49333703446949);

\path [draw=color55] (axis cs:0.829316479755928,-6.49333703446949)
--(axis cs:0.808034750260751,-5.792403178104);

\path [draw=color86] (axis cs:0.808034750260751,-5.792403178104)
--(axis cs:0.782334495293121,-5.0917282787963);

\path [draw=color87] (axis cs:0.782334495293121,-5.0917282787963)
--(axis cs:0.751247137520659,-4.39142941466373);

\path [draw=color58] (axis cs:0.751247137520659,-4.39142941466373)
--(axis cs:0.713387043252023,-3.69162651829409);

\path [draw=color59] (axis cs:0.713387043252023,-3.69162651829409)
--(axis cs:0.666655131736178,-2.99261419556783);

\path [draw=color88] (axis cs:0.666655131736178,-2.99261419556783)
--(axis cs:0.607571922973944,-2.29491292107044);

\path [draw=color89] (axis cs:0.607571922973944,-2.29491292107044)
--(axis cs:0.529372280378837,-1.59872555410954);

\path [draw=color51] (axis cs:1.61524500907441,-10)
--(axis cs:1.58302135585309,-9.29900877867509);

\path [draw=color27] (axis cs:1.58302135585309,-9.29900877867509)
--(axis cs:1.54765440055245,-8.59817515135524);

\path [draw=color28] (axis cs:1.54765440055245,-8.59817515135524)
--(axis cs:1.50874850444022,-7.89756973661749);

\path [draw=color84] (axis cs:1.50874850444022,-7.89756973661749)
--(axis cs:1.4658177936333,-7.19727034908516);

\path [draw=color85] (axis cs:1.4658177936333,-7.19727034908516)
--(axis cs:1.41825534587853,-6.4973786131487);

\path [draw=color55] (axis cs:1.41825534587853,-6.4973786131487)
--(axis cs:1.36528428818191,-5.7980045922263);

\path [draw=color86] (axis cs:1.36528428818191,-5.7980045922263)
--(axis cs:1.30589049576001,-5.09936180527627);

\path [draw=color51] (axis cs:2.34119782214156,-10)
--(axis cs:2.28387282749278,-9.30080935044601);

\path [draw=color27] (axis cs:2.28387282749278,-9.30080935044601)
--(axis cs:2.22243823615962,-8.60203415956868);

\path [draw=color28] (axis cs:2.22243823615962,-8.60203415956868)
--(axis cs:2.15638145166326,-7.90373936276412);

\path [draw=color84] (axis cs:2.15638145166326,-7.90373936276412)
--(axis cs:2.08507827468251,-7.20604218628877);

\path [draw=color85] (axis cs:2.08507827468251,-7.20604218628877)
--(axis cs:2.00775176523589,-6.50909287573405);

\path [draw=color51] (axis cs:3.06715063520871,-10)
--(axis cs:2.98481928113341,-9.3033376843608);

\path [draw=color27] (axis cs:2.98481928113341,-9.3033376843608)
--(axis cs:2.8974442746379,-8.60731292932472);

\path [draw=color28] (axis cs:2.8974442746379,-8.60731292932472)
--(axis cs:2.80440258197365,-7.91199607665977);

\path [draw=color84] (axis cs:2.80440258197365,-7.91199607665977)
--(axis cs:2.70493930750018,-7.21752287730327);

\path [draw=color51] (axis cs:4.51905626134301,-10)
--(axis cs:4.38739143554299,-9.3109312116042);

\path [draw=color27] (axis cs:4.38739143554299,-9.3109312116042)
--(axis cs:4.2490229528335,-8.62328853020049);

\path [draw=color74] (axis cs:4.2490229528335,-8.62328853020049)
--(axis cs:4.10316276526975,-7.93723375473539);

\path [draw=color29] (axis cs:4.10316276526975,-7.93723375473539)
--(axis cs:3.94887909408887,-7.25306167298755);

\path [draw=color30] (axis cs:3.94887909408887,-7.25306167298755)
--(axis cs:3.78502465219373,-6.57110686895155);

\path [draw=color90] (axis cs:3.78502465219373,-6.57110686895155)
--(axis cs:3.61016737271074,-5.8917880020466);

\path [draw=color32] (axis cs:3.61016737271074,-5.8917880020466)
--(axis cs:3.422637439043,-5.21618173265312);

\path [draw=color10] (axis cs:3.422637439043,-5.21618173265312)
--(axis cs:3.22023995725593,-4.5454728994172);

\path [draw=color91] (axis cs:3.22023995725593,-4.5454728994172)
--(axis cs:2.99992721280142,-3.88083643387009);

\path [draw=color92] (axis cs:2.99992721280142,-3.88083643387009)
--(axis cs:2.75764127099484,-3.22441229748497);

\path [draw=color93] (axis cs:2.75764127099484,-3.22441229748497)
--(axis cs:2.4874795315724,-2.57921708401469);

\path [draw=color94] (axis cs:2.4874795315724,-2.57921708401469)
--(axis cs:2.18224765375521,-1.95364000843024);

\path [draw=color95] (axis cs:2.18224765375521,-1.95364000843024)
--(axis cs:1.83216834064741,-1.36226937615577);

\path [draw=color96] (axis cs:1.83216834064741,-1.36226937615577)
--(axis cs:1.42042046370907,-0.82766605935889);

\path [draw=color97] (axis cs:1.42042046370907,-0.82766605935889)
--(axis cs:1.42042046370907,-0.82766605935889);

\path [draw=color97] (axis cs:1.42042046370907,-0.82766605935889)
--(axis cs:1.11523787580726,-0.51989115936483);

\path [draw=color98] (axis cs:1.11523787580726,-0.51989115936483)
--(axis cs:1.11523787580726,-0.51989115936483);

\path [draw=color98] (axis cs:1.11523787580726,-0.51989115936483)
--(axis cs:0.899723641198543,-0.346357236634157);

\path [draw=color99] (axis cs:0.899723641198543,-0.346357236634157)
--(axis cs:0.708533809948928,-0.22384576952857);

\path [draw=color100] (axis cs:0.708533809948928,-0.22384576952857)
--(axis cs:0.530602808478225,-0.135934636963082);

\path [draw=color38] (axis cs:5.24500907441016,-10)
--(axis cs:5.08921538244554,-9.31602824812223);

\path [draw=color39] (axis cs:5.08921538244554,-9.31602824812223)
--(axis cs:4.92597736152777,-8.63381583924871);

\path [draw=color40] (axis cs:4.92597736152777,-8.63381583924871)
--(axis cs:4.75443257035236,-7.95352314648368);

\path [draw=color41] (axis cs:4.75443257035236,-7.95352314648368)
--(axis cs:4.57363307638682,-7.27568670076155);

\path [draw=color30] (axis cs:4.57363307638682,-7.27568670076155)
--(axis cs:4.38245158652555,-6.60099723124701);

\path [draw=color43] (axis cs:4.38245158652555,-6.60099723124701)
--(axis cs:4.1794107085875,-5.92996796005196);

\path [draw=color44] (axis cs:4.1794107085875,-5.92996796005196)
--(axis cs:3.96271383955024,-5.26344108247457);

\path [draw=color45] (axis cs:3.96271383955024,-5.26344108247457)
--(axis cs:3.72997499634156,-4.60225436614729);

\path [draw=color11] (axis cs:3.72997499634156,-4.60225436614729)
--(axis cs:3.47832154236185,-3.94826327350632);

\path [draw=color2] (axis cs:6.69691470054446,-10)
--(axis cs:6.49429223746979,-9.32836370150606);

\path [draw=color101] (axis cs:6.49429223746979,-9.32836370150606)
--(axis cs:6.28308497594699,-8.65953350947273);

\path [draw=color102] (axis cs:6.28308497594699,-8.65953350947273)
--(axis cs:6.06237265053021,-7.99377441430731);

\path [draw=color60] (axis cs:6.06237265053021,-7.99377441430731)
--(axis cs:5.83111462808166,-7.33155687760983);

\path [draw=color103] (axis cs:5.83111462808166,-7.33155687760983)
--(axis cs:5.5881392836054,-6.67363284113095);

\path [draw=color104] (axis cs:5.5881392836054,-6.67363284113095)
--(axis cs:5.33206726853465,-6.02096429887767);

\path [draw=color105] (axis cs:5.33206726853465,-6.02096429887767)
--(axis cs:5.06120262723573,-5.37465898050456);

\path [draw=color106] (axis cs:5.06120262723573,-5.37465898050456)
--(axis cs:4.77317400068568,-4.73549329765683);

\path [draw=color87] (axis cs:4.77317400068568,-4.73549329765683)
--(axis cs:4.46563177240773,-4.10590486223511);

\path [draw=color77] (axis cs:4.46563177240773,-4.10590486223511)
--(axis cs:4.13576833024288,-3.48915204970103);

\path [draw=color107] (axis cs:4.13576833024288,-3.48915204970103)
--(axis cs:3.77909991194405,-2.88790309187801);

\path [draw=color108] (axis cs:3.77909991194405,-2.88790309187801)
--(axis cs:3.39152588448282,-2.30879856663497);

\path [draw=color67] (axis cs:3.39152588448282,-2.30879856663497)
--(axis cs:2.96685299297147,-1.75923421211585);

\path [draw=color109] (axis cs:2.96685299297147,-1.75923421211585)
--(axis cs:2.50168648113886,-1.25472820667676);

\path [draw=color110] (axis cs:2.50168648113886,-1.25472820667676)
--(axis cs:1.99240469024932,-0.813259104160437);

\path [draw=color34] (axis cs:7.42286751361161,-10)
--(axis cs:7.1977232812853,-9.33563746133823);

\path [draw=color3] (axis cs:7.1977232812853,-9.33563746133823)
--(axis cs:6.96350979369638,-8.67444484350223);

\path [draw=color4] (axis cs:6.96350979369638,-8.67444484350223)
--(axis cs:6.71932190185644,-8.01680435924981);

\path [draw=color5] (axis cs:6.71932190185644,-8.01680435924981)
--(axis cs:6.46423249640706,-7.36350977417801);

\path [draw=color6] (axis cs:6.46423249640706,-7.36350977417801)
--(axis cs:6.19706656389124,-6.71525740407059);

\path [draw=color7] (axis cs:6.19706656389124,-6.71525740407059)
--(axis cs:5.91635932221647,-6.07273717611602);

\path [draw=color55] (axis cs:5.91635932221647,-6.07273717611602)
--(axis cs:5.62054098026248,-5.43723433988298);

\path [draw=color86] (axis cs:5.62054098026248,-5.43723433988298)
--(axis cs:5.30765153448246,-4.81017806593735);

\path [draw=color72] (axis cs:5.30765153448246,-4.81017806593735)
--(axis cs:4.97547198768596,-4.19369681376231);

\path [draw=color91] (axis cs:4.97547198768596,-4.19369681376231)
--(axis cs:4.62098472938235,-3.58996996093644);

\path [draw=color92] (axis cs:4.62098472938235,-3.58996996093644)
--(axis cs:4.24117195042864,-3.00310342199178);

\path [draw=color34] (axis cs:8.14882032667876,-10)
--(axis cs:7.90175099316593,-9.34335320154616);

\path [draw=color35] (axis cs:7.90175099316593,-9.34335320154616)
--(axis cs:7.64528194472109,-8.69042362491205);

\path [draw=color36] (axis cs:7.64528194472109,-8.69042362491205)
--(axis cs:7.37857021489859,-8.04174565765425);

\path [draw=color53] (axis cs:7.37857021489859,-8.04174565765425)
--(axis cs:7.10063267824347,-7.39792204671546);

\path [draw=color25] (axis cs:9.60072595281306,-10)
--(axis cs:9.31207195910249,-9.36067676071567);

\path [draw=color51] (axis cs:9.31207195910249,-9.36067676071567)
--(axis cs:9.01356255503698,-8.72593040975883);

\path [draw=color27] (axis cs:9.01356255503698,-8.72593040975883)
--(axis cs:8.70439267610732,-8.0963000974657);

\path [draw=color40] (axis cs:8.70439267610732,-8.0963000974657)
--(axis cs:8.38378130649379,-7.47266488828115);

\path [draw=color111] (axis cs:8.38378130649379,-7.47266488828115)
--(axis cs:8.0505984224594,-6.85556610765969);

\path [draw=color61] (axis cs:8.0505984224594,-6.85556610765969)
--(axis cs:7.70379157652718,-6.2461102559091);

\path [draw=color104] (axis cs:7.70379157652718,-6.2461102559091)
--(axis cs:7.34223287391441,-5.64568995382081);

\path [draw=color112] (axis cs:7.34223287391441,-5.64568995382081)
--(axis cs:6.96437814553259,-5.05552248899401);

\path [draw=color86] (axis cs:6.96437814553259,-5.05552248899401)
--(axis cs:6.56876514176101,-4.47756815332546);

\path [draw=color72] (axis cs:6.56876514176101,-4.47756815332546)
--(axis cs:6.15361387347127,-3.91398331977681);

\path [draw=color113] (axis cs:6.15361387347127,-3.91398331977681)
--(axis cs:5.71702724867998,-3.36754722738074);

\path [draw=color46] (axis cs:5.71702724867998,-3.36754722738074)
--(axis cs:5.25693013516328,-2.84167047267674);

\path [draw=color13] (axis cs:5.25693013516328,-2.84167047267674)
--(axis cs:4.77159340607165,-2.34102821915868);

\path [draw=color114] (axis cs:4.77159340607165,-2.34102821915868)
--(axis cs:4.25934856668933,-1.87111194363408);

\path [draw=color115] (axis cs:4.25934856668933,-1.87111194363408)
--(axis cs:3.71845010492816,-1.43809618592565);

\path [draw=color116] (axis cs:3.71845010492816,-1.43809618592565)
--(axis cs:3.15288397855135,-1.052467595509);

\path [draw=color34] (axis cs:-10,9.60072595281306)
--(axis cs:-9.68904801768175,8.97186383400695);

\path [draw=color35] (axis cs:-9.68904801768175,8.97186383400695)
--(axis cs:-9.36775288364922,8.34840349599819);

\path [draw=color36] (axis cs:-9.36775288364922,8.34840349599819)
--(axis cs:-9.03526657813055,7.73089808619808);

\path [draw=color53] (axis cs:-9.03526657813055,7.73089808619808)
--(axis cs:-8.69068054788728,7.12008635723831);

\path [draw=color84] (axis cs:-8.69068054788728,7.12008635723831)
--(axis cs:-8.33313324756043,6.51709891646282);

\path [draw=color30] (axis cs:-8.33313324756043,6.51709891646282)
--(axis cs:-7.96133115890384,5.92270204024486);

\path [draw=color43] (axis cs:-7.96133115890384,5.92270204024486)
--(axis cs:-7.57420739943788,5.33846293636741);

\path [draw=color63] (axis cs:-7.57420739943788,5.33846293636741)
--(axis cs:-7.17031058687845,4.76581252632945);

\path [draw=color117] (axis cs:-7.17031058687845,4.76581252632945)
--(axis cs:-6.74822207224002,4.20677936966106);

\path [draw=color87] (axis cs:-6.74822207224002,4.20677936966106)
--(axis cs:-6.30628124201272,3.66364269845818);

\path [draw=color73] (axis cs:-6.30628124201272,3.66364269845818)
--(axis cs:-5.84299255766407,3.13952781552412);

\path [draw=color92] (axis cs:-5.84299255766407,3.13952781552412)
--(axis cs:-5.3561411515274,2.63742936391169);

\path [draw=color47] (axis cs:-5.3561411515274,2.63742936391169)
--(axis cs:-4.84520010904484,2.16275543451262);

\path [draw=color118] (axis cs:-4.84520010904484,2.16275543451262)
--(axis cs:-4.30863813281181,1.72025386201738);

\path [draw=color15] (axis cs:-4.30863813281181,1.72025386201738)
--(axis cs:-3.7470870263248,1.31680890360065);

\path [draw=color109] (axis cs:-3.7470870263248,1.31680890360065)
--(axis cs:-3.16522662456121,0.960981676058141);

\path [draw=color119] (axis cs:-3.16522662456121,0.960981676058141)
--(axis cs:-2.55625524224738,0.654134548040346);

\path [draw=color120] (axis cs:-2.55625524224738,0.654134548040346)
--(axis cs:-1.93700768112885,0.408784840754775);

\path [draw=color121] (axis cs:-1.93700768112885,0.408784840754775)
--(axis cs:-1.93700768112885,0.408784840754775);

\path [draw=color53] (axis cs:-10,7.42286751361161)
--(axis cs:-9.61375803495147,6.83745488870792);

\path [draw=color84] (axis cs:-9.61375803495147,6.83745488870792)
--(axis cs:-9.21446233483046,6.26114335691128);

\path [draw=color30] (axis cs:-9.21446233483046,6.26114335691128)
--(axis cs:-8.80112044778379,5.69496635363439);

\path [draw=color43] (axis cs:-8.80112044778379,5.69496635363439)
--(axis cs:-8.37280540881565,5.14034347693094);

\path [draw=color122] (axis cs:-8.37280540881565,5.14034347693094)
--(axis cs:-7.9284005378309,4.59875143387056);

\path [draw=color106] (axis cs:-7.9284005378309,4.59875143387056)
--(axis cs:-7.4668906435523,4.07213400443067);

\path [draw=color123] (axis cs:-7.4668906435523,4.07213400443067)
--(axis cs:-6.98713192490307,3.56261523229557);

\path [draw=color91] (axis cs:-6.98713192490307,3.56261523229557)
--(axis cs:-6.48820935064678,3.07291110773629);

\path [draw=color43] (axis cs:-10,5.24500907441016)
--(axis cs:-9.51113660125742,4.74263924166942);

\path [draw=color122] (axis cs:-9.51113660125742,4.74263924166942)
--(axis cs:-9.0080835622972,4.25499579761737);

\path [draw=color86] (axis cs:-9.0080835622972,4.25499579761737)
--(axis cs:-8.49024182373589,3.78357254688363);

\path [draw=color10] (axis cs:-8.49024182373589,3.78357254688363)
--(axis cs:-7.95719228285114,3.33015493240583);

\path [draw=color124] (axis cs:-7.95719228285114,3.33015493240583)
--(axis cs:-7.40881224917987,2.89683280641059);

\path [draw=color58] (axis cs:-7.40881224917987,2.89683280641059)
--(axis cs:-6.84409877944316,2.48510334068364);

\path [draw=color125] (axis cs:-6.84409877944316,2.48510334068364)
--(axis cs:-6.26424110280696,2.09807699027528);

\path [draw=color126] (axis cs:-6.26424110280696,2.09807699027528)
--(axis cs:-5.66843884623689,1.737376016455);

\path [draw=color127] (axis cs:-5.66843884623689,1.737376016455)
--(axis cs:-5.0571319472117,1.40545245719114);

\path [draw=color94] (axis cs:-5.0571319472117,1.40545245719114)
--(axis cs:-4.43554716193496,1.10666197771253);

\path [draw=color86] (axis cs:-10,3.79310344827586)
--(axis cs:-9.4300084113098,3.38649029912887);

\path [draw=color45] (axis cs:-9.4300084113098,3.38649029912887)
--(axis cs:-8.84886854525551,2.99771962771804);

\path [draw=color128] (axis cs:-8.84886854525551,2.99771962771804)
--(axis cs:-8.25504406097963,2.62698783239827);

\path [draw=color73] (axis cs:-8.25504406097963,2.62698783239827)
--(axis cs:-7.65007349876086,2.27646183315433);

\path [draw=color12] (axis cs:-7.65007349876086,2.27646183315433)
--(axis cs:-7.03551535435561,1.94800120984312);

\path [draw=color78] (axis cs:-7.03551535435561,1.94800120984312)
--(axis cs:-6.40841498707464,1.64108105124702);

\path [draw=color129] (axis cs:-10,1.61524500907441)
--(axis cs:-9.32209101771175,1.43932258494488);

\path [draw=color130] (axis cs:-9.32209101771175,1.43932258494488)
--(axis cs:-8.64367165262274,1.27350023460233);

\path [draw=color131] (axis cs:-8.64367165262274,1.27350023460233)
--(axis cs:-7.96487146085161,1.11772853387914);

\path [draw=color125] (axis cs:-7.96487146085161,1.11772853387914)
--(axis cs:-7.28532221274744,0.971843655835011);

\path [draw=color132] (axis cs:-7.28532221274744,0.971843655835011)
--(axis cs:-6.60443490489557,0.835655464599418);

\path [draw=color108] (axis cs:-6.60443490489557,0.835655464599418)
--(axis cs:-5.92119003799626,0.708925454769144);

\path [draw=color133] (axis cs:-5.92119003799626,0.708925454769144)
--(axis cs:-5.23417655349878,0.591401969787212);

\path [draw=color134] (axis cs:-5.23417655349878,0.591401969787212)
--(axis cs:-4.54440787304667,0.483264050135258);

\path [draw=color116] (axis cs:-4.54440787304667,0.483264050135258)
--(axis cs:-3.85792312380076,0.385288210537846);

\path [draw=color135] (axis cs:-3.85792312380076,0.385288210537846)
--(axis cs:-3.18214129075362,0.298058818720742);

\path [draw=color136] (axis cs:-3.18214129075362,0.298058818720742)
--(axis cs:-2.52365234762646,0.221682404344989);

\path [draw=color124] (axis cs:-10,0.163339382940105)
--(axis cs:-9.3025770784256,0.186307873716039);

\path [draw=color73] (axis cs:-9.3025770784256,0.186307873716039)
--(axis cs:-8.60550817948551,0.203912873133927);

\path [draw=color12] (axis cs:-8.60550817948551,0.203912873133927)
--(axis cs:-7.90897004727668,0.216190115784972);

\path [draw=color107] (axis cs:-7.90897004727668,0.216190115784972)
--(axis cs:-7.21324124136272,0.223182989667363);

\path [draw=color47] (axis cs:-7.21324124136272,0.223182989667363)
--(axis cs:-6.51871288770854,0.224946774263742);

\path [draw=color137] (axis cs:-6.51871288770854,0.224946774263742)
--(axis cs:-5.82588719875188,0.221553126495088);

\path [draw=color48] (axis cs:-5.82588719875188,0.221553126495088)
--(axis cs:-5.13563797117403,0.21309883685718);

\path [draw=color123] (axis cs:-10,-1.28856624319419)
--(axis cs:-9.33494989312599,-1.07531743997256);

\path [draw=color11] (axis cs:-9.33494989312599,-1.07531743997256)
--(axis cs:-8.66529912603467,-0.879358170192303);

\path [draw=color58] (axis cs:-8.66529912603467,-0.879358170192303)
--(axis cs:-7.99026091004735,-0.700860573507205);

\path [draw=color92] (axis cs:-7.99026091004735,-0.700860573507205)
--(axis cs:-7.30884935530829,-0.540034129918208);

\path [draw=color13] (axis cs:-7.30884935530829,-0.540034129918208)
--(axis cs:-6.62402332843149,-0.397947583026843);

\path [draw=color138] (axis cs:-6.62402332843149,-0.397947583026843)
--(axis cs:-5.93937956558541,-0.27540591821935);

\path [draw=color64] (axis cs:-10,-2.01451905626135)
--(axis cs:-9.36512275804171,-1.72028979842588);

\path [draw=color87] (axis cs:-9.36512275804171,-1.72028979842588)
--(axis cs:-8.72147286414815,-1.44531906621553);

\path [draw=color91] (axis cs:-8.72147286414815,-1.44531906621553)
--(axis cs:-8.07090764504202,-1.19127614970853);

\path [draw=color139] (axis cs:-8.07090764504202,-1.19127614970853)
--(axis cs:-7.41415781557754,-0.959176918022107);

\path [draw=color122] (axis cs:-10,-3.46642468239565)
--(axis cs:-9.43909745782973,-3.04729392876916);

\path [draw=color56] (axis cs:-9.43909745782973,-3.04729392876916)
--(axis cs:-8.86491839702854,-2.64575519044824);

\path [draw=color10] (axis cs:-8.86491839702854,-2.64575519044824)
--(axis cs:-8.2779780264653,-2.26419503645973);

\path [draw=color140] (axis cs:-8.2779780264653,-2.26419503645973)
--(axis cs:-7.67882997252248,-1.90495210291522);

\path [draw=color75] (axis cs:-10,-4.91833030852995)
--(axis cs:-9.51125731311521,-4.41592560125678);

\path [draw=color31] (axis cs:-9.51125731311521,-4.41592560125678)
--(axis cs:-9.00918056035009,-3.92717724772185);

\path [draw=color63] (axis cs:-9.00918056035009,-3.92717724772185)
--(axis cs:-8.49291765592169,-3.45374091287404);

\path [draw=color106] (axis cs:-8.49291765592169,-3.45374091287404)
--(axis cs:-7.96183555339132,-2.99773726809971);

\path [draw=color123] (axis cs:-7.96183555339132,-2.99773726809971)
--(axis cs:-7.41465141137999,-2.5610403568357);

\path [draw=color91] (axis cs:-7.41465141137999,-2.5610403568357)
--(axis cs:-6.85134497481071,-2.14684131935099);

\path [draw=color12] (axis cs:-6.85134497481071,-2.14684131935099)
--(axis cs:-6.27123856958385,-1.75801584649931);

\path [draw=color141] (axis cs:-6.27123856958385,-1.75801584649931)
--(axis cs:-5.67376856149385,-1.39782250367606);

\path [draw=color142] (axis cs:-5.67376856149385,-1.39782250367606)
--(axis cs:-5.06129061434036,-1.07120669989022);

\path [draw=color143] (axis cs:-5.06129061434036,-1.07120669989022)
--(axis cs:-4.43327093782913,-0.781294405517706);

\path [draw=color144] (axis cs:-4.43327093782913,-0.781294405517706)
--(axis cs:-3.78486718890884,-0.530006223744879);

\path [draw=color145] (axis cs:-3.78486718890884,-0.530006223744879)
--(axis cs:-3.12830591042024,-0.32541096090327);

\path [draw=color54] (axis cs:-10,-5.6442831215971)
--(axis cs:-9.54376947124357,-5.11191751189057);

\path [draw=color75] (axis cs:-9.54376947124357,-5.11191751189057)
--(axis cs:-9.07469790145855,-4.59104593782666);

\path [draw=color31] (axis cs:-9.07469790145855,-4.59104593782666)
--(axis cs:-8.59189279362523,-4.08318325747139);

\path [draw=color63] (axis cs:-8.59189279362523,-4.08318325747139)
--(axis cs:-8.09428453468498,-3.5899840472199);

\path [draw=color117] (axis cs:-8.09428453468498,-3.5899840472199)
--(axis cs:-7.58106055168899,-3.11371751848231);

\path [draw=color4] (axis cs:-10,-7.0961887477314)
--(axis cs:-9.60024151357562,-6.51994998015711);

\path [draw=color5] (axis cs:-9.60024151357562,-6.51994998015711)
--(axis cs:-9.18933622562285,-5.95170954242431);

\path [draw=color54] (axis cs:-9.18933622562285,-5.95170954242431)
--(axis cs:-8.76638252938758,-5.39252410584612);

\path [draw=color85] (axis cs:-8.76638252938758,-5.39252410584612)
--(axis cs:-8.33032763710793,-4.84358668924505);

\path [draw=color90] (axis cs:-8.33032763710793,-4.84358668924505)
--(axis cs:-7.88008467692614,-4.30644090329995);

\path [draw=color44] (axis cs:-7.88008467692614,-4.30644090329995)
--(axis cs:-7.41435887817505,-3.78282927204023);

\path [draw=color64] (axis cs:-7.41435887817505,-3.78282927204023)
--(axis cs:-6.93200278119454,-3.27517058851503);

\path [draw=color129] (axis cs:-6.93200278119454,-3.27517058851503)
--(axis cs:-6.43144663974403,-2.78600160016975);

\path [draw=color58] (axis cs:-6.43144663974403,-2.78600160016975)
--(axis cs:-5.91143692207172,-2.31883798430292);

\path [draw=color146] (axis cs:-5.91143692207172,-2.31883798430292)
--(axis cs:-5.37078772400564,-1.87788091220577);

\path [draw=color27] (axis cs:9.60072595281306,-8.5480943738657)
--(axis cs:9.26810901116824,-7.93061967865972);

\path [draw=color74] (axis cs:9.26810901116824,-7.93061967865972)
--(axis cs:8.92367846483084,-7.31963563130963);

\path [draw=color41] (axis cs:8.92367846483084,-7.31963563130963)
--(axis cs:8.56657576435865,-6.71615203339124);

\path [draw=color61] (axis cs:8.56657576435865,-6.71615203339124)
--(axis cs:8.19578118138893,-6.12122528944461);

\path [draw=color104] (axis cs:8.19578118138893,-6.12122528944461)
--(axis cs:7.8100948211915,-5.53600536828782);

\path [draw=color112] (axis cs:7.8100948211915,-5.53600536828782)
--(axis cs:7.40824428931093,-4.96197460063215);

\path [draw=color61] (axis cs:9.60072595281306,-6.37023593466425)
--(axis cs:9.18048385902662,-5.8090508022698);

\path [draw=color104] (axis cs:9.18048385902662,-5.8090508022698)
--(axis cs:8.74572004648515,-5.25926383895794);

\path [draw=color112] (axis cs:8.74572004648515,-5.25926383895794)
--(axis cs:8.29544037524133,-4.72228873997723);

\path [draw=color76] (axis cs:8.29544037524133,-4.72228873997723)
--(axis cs:7.82870541998528,-4.19989872377522);

\path [draw=color147] (axis cs:7.82870541998528,-4.19989872377522)
--(axis cs:7.34434486541585,-3.69390503887968);

\path [draw=color124] (axis cs:7.34434486541585,-3.69390503887968)
--(axis cs:6.84172126395263,-3.20697887322468);

\path [draw=color58] (axis cs:6.84172126395263,-3.20697887322468)
--(axis cs:6.31988180374454,-2.74169102521742);

\path [draw=color146] (axis cs:6.31988180374454,-2.74169102521742)
--(axis cs:5.77839767017906,-2.30132162386512);

\path [draw=color148] (axis cs:5.77839767017906,-2.30132162386512)
--(axis cs:5.21758308548507,-1.88973731150025);

\path [draw=color79] (axis cs:5.21758308548507,-1.88973731150025)
--(axis cs:4.63512591728813,-1.50907509563037);

\path [draw=color112] (axis cs:9.60072595281306,-4.91833030852995)
--(axis cs:9.10534008561053,-4.42317981360393);

\path [draw=color9] (axis cs:9.10534008561053,-4.42317981360393)
--(axis cs:8.59523083169007,-3.94372973334532);

\path [draw=color45] (axis cs:8.59523083169007,-3.94372973334532)
--(axis cs:8.06973851609777,-3.48156577426718);

\path [draw=color128] (axis cs:8.06973851609777,-3.48156577426718)
--(axis cs:7.52876478480395,-3.03886572539699);

\path [draw=color73] (axis cs:7.52876478480395,-3.03886572539699)
--(axis cs:6.97083265180974,-2.61681482066298);

\path [draw=color65] (axis cs:6.97083265180974,-2.61681482066298)
--(axis cs:6.39709632377682,-2.21870208366775);

\path [draw=color149] (axis cs:9.60072595281306,-3.46642468239565)
--(axis cs:9.02066447696946,-3.07572814932612);

\path [draw=color57] (axis cs:9.02066447696946,-3.07572814932612)
--(axis cs:8.42844879963297,-2.70295996531861);

\path [draw=color91] (axis cs:8.42844879963297,-2.70295996531861)
--(axis cs:7.8249400644354,-2.34983580521798);

\path [draw=color131] (axis cs:7.8249400644354,-2.34983580521798)
--(axis cs:7.21172651087421,-2.01826069685912);

\path [draw=color124] (axis cs:9.60072595281306,-2.01451905626135)
--(axis cs:8.94297659815318,-1.77910896929752);

\path [draw=color73] (axis cs:8.94297659815318,-1.77910896929752)
--(axis cs:8.27911664730468,-1.55698189412314);

\path [draw=color46] (axis cs:8.27911664730468,-1.55698189412314)
--(axis cs:7.61170795299465,-1.34915116336478);

\path [draw=color150] (axis cs:7.61170795299465,-1.34915116336478)
--(axis cs:6.94337842022488,-1.15639179341679);

\path [draw=color47] (axis cs:6.94337842022488,-1.15639179341679)
--(axis cs:6.27346253776383,-0.978403207257283);

\path [draw=color114] (axis cs:6.27346253776383,-0.978403207257283)
--(axis cs:5.60083725108391,-0.814828641507439);

\path [draw=color143] (axis cs:5.60083725108391,-0.814828641507439)
--(axis cs:4.92358961441904,-0.665235287584759);

\path [draw=color151] (axis cs:4.92358961441904,-0.665235287584759)
--(axis cs:4.2391823610034,-0.529227915398261);

\path [draw=color152] (axis cs:4.2391823610034,-0.529227915398261)
--(axis cs:3.55534329631188,-0.408296369282901);

\path [draw=color119] (axis cs:3.55534329631188,-0.408296369282901)
--(axis cs:2.88467395262079,-0.303866925582334);

\path [draw=color91] (axis cs:9.60072595281306,-0.562613430127044)
--(axis cs:8.90022035944468,-0.52646172215716);

\path [draw=color131] (axis cs:8.90022035944468,-0.52646172215716)
--(axis cs:8.19986762538386,-0.489512241176286);

\path [draw=color125] (axis cs:8.19986762538386,-0.489512241176286)
--(axis cs:7.50054326396195,-0.451819174304754);

\path [draw=color13] (axis cs:7.50054326396195,-0.451819174304754)
--(axis cs:6.8025524112204,-0.413409308806584);

\path [draw=color138] (axis cs:6.8025524112204,-0.413409308806584)
--(axis cs:6.10638046683222,-0.374321516261038);

\path [draw=color113] (axis cs:9.60072595281306,0.163339382940105)
--(axis cs:8.90687427901676,0.0946309300587114);

\path [draw=color58] (axis cs:8.90687427901676,0.0946309300587114)
--(axis cs:8.21318993562835,0.0351175871894647);

\path [draw=color92] (axis cs:8.21318993562835,0.0351175871894647)
--(axis cs:7.51991079021675,-0.0152355726015774);

\path [draw=color141] (axis cs:7.51991079021675,-0.0152355726015774)
--(axis cs:6.82732988184761,-0.0564786927376613);

\path [draw=color93] (axis cs:6.82732988184761,-0.0564786927376613)
--(axis cs:6.13592440606801,-0.0886763580373167);

\path [draw=color79] (axis cs:6.13592440606801,-0.0886763580373167)
--(axis cs:5.4464077649273,-0.11191903689252);

\path [draw=color153] (axis cs:5.4464077649273,-0.11191903689252)
--(axis cs:4.7597388083876,-0.126338523979646);

\path [draw=color154] (axis cs:4.7597388083876,-0.126338523979646)
--(axis cs:4.07773201722829,-0.132123093360399);

\path [draw=color68] (axis cs:4.07773201722829,-0.132123093360399)
--(axis cs:3.40347839544786,-0.129575555277452);

\path [draw=color155] (axis cs:3.40347839544786,-0.129575555277452)
--(axis cs:2.74195131134132,-0.119199063896881);

\path [draw=color156] (axis cs:2.74195131134132,-0.119199063896881)
--(axis cs:2.10480614707839,-0.101961513558985);

\path [draw=color157] (axis cs:2.10480614707839,-0.101961513558985)
--(axis cs:1.51281061504037,-0.0797450556153478);

\path [draw=color57] (axis cs:9.60072595281306,1.61524500907441)
--(axis cs:8.95014891656992,1.35671657595768);

\path [draw=color113] (axis cs:8.95014891656992,1.35671657595768)
--(axis cs:8.29412504305078,1.11834909084482);

\path [draw=color158] (axis cs:8.29412504305078,1.11834909084482)
--(axis cs:7.63225693506694,0.900577671151675);

\path [draw=color125] (axis cs:7.63225693506694,0.900577671151675)
--(axis cs:6.96336326017949,0.703670653299717);

\path [draw=color126] (axis cs:6.96336326017949,0.703670653299717)
--(axis cs:6.28624230730296,0.528047323759898);

\path [draw=color76] (axis cs:9.60072595281306,3.06715063520871)
--(axis cs:9.02496347953911,2.66800853937093);

\path [draw=color147] (axis cs:9.02496347953911,2.66800853937093)
--(axis cs:8.43668319519189,2.2885149564847);

\path [draw=color129] (axis cs:8.43668319519189,2.2885149564847)
--(axis cs:7.83642909092543,1.93091756611555);

\path [draw=color77] (axis cs:7.83642909092543,1.93091756611555)
--(axis cs:7.22189594591817,1.59593083825189);

\path [draw=color159] (axis cs:7.22189594591817,1.59593083825189)
--(axis cs:6.59536011493413,1.28692182699036);

\path [draw=color62] (axis cs:9.60072595281306,4.51905626134301)
--(axis cs:9.10181325220469,4.02708266852957);

\path [draw=color105] (axis cs:9.10181325220469,4.02708266852957)
--(axis cs:8.58878847528698,3.54997646574058);

\path [draw=color56] (axis cs:8.58878847528698,3.54997646574058)
--(axis cs:8.06107147743822,3.08986984538395);

\path [draw=color72] (axis cs:8.06107147743822,3.08986984538395)
--(axis cs:7.51723704668226,2.6484672664616);

\path [draw=color11] (axis cs:7.51723704668226,2.6484672664616)
--(axis cs:6.95732779317849,2.22899619633334);

\path [draw=color30] (axis cs:9.60072595281306,5.24500907441016)
--(axis cs:9.13631091078391,4.71974077081107);

\path [draw=color62] (axis cs:9.13631091078391,4.71974077081107)
--(axis cs:8.65833072250278,4.20707415722469);

\path [draw=color122] (axis cs:8.65833072250278,4.20707415722469)
--(axis cs:8.16568729205258,3.70857912941691);

\path [draw=color56] (axis cs:8.16568729205258,3.70857912941691)
--(axis cs:7.65757205449065,3.22648489685553);

\path [draw=color123] (axis cs:7.65757205449065,3.22648489685553)
--(axis cs:7.13292001920725,2.76312577956996);

\path [draw=color52] (axis cs:9.99407026231512,7.27762142410959)
--(axis cs:9.60072595281306,6.69691470054446);

\path [draw=color28] (axis cs:9.60072595281306,6.69691470054446)
--(axis cs:9.19648154152502,6.12390207817473);

\path [draw=color29] (axis cs:9.19648154152502,6.12390207817473)
--(axis cs:8.78043198784334,5.55953053787607);

\path [draw=color30] (axis cs:8.78043198784334,5.55953053787607)
--(axis cs:8.35158092510498,5.00499161094033);

\path [draw=color43] (axis cs:8.35158092510498,5.00499161094033)
--(axis cs:7.90880629892295,4.46169902177208);

\path [draw=color63] (axis cs:7.90880629892295,4.46169902177208)
--(axis cs:7.45087096302278,3.93137547270906);

\path [draw=color117] (axis cs:7.45087096302278,3.93137547270906)
--(axis cs:6.97653378435099,3.41624456152637);

\path [draw=color87] (axis cs:6.97653378435099,3.41624456152637)
--(axis cs:6.48429753439539,2.91883171612089);

\path [draw=color73] (axis cs:6.48429753439539,2.91883171612089)
--(axis cs:5.97260099057259,2.44228236978805);

\path [draw=color159] (axis cs:5.97260099057259,2.44228236978805)
--(axis cs:5.44032189791822,1.99085392603764);

\path [draw=color148] (axis cs:5.44032189791822,1.99085392603764)
--(axis cs:4.88438280881317,1.56805815886336);

\path [draw=color88] (axis cs:4.88438280881317,1.56805815886336)
--(axis cs:4.30638252575048,1.18180432729856);

\path [draw=color160] (axis cs:4.30638252575048,1.18180432729856)
--(axis cs:3.70803257082527,0.839594108573834);

\path [draw=color16] (axis cs:3.70803257082527,0.839594108573834)
--(axis cs:3.08067984093958,0.544468673463525);

\path [draw=color161] (axis cs:9.94749516484602,8.7586292762385)
--(axis cs:9.60072595281306,8.14882032667876);

\path [draw=color35] (axis cs:9.60072595281306,8.14882032667876)
--(axis cs:9.24495219374328,7.54437288999138);

\path [draw=color52] (axis cs:9.24495219374328,7.54437288999138)
--(axis cs:8.87931929361454,6.94574932820015);

\path [draw=color28] (axis cs:8.87931929361454,6.94574932820015)
--(axis cs:8.503074953976,6.35389313955639);

\path [draw=color84] (axis cs:8.503074953976,6.35389313955639)
--(axis cs:8.11519582255643,5.76964365784039);

\path [draw=color30] (axis cs:8.11519582255643,5.76964365784039)
--(axis cs:7.71459530295518,5.19415070095563);

\path [draw=color31] (axis cs:7.71459530295518,5.19415070095563)
--(axis cs:7.30010823779142,4.62890536013712);

\path [draw=color63] (axis cs:7.30010823779142,4.62890536013712)
--(axis cs:6.87020975204752,4.07546624923447);

\path [draw=color149] (axis cs:6.87020975204752,4.07546624923447)
--(axis cs:6.42337012390769,3.53606030249293);

\path [draw=color128] (axis cs:6.42337012390769,3.53606030249293)
--(axis cs:5.95786355041928,3.01344902410796);

\path [draw=color1] (axis cs:8.87477313974591,9.60072595281306)
--(axis cs:8.57544837363922,8.96619845286285);

\path [draw=color34] (axis cs:8.57544837363922,8.96619845286285)
--(axis cs:8.26833098724381,8.33550981800955);

\path [draw=color3] (axis cs:8.26833098724381,8.33550981800955)
--(axis cs:7.95268596059998,7.70906231232668);

\path [draw=color4] (axis cs:7.95268596059998,7.70906231232668)
--(axis cs:7.62770568422,7.08742129342583);

\path [draw=color5] (axis cs:7.62770568422,7.08742129342583)
--(axis cs:7.29255367028728,6.47144555975029);

\path [draw=color6] (axis cs:7.29255367028728,6.47144555975029)
--(axis cs:6.94601121931771,5.8617234288889);

\path [draw=color7] (axis cs:6.94601121931771,5.8617234288889)
--(axis cs:6.58690736199689,5.25947279111483);

\path [draw=color55] (axis cs:6.58690736199689,5.25947279111483)
--(axis cs:6.21379742447685,4.66607397811028);

\path [draw=color86] (axis cs:6.21379742447685,4.66607397811028)
--(axis cs:5.82482691731743,4.08306943069373);

\path [draw=color72] (axis cs:5.82482691731743,4.08306943069373)
--(axis cs:5.41807417137919,3.51290556327143);

\path [draw=color130] (axis cs:5.41807417137919,3.51290556327143)
--(axis cs:4.9911026847055,2.95853650742457);

\path [draw=color92] (axis cs:4.9911026847055,2.95853650742457)
--(axis cs:4.54101799576842,2.42392152589034);

\path [draw=color148] (axis cs:4.54101799576842,2.42392152589034)
--(axis cs:4.06465541024816,1.91470204566907);

\path [draw=color133] (axis cs:4.06465541024816,1.91470204566907)
--(axis cs:3.55821836438465,1.43833110186528);

\path [draw=color25] (axis cs:7.42286751361161,9.60072595281306)
--(axis cs:7.16116348139523,8.94982932962375);

\path [draw=color51] (axis cs:7.16116348139523,8.94982932962375)
--(axis cs:6.89221289369749,8.3018507031287);

\path [draw=color27] (axis cs:6.89221289369749,8.3018507031287)
--(axis cs:6.61533657204093,7.65729748067537);

\path [draw=color28] (axis cs:6.61533657204093,7.65729748067537)
--(axis cs:6.32970866703261,7.01669966786761);

\path [draw=color29] (axis cs:6.32970866703261,7.01669966786761)
--(axis cs:6.03433536164472,6.38066547815145);

\path [draw=color75] (axis cs:6.03433536164472,6.38066547815145)
--(axis cs:5.72792420244902,5.74974369606089);

\path [draw=color31] (axis cs:5.72792420244902,5.74974369606089)
--(axis cs:5.409170227071,5.12518306901962);

\path [draw=color32] (axis cs:5.409170227071,5.12518306901962)
--(axis cs:5.0764467619931,4.5084635817203);

\path [draw=color147] (axis cs:5.0764467619931,4.5084635817203)
--(axis cs:4.72729769869638,3.90073919214005);

\path [draw=color11] (axis cs:4.72729769869638,3.90073919214005)
--(axis cs:4.35940249297892,3.3049981292285);

\path [draw=color46] (axis cs:4.35940249297892,3.3049981292285)
--(axis cs:3.96917028112904,2.72420695087979);

\path [draw=color47] (axis cs:3.96917028112904,2.72420695087979)
--(axis cs:3.55262061645835,2.16370117960676);

\path [draw=color133] (axis cs:3.55262061645835,2.16370117960676)
--(axis cs:3.10357471993695,1.62993145900346);

\path [draw=color154] (axis cs:3.10357471993695,1.62993145900346)
--(axis cs:2.61833628322666,1.13771153669941);

\path [draw=color162] (axis cs:2.61833628322666,1.13771153669941)
--(axis cs:2.08917474136486,0.703871013396126);

\path [draw=color163] (axis cs:2.08917474136486,0.703871013396126)
--(axis cs:2.08917474136486,0.703871013396126);

\path [draw=color34] (axis cs:5.97096188747731,9.60072595281306)
--(axis cs:5.75011174662892,8.93474481465486);

\path [draw=color3] (axis cs:5.75011174662892,8.93474481465486)
--(axis cs:5.52297930867224,8.2709379706897);

\path [draw=color4] (axis cs:5.52297930867224,8.2709379706897)
--(axis cs:5.28891627626923,7.60973345903331);

\path [draw=color60] (axis cs:5.28891627626923,7.60973345903331)
--(axis cs:5.04704998639021,6.95137185777543);

\path [draw=color103] (axis cs:5.04704998639021,6.95137185777543)
--(axis cs:4.79636271926456,6.29627970425107);

\path [draw=color104] (axis cs:4.79636271926456,6.29627970425107)
--(axis cs:4.5356718524385,5.64517450059884);

\path [draw=color105] (axis cs:4.5356718524385,5.64517450059884)
--(axis cs:4.26354829068884,4.99907116692296);

\path [draw=color117] (axis cs:4.26354829068884,4.99907116692296)
--(axis cs:3.97811623887853,4.3591360985192);

\path [draw=color129] (axis cs:3.97811623887853,4.3591360985192)
--(axis cs:3.67658275121852,3.72623691118306);

\path [draw=color158] (axis cs:3.67658275121852,3.72623691118306)
--(axis cs:3.35607928571376,3.10352159909939);

\path [draw=color141] (axis cs:3.35607928571376,3.10352159909939)
--(axis cs:3.01250882403402,2.49497391294368);

\path [draw=color118] (axis cs:3.01250882403402,2.49497391294368)
--(axis cs:2.63907506574956,1.90516390514545);

\path [draw=color164] (axis cs:2.63907506574956,1.90516390514545)
--(axis cs:2.22920217159938,1.34707063144656);

\path [draw=color162] (axis cs:2.22920217159938,1.34707063144656)
--(axis cs:1.77189444572256,0.839600717558447);

\path [draw=color165] (axis cs:1.77189444572256,0.839600717558447)
--(axis cs:1.77189444572256,0.839600717558447);

\path [draw=color2] (axis cs:5.24500907441016,9.60072595281306)
--(axis cs:5.04583909434517,8.92806120104113);

\path [draw=color101] (axis cs:5.04583909434517,8.92806120104113)
--(axis cs:4.84095901753353,8.25707259419352);

\path [draw=color102] (axis cs:4.84095901753353,8.25707259419352)
--(axis cs:4.62972958008251,7.58806528640326);

\path [draw=color111] (axis cs:4.62972958008251,7.58806528640326)
--(axis cs:4.41139073604879,6.92143701362608);

\path [draw=color51] (axis cs:3.79310344827586,9.60072595281306)
--(axis cs:3.63943941639189,8.91608321990863);

\path [draw=color27] (axis cs:3.63943941639189,8.91608321990863)
--(axis cs:3.48155500225021,8.2324588203326);

\path [draw=color28] (axis cs:3.48155500225021,8.2324588203326)
--(axis cs:3.31895499720315,7.55010450917123);

\path [draw=color84] (axis cs:3.31895499720315,7.55010450917123)
--(axis cs:3.15099154802831,6.86914686840599);

\path [draw=color85] (axis cs:3.15099154802831,6.86914686840599)
--(axis cs:2.97687595302736,6.18982286239573);

\path [draw=color8] (axis cs:2.97687595302736,6.18982286239573)
--(axis cs:2.79559588031968,5.51240020918233);

\path [draw=color86] (axis cs:2.79559588031968,5.51240020918233)
--(axis cs:2.60579393190804,4.83711216910394);

\path [draw=color123] (axis cs:2.60579393190804,4.83711216910394)
--(axis cs:2.40586997476899,4.16506540755357);

\path [draw=color77] (axis cs:2.40586997476899,4.16506540755357)
--(axis cs:2.19358843806655,3.49767496922022);

\path [draw=color78] (axis cs:2.19358843806655,3.49767496922022)
--(axis cs:1.96544288956531,2.8362694482203);

\path [draw=color14] (axis cs:1.96544288956531,2.8362694482203)
--(axis cs:1.71611138561032,2.18359053497047);

\path [draw=color164] (axis cs:1.71611138561032,2.18359053497047)
--(axis cs:1.43627882039998,1.54447123962781);

\path [draw=color119] (axis cs:1.43627882039998,1.54447123962781)
--(axis cs:1.11283245585435,0.940124668049856);

\path [draw=color166] (axis cs:1.11283245585435,0.940124668049856)
--(axis cs:1.11283245585435,0.940124668049856);

\path [draw=color166] (axis cs:1.11283245585435,0.940124668049856)
--(axis cs:0.857871049459222,0.560707567624993);

\path [draw=color98] (axis cs:0.857871049459222,0.560707567624993)
--(axis cs:0.857871049459222,0.560707567624993);

\path [draw=color26] (axis cs:3.06715063520871,9.60072595281306)
--(axis cs:2.93732012211489,8.91131330835745);

\path [draw=color52] (axis cs:2.93732012211489,8.91131330835745)
--(axis cs:2.80411465483197,8.22252279627358);

\path [draw=color53] (axis cs:2.80411465483197,8.22252279627358)
--(axis cs:2.6670995216545,7.534418026693);

\path [draw=color54] (axis cs:2.6670995216545,7.534418026693)
--(axis cs:2.52575803228328,6.84716995536058);

\path [draw=color7] (axis cs:2.52575803228328,6.84716995536058)
--(axis cs:2.37947620499267,6.16114161402114);

\path [draw=color112] (axis cs:2.37947620499267,6.16114161402114)
--(axis cs:2.22744154345424,5.47665134466018);

\path [draw=color35] (axis cs:1.61524500907441,9.60072595281306)
--(axis cs:1.53474640881621,8.90364518318421);

\path [draw=color4] (axis cs:1.53474640881621,8.90364518318421)
--(axis cs:1.45281795441292,8.20678424496224);

\path [draw=color5] (axis cs:1.45281795441292,8.20678424496224)
--(axis cs:1.36927693096106,7.5102205616061);

\path [draw=color103] (axis cs:1.36927693096106,7.5102205616061)
--(axis cs:1.28389068528736,6.81399654468515);

\path [draw=color104] (axis cs:1.28389068528736,6.81399654468515)
--(axis cs:1.19636719514127,6.11818411226427);

\path [draw=color122] (axis cs:1.19636719514127,6.11818411226427)
--(axis cs:1.10632860529707,5.42288044017643);

\path [draw=color149] (axis cs:1.10632860529707,5.42288044017643)
--(axis cs:1.01326433293937,4.72817196503508);

\path [draw=color140] (axis cs:1.01326433293937,4.72817196503508)
--(axis cs:0.916472069539987,4.03423320837435);

\path [draw=color46] (axis cs:0.916472069539987,4.03423320837435)
--(axis cs:0.814924143715622,3.34131236649599);

\path [draw=color66] (axis cs:0.814924143715622,3.34131236649599)
--(axis cs:0.706967535244026,2.64956008501165);

\path [draw=color94] (axis cs:0.706967535244026,2.64956008501165)
--(axis cs:0.589711766353931,1.95936484632902);

\path [draw=color145] (axis cs:0.589711766353931,1.95936484632902)
--(axis cs:0.457520789860581,1.27398412371775);

\path [draw=color167] (axis cs:0.457520789860581,1.27398412371775)
--(axis cs:0.2960315857508,0.613728616941108);

\path [draw=color168] (axis cs:0.2960315857508,0.613728616941108)
--(axis cs:0.2960315857508,0.613728616941108);

\path [draw=color3] (axis cs:0.889292196007256,9.60072595281306)
--(axis cs:0.834207805486518,8.90135963106512);

\path [draw=color4] (axis cs:0.834207805486518,8.90135963106512)
--(axis cs:0.778739402412018,8.202034853495);

\path [draw=color60] (axis cs:0.778739402412018,8.202034853495)
--(axis cs:0.72283518196403,7.50275009818369);

\path [draw=color61] (axis cs:0.72283518196403,7.50275009818369)
--(axis cs:0.666430000888724,6.80349465052405);

\path [draw=color3] (axis cs:0.163339382940105,9.60072595281306)
--(axis cs:0.13400519067396,8.89982672488604);

\path [draw=color4] (axis cs:0.13400519067396,8.89982672488604)
--(axis cs:0.105372737904021,8.19894867272203);

\path [draw=color111] (axis cs:0.105372737904021,8.19894867272203)
--(axis cs:0.0775362850967092,7.49810192900147);

\path [draw=color61] (axis cs:0.0775362850967092,7.49810192900147)
--(axis cs:0.0506130753609888,6.79729930975653);

\path [draw=color62] (axis cs:0.0506130753609888,6.79729930975653)
--(axis cs:0.0247522366271031,6.096563008279);

\path [draw=color44] (axis cs:0.0247522366271031,6.096563008279)
--(axis cs:0.000148279188614708,5.39592895828044);

\path [draw=color45] (axis cs:0.000148279188614708,5.39592895828044)
--(axis cs:-0.0229371883030716,4.69544854390255);

\path [draw=color113] (axis cs:-0.0229371883030716,4.69544854390255)
--(axis cs:-0.0441369528025639,3.99522518411912);

\path [draw=color159] (axis cs:-0.0441369528025639,3.99522518411912)
--(axis cs:-0.0629073767605188,3.29546574447905);

\path [draw=color138] (axis cs:-0.0629073767605188,3.29546574447905)
--(axis cs:-0.0783825198037231,2.59655207278049);

\path [draw=color3] (axis cs:-0.562613430127044,9.60072595281306)
--(axis cs:-0.56594474602343,8.89901813052494);

\path [draw=color102] (axis cs:-0.56594474602343,8.89901813052494)
--(axis cs:-0.567474582003705,8.19731362231684);

\path [draw=color111] (axis cs:-0.567474582003705,8.19731362231684)
--(axis cs:-0.566961147511723,7.49561846761109);

\path [draw=color42] (axis cs:-0.566961147511723,7.49561846761109)
--(axis cs:-0.564103530780491,6.79393795206926);

\path [draw=color43] (axis cs:-0.564103530780491,6.79393795206926)
--(axis cs:-0.558519254058494,6.09228208981452);

\path [draw=color44] (axis cs:-0.558519254058494,6.09228208981452)
--(axis cs:-0.549709516176895,5.39066491849943);

\path [draw=color147] (axis cs:-0.549709516176895,5.39066491849943)
--(axis cs:-0.537002350089743,4.68909416431456);

\path [draw=color113] (axis cs:-0.537002350089743,4.68909416431456)
--(axis cs:-0.519455104565914,3.98760738831931);

\path [draw=color159] (axis cs:-0.519455104565914,3.98760738831931)
--(axis cs:-0.49567692015545,3.28642608679232);

\path [draw=color108] (axis cs:-0.49567692015545,3.28642608679232)
--(axis cs:-0.463452634550659,2.58594674239307);

\path [draw=color15] (axis cs:-0.463452634550659,2.58594674239307)
--(axis cs:-0.418848928674798,1.88731561515028);

\path [draw=color169] (axis cs:-0.418848928674798,1.88731561515028)
--(axis cs:-0.353687642970669,1.19636975181022);

\path [draw=color170] (axis cs:-0.353687642970669,1.19636975181022)
--(axis cs:-0.244650431825367,0.545896363552234);

\path [draw=color23] (axis cs:-0.244650431825367,0.545896363552234)
--(axis cs:-0.244650431825367,0.545896363552234);

\path [draw=color101] (axis cs:-1.28856624319419,9.60072595281306)
--(axis cs:-1.26574478151679,8.89956572371785);

\path [draw=color102] (axis cs:-1.26574478151679,8.89956572371785)
--(axis cs:-1.24002753776826,8.19855649614417);

\path [draw=color111] (axis cs:-1.24002753776826,8.19855649614417)
--(axis cs:-1.21102965414071,7.49774546074457);

\path [draw=color42] (axis cs:-1.21102965414071,7.49774546074457)
--(axis cs:-1.1782730607995,6.79718376624338);

\path [draw=color43] (axis cs:-1.1782730607995,6.79718376624338)
--(axis cs:-1.14115306164357,6.09695881792509);

\path [draw=color44] (axis cs:-1.14115306164357,6.09695881792509)
--(axis cs:-1.09888563283128,5.397201881198);

\path [draw=color147] (axis cs:-1.09888563283128,5.397201881198)
--(axis cs:-1.05041966708115,4.6980649089441);

\path [draw=color113] (axis cs:-1.05041966708115,4.6980649089441)
--(axis cs:-0.994297980402438,3.99984602560287);

\path [draw=color159] (axis cs:-0.994297980402438,3.99984602560287)
--(axis cs:-0.928395745947372,3.3030682642624);

\path [draw=color101] (axis cs:-2.01451905626135,9.60072595281306)
--(axis cs:-1.96551129789945,8.90094966030843);

\path [draw=color102] (axis cs:-1.96551129789945,8.90094966030843)
--(axis cs:-1.91253456854233,8.20149247750645);

\path [draw=color111] (axis cs:-1.91253456854233,8.20149247750645)
--(axis cs:-1.85506708912487,7.50242569472758);

\path [draw=color42] (axis cs:-1.85506708912487,7.50242569472758)
--(axis cs:-1.79245998029806,6.80380998557216);

\path [draw=color43] (axis cs:-1.79245998029806,6.80380998557216)
--(axis cs:-1.72389515275683,6.10575235950163);

\path [draw=color101] (axis cs:-2.7404718693285,9.60072595281306)
--(axis cs:-2.66533098361469,8.90308772148726);

\path [draw=color102] (axis cs:-2.66533098361469,8.90308772148726)
--(axis cs:-2.58518281298194,8.20599144103044);

\path [draw=color111] (axis cs:-2.58518281298194,8.20599144103044)
--(axis cs:-2.49939382428929,7.50965941430639);

\path [draw=color61] (axis cs:-2.49939382428929,7.50965941430639)
--(axis cs:-2.40717471679659,6.81427878146975);

\path [draw=color3] (axis cs:-4.1923774954628,9.60072595281306)
--(axis cs:-4.06569967530185,8.91079059863919);

\path [draw=color4] (axis cs:-4.06569967530185,8.91079059863919)
--(axis cs:-3.93215557105066,8.22215894736614);

\path [draw=color60] (axis cs:-3.93215557105066,8.22215894736614)
--(axis cs:-3.79090351369963,7.53505367716375);

\path [draw=color103] (axis cs:-3.79090351369963,7.53505367716375)
--(axis cs:-3.64090292340087,6.84968996964232);

\path [draw=color104] (axis cs:-3.64090292340087,6.84968996964232)
--(axis cs:-3.4809533833724,6.16673259863651);

\path [draw=color122] (axis cs:-3.4809533833724,6.16673259863651)
--(axis cs:-3.30954984082553,5.48698666604309);

\path [draw=color149] (axis cs:-3.30954984082553,5.48698666604309)
--(axis cs:-3.12464384504539,4.81104661808859);

\path [draw=color129] (axis cs:-3.12464384504539,4.81104661808859)
--(axis cs:-2.92361548485658,4.14009147467463);

\path [draw=color139] (axis cs:-2.92361548485658,4.14009147467463)
--(axis cs:-2.70280791571373,3.47554481322612);

\path [draw=color132] (axis cs:-2.70280791571373,3.47554481322612)
--(axis cs:-2.45719016605843,2.82012883028078);

\path [draw=color171] (axis cs:-2.45719016605843,2.82012883028078)
--(axis cs:-2.18053553618408,2.18090245222605);

\path [draw=color172] (axis cs:-2.18053553618408,2.18090245222605)
--(axis cs:-1.86122349097698,1.56465645316148);

\path [draw=color173] (axis cs:-1.86122349097698,1.56465645316148)
--(axis cs:-1.48552438047324,0.995091667276954);

\path [draw=color174] (axis cs:-1.48552438047324,0.995091667276954)
--(axis cs:-1.48552438047324,0.995091667276954);

\path [draw=color174] (axis cs:-1.48552438047324,0.995091667276954)
--(axis cs:-1.16725349705527,0.621522090508781);

\path [draw=color175] (axis cs:-1.16725349705527,0.621522090508781)
--(axis cs:-1.16725349705527,0.621522090508781);

\path [draw=color3] (axis cs:-4.91833030852995,9.60072595281306)
--(axis cs:-4.76637933015233,8.91575328780334);

\path [draw=color4] (axis cs:-4.76637933015233,8.91575328780334)
--(axis cs:-4.60675436158662,8.2325409828208);

\path [draw=color60] (axis cs:-4.60675436158662,8.2325409828208)
--(axis cs:-4.43859995212684,7.55158177105894);

\path [draw=color103] (axis cs:-4.43859995212684,7.55158177105894)
--(axis cs:-4.26081913656957,6.87320110353717);

\path [draw=color176] (axis cs:-4.26081913656957,6.87320110353717)
--(axis cs:-4.07210058272843,6.19794391864309);

\path [draw=color105] (axis cs:-4.07210058272843,6.19794391864309)
--(axis cs:-3.87079567455955,5.52645013205648);

\path [draw=color35] (axis cs:-5.6442831215971,9.60072595281306)
--(axis cs:-5.4676013187064,8.92181066957327);

\path [draw=color36] (axis cs:-5.4676013187064,8.92181066957327)
--(axis cs:-5.28256999864179,8.24524555801986);

\path [draw=color5] (axis cs:-5.28256999864179,8.24524555801986)
--(axis cs:-5.0882527964133,7.57141433215984);

\path [draw=color6] (axis cs:-5.0882527964133,7.57141433215984)
--(axis cs:-4.88347118248188,6.90060509227212);

\path [draw=color7] (axis cs:-4.88347118248188,6.90060509227212)
--(axis cs:-4.66687988743072,6.23348320925888);

\path [draw=color26] (axis cs:-7.0961887477314,9.60072595281306)
--(axis cs:-6.8717805857547,8.93600328532158);

\path [draw=color52] (axis cs:-6.8717805857547,8.93600328532158)
--(axis cs:-6.6379057791731,8.27458886243341);

\path [draw=color28] (axis cs:-6.6379057791731,8.27458886243341)
--(axis cs:-6.39368273265923,7.61719001074995);

\path [draw=color84] (axis cs:-6.39368273265923,7.61719001074995)
--(axis cs:-6.13793316029891,6.96425368675144);

\path [draw=color75] (axis cs:-6.13793316029891,6.96425368675144)
--(axis cs:-5.86932430106141,6.31651874014787);

\path [draw=color31] (axis cs:-5.86932430106141,6.31651874014787)
--(axis cs:-5.5863134678096,5.67502174380815);

\path [draw=color32] (axis cs:-5.5863134678096,5.67502174380815)
--(axis cs:-5.28716008654051,5.04129984892891);

\path [draw=color45] (axis cs:-5.28716008654051,5.04129984892891)
--(axis cs:-4.96968879087294,4.41711810019086);

\path [draw=color140] (axis cs:-4.96968879087294,4.41711810019086)
--(axis cs:-4.63084909790111,3.8040901554188);

\path [draw=color139] (axis cs:-4.63084909790111,3.8040901554188)
--(axis cs:-4.26795920546802,3.20638982845898);

\path [draw=color13] (axis cs:-4.26795920546802,3.20638982845898)
--(axis cs:-3.87646859303882,2.62736946609379);

\path [draw=color14] (axis cs:-3.87646859303882,2.62736946609379)
--(axis cs:-3.45251147804131,2.07449568729961);

\path [draw=color134] (axis cs:-3.45251147804131,2.07449568729961)
--(axis cs:-2.99064877430661,1.55628602249541);

\path [draw=color51] (axis cs:-7.82214156079855,9.60072595281306)
--(axis cs:-7.57492702084526,8.944189397784);

\path [draw=color27] (axis cs:-7.57492702084526,8.944189397784)
--(axis cs:-7.31790209323778,8.29158301169785);

\path [draw=color74] (axis cs:-7.31790209323778,8.29158301169785)
--(axis cs:-7.05012030587034,7.64343161777601);

\path [draw=color41] (axis cs:-7.05012030587034,7.64343161777601)
--(axis cs:-6.77041540499522,7.0002197072217);

\path [draw=color51] (axis cs:-8.8279156579481,9.5180160206498)
--(axis cs:-8.5480943738657,8.87477313974591);

\path [draw=color39] (axis cs:-8.5480943738657,8.87477313974591)
--(axis cs:-8.25796374822133,8.23622870188064);

\path [draw=color40] (axis cs:-8.25796374822133,8.23622870188064)
--(axis cs:-7.95661206469347,7.60294615998821);

\path [draw=color111] (axis cs:-7.95661206469347,7.60294615998821)
--(axis cs:-7.64299168932398,6.97562740957928);

\path [draw=color90] (axis cs:-7.0961887477314,5.97096188747731)
--(axis cs:-6.74492141007144,5.36444551467796);

\path [draw=color32] (axis cs:-6.74492141007144,5.36444551467796)
--(axis cs:-6.37633628679984,4.76835410164486);

\path [draw=color45] (axis cs:-6.37633628679984,4.76835410164486)
--(axis cs:-5.98877849664772,4.18502808190952);

\path [draw=color124] (axis cs:-5.98877849664772,4.18502808190952)
--(axis cs:-5.57997161666814,3.61674236598885);

\path [draw=color131] (axis cs:-5.57997161666814,3.61674236598885)
--(axis cs:-5.14791353745365,3.06720359272819);

\path [draw=color85] (axis cs:-5.95137814943669,-6.27475779275334)
--(axis cs:-5.6442831215971,-5.6442831215971);

\path [draw=color8] (axis cs:-5.6442831215971,-5.6442831215971)
--(axis cs:-5.32457844416008,-5.02034052898045);

\path [draw=color76] (axis cs:-5.32457844416008,-5.02034052898045)
--(axis cs:-4.99055298048042,-4.4043692944288);

\path [draw=color72] (axis cs:-4.99055298048042,-4.4043692944288)
--(axis cs:-4.63969583959868,-3.79768097586387);

\path [draw=color91] (axis cs:-4.63969583959868,-3.79768097586387)
--(axis cs:-4.26960187284769,-3.20345204063972);

\path [draw=color159] (axis cs:-4.26960187284769,-3.20345204063972)
--(axis cs:-3.87630947372993,-2.62456246982188);

\path [draw=color177] (axis cs:-3.87630947372993,-2.62456246982188)
--(axis cs:-3.45578302699807,-2.06700219602702);

\path [draw=color143] (axis cs:-3.45578302699807,-2.06700219602702)
--(axis cs:-3.0022631862787,-1.53860330817475);

\path [draw=color89] (axis cs:-3.0022631862787,-1.53860330817475)
--(axis cs:-2.51130753696281,-1.05445261717941);

\path [draw=color106] (axis cs:2.34119782214156,-5.6442831215971)
--(axis cs:2.21946391880191,-4.95400796505207);

\path [draw=color128] (axis cs:2.21946391880191,-4.95400796505207)
--(axis cs:2.08551841349365,-4.26646570489017);

\path [draw=color131] (axis cs:2.08551841349365,-4.26646570489017)
--(axis cs:1.93639626178823,-3.58247753721613);

\path [draw=color13] (axis cs:1.93639626178823,-3.58247753721613)
--(axis cs:1.76773162003498,-2.90340916015719);

\path [draw=color171] (axis cs:1.76773162003498,-2.90340916015719)
--(axis cs:1.57267926357821,-2.23188425152982);

\path [draw=color7] (axis cs:4.01030812861591,6.63787608372096)
--(axis cs:3.79310344827586,5.97096188747731);

\path [draw=color55] (axis cs:3.79310344827586,5.97096188747731)
--(axis cs:3.56651521243138,5.30721923615997);

\path [draw=color56] (axis cs:3.56651521243138,5.30721923615997)
--(axis cs:3.32901445073645,4.64759820354092);

\path [draw=color57] (axis cs:3.32901445073645,4.64759820354092)
--(axis cs:3.07852463708499,3.99327296352017);

\path [draw=color32] (axis cs:-2.7404718693285,5.97096188747731)
--(axis cs:-2.6039631214976,5.28292265527019);

\path [draw=color10] (axis cs:-2.6039631214976,5.28292265527019)
--(axis cs:-2.45515782807348,4.59767894892142);

\path [draw=color91] (axis cs:-2.45515782807348,4.59767894892142)
--(axis cs:-2.29146286314263,3.91650316118161);

\path [draw=color159] (axis cs:-2.29146286314263,3.91650316118161)
--(axis cs:-2.1092352262895,3.24121412797775);

\path [draw=color10, fill=color10] (axis cs:-6.30328465202191,-3.88438155705106)
.. controls (axis cs:-6.29061941890718,-3.86836727512344) and (axis cs:-6.29463379255249,-3.87344316363938) .. (axis cs:-6.31532777295785,-3.8996092225989)
(axis cs:-6.75363685891043,-4.10488617254248)
--(axis cs:-6.31532777295785,-3.8996092225989)
--(axis cs:-6.41409166457453,-4.37342266132711);

\path [draw=color28, fill=color28] (axis cs:-7.3078579340976,-7.32335310549708)
.. controls (axis cs:-7.29857929586878,-7.30493721783914) and (axis cs:-7.30139935760511,-7.31053436893437) .. (axis cs:-7.31631811930659,-7.34014455878278)
(axis cs:-7.70440466454343,-7.62935436915039)
--(axis cs:-7.31631811930659,-7.34014455878278)
--(axis cs:-7.31780219815461,-7.82413968119281);

\path [draw=color35, fill=color35] (axis cs:-7.23007490715743,-8.57033347673222)
.. controls (axis cs:-7.2218349077174,-8.55128063015018) and (axis cs:-7.22426836629442,-8.55690736753884) .. (axis cs:-7.2373752828885,-8.5872136888982)
(axis cs:-7.60788146088617,-8.89862764663337)
--(axis cs:-7.2373752828885,-8.5872136888982)
--(axis cs:-7.21054782349896,-9.07046700593744);

\path [draw=color43, fill=color43] (axis cs:-4.8580512914819,-5.91905848162333)
.. controls (axis cs:-4.84999798904791,-5.90007918976543) and (axis cs:-4.85244771917417,-5.90585249126756) .. (axis cs:-4.86540048186066,-5.93637838612972)
(axis cs:-5.23375057717849,-6.25033967082271)
--(axis cs:-4.86540048186066,-5.93637838612972)
--(axis cs:-4.83524151129697,-6.41943523319978);

\path [draw=color51, fill=color51] (axis cs:-5.39676488017856,-9.19106475386459)
.. controls (axis cs:-5.39059438486717,-9.17138611238705) and (axis cs:-5.39246897447424,-9.17736446176315) .. (axis cs:-5.40238864899976,-9.20899980199287)
(axis cs:-5.73844681001769,-9.55730770230519)
--(axis cs:-5.40238864899976,-9.20899980199287)
--(axis cs:-5.32537722536066,-9.68683107099461);

\path [draw=color7, fill=color7] (axis cs:-3.9032324256665,-6.49236454257443)
.. controls (axis cs:-3.8969189125408,-6.47273206071064) and (axis cs:-3.89883723290042,-6.47869726406404) .. (axis cs:-3.90898738674535,-6.51026015263463)
(axis cs:-4.24757474052848,-6.85610995365361)
--(axis cs:-3.90898738674535,-6.51026015263463)
--(axis cs:-3.83545995820004,-6.98863991627252);

\path [draw=color64, fill=color64] (axis cs:-2.3689467291031,-5.06658313527122)
.. controls (axis cs:-2.363764545222,-5.04663830404325) and (axis cs:-2.36534423574976,-5.05271810778846) .. (axis cs:-2.37368580068639,-5.08482254650685)
(axis cs:-2.69204414909059,-5.44937904831154)
--(axis cs:-2.37368580068639,-5.08482254650685)
--(axis cs:-2.27305560828515,-5.55824312631303);

\path [draw=color30, fill=color30] (axis cs:-1.61632489767164,-7.0763509102298)
.. controls (axis cs:-1.61335909777514,-7.05580097912803) and (axis cs:-1.61423413201863,-7.06186406296477) .. (axis cs:-1.61895000040211,-7.09454016174002)
(axis cs:-1.89501687499819,-7.49208331884058)
--(axis cs:-1.61895000040211,-7.09454016174002)
--(axis cs:-1.46655559947931,-7.55391955567722);

\path [draw=color76, fill=color76] (axis cs:-0.299877905062733,-5.65398551245525)
.. controls (axis cs:-0.298654483880759,-5.63340623113147) and (axis cs:-0.29902675894445,-5.63966830455181) .. (axis cs:-0.300994730253805,-5.67277173271627)
(axis cs:-0.542753681984168,-6.09206410119555)
--(axis cs:-0.300994730253805,-5.67277173271627)
--(axis cs:-0.110616206508599,-6.11775431518813);

\path [draw=color84, fill=color84] (axis cs:0.216440689421217,-7.7517473037685)
.. controls (axis cs:0.216853859748252,-7.73112962723136) and (axis cs:0.216728298118864,-7.73739529756339) .. (axis cs:0.216064004533052,-7.77054431476457)
(axis cs:-0.00901618047943309,-8.19902114181765)
--(axis cs:0.216064004533052,-7.77054431476457)
--(axis cs:0.423797355168023,-8.20769455900641);

\path [draw=color55, fill=color55] (axis cs:0.82493647537008,-6.3490774541677)
.. controls (axis cs:0.824310796942003,-6.32847014433715) and (axis cs:0.824501137602059,-6.33473919370676) .. (axis cs:0.825507497350246,-6.36788460227654)
(axis cs:0.622294633071308,-6.80715446557048)
--(axis cs:0.825507497350246,-6.36788460227654)
--(axis cs:1.05499566941804,-6.79401681167606);

\path [draw=color84, fill=color84] (axis cs:1.49991291137132,-7.75344073669323)
.. controls (axis cs:1.49864253488649,-7.73271795205874) and (axis cs:1.49901744030961,-7.73883352837368) .. (axis cs:1.50103762764068,-7.77178746563805)
(axis cs:1.31148151724119,-8.21712100582669)
--(axis cs:1.50103762764068,-7.77178746563805)
--(axis cs:1.7435707935519,-8.19063247807082);

\path [draw=color28, fill=color28] (axis cs:2.20884305321763,-8.45831772555836)
.. controls (axis cs:2.20690099746991,-8.43778800353091) and (axis cs:2.20749123856942,-8.4440275183937) .. (axis cs:2.21061377651618,-8.47703627014673)
(axis cs:2.03589476910896,-8.92839726697451)
--(axis cs:2.21061377651618,-8.47703627014673)
--(axis cs:2.46687116953406,-8.88762807416918);

\path [draw=color28, fill=color28] (axis cs:2.8782953129885,-8.46420938762634)
.. controls (axis cs:2.87554208630654,-8.44363404278521) and (axis cs:2.87635510818659,-8.44970989758317) .. (axis cs:2.88073437862865,-8.48243695202022)
(axis cs:2.72361185426591,-8.94022073651309)
--(axis cs:2.88073437862865,-8.48243695202022)
--(axis cs:3.15268789160529,-8.88280524220613);

\path [draw=color10, fill=color10] (axis cs:3.38098190263028,-5.07814278089094)
.. controls (axis cs:3.3750314586929,-5.05842408046427) and (axis cs:3.3768491482019,-5.06444757640404) .. (axis cs:3.38643497115726,-5.09621326871023)
(axis cs:3.30427882368096,-5.57318690366145)
--(axis cs:3.38643497115726,-5.09621326871023)
--(axis cs:3.71872019063246,-5.448122367662);

\path [draw=color30, fill=color30] (axis cs:4.5342859094061,-7.13682849206996)
.. controls (axis cs:4.52866521330238,-7.11699276176327) and (axis cs:4.53037514926792,-7.12302721515274) .. (axis cs:4.53941571730273,-7.15493185223839)
(axis cs:4.44918565539599,-7.63044422530036)
--(axis cs:4.53941571730273,-7.15493185223839)
--(axis cs:4.86568757860827,-7.51242332560097);

\path [draw=color106, fill=color106] (axis cs:5.00192329808981,-5.24311194177394)
.. controls (axis cs:4.99345531627743,-5.22432060341885) and (axis cs:4.99603441173624,-5.2300438863085) .. (axis cs:5.00966058446625,-5.26028179044288)
(axis cs:4.99017620336488,-5.74388683580513)
--(axis cs:5.00966058446625,-5.26028179044288)
--(axis cs:5.38485399209523,-5.56603232254132);

\path [draw=color7, fill=color7] (axis cs:6.13929405297039,-6.58301996457701)
.. controls (axis cs:6.13104131835308,-6.56413000329235) and (axis cs:6.13355337171719,-6.56987992655943) .. (axis cs:6.14683021306273,-6.60026973437826)
(axis cs:6.1217927118939,-7.08361909513293)
--(axis cs:6.14683021306273,-6.60026973437826)
--(axis cs:6.51848720096517,-6.91030935176612);

\path [draw=color35, fill=color35] (axis cs:7.84896695804899,-9.20897340830823)
.. controls (axis cs:7.84142682127966,-9.18977741433385) and (axis cs:7.84371732263752,-9.1956086680112) .. (axis cs:7.85583846212257,-9.22646716934026)
(axis cs:7.81264322560738,-9.70853319443343)
--(axis cs:7.85583846212257,-9.22646716934026)
--(axis cs:8.21557414028799,-9.55026297360832);

\path [draw=color112, fill=color112] (axis cs:7.26446638562684,-5.52422726513698)
.. controls (axis cs:7.2533575350727,-5.50687646421739) and (axis cs:7.25674717777227,-5.51217071274311) .. (axis cs:7.27463531372555,-5.54011001071414)
(axis cs:7.32576742074037,-6.02139889344358)
--(axis cs:7.27463531372555,-5.54011001071414)
--(axis cs:7.69034568411799,-5.78797765473995);

\path [draw=color117, fill=color117] (axis cs:-7.08344031885105,4.65075760663427)
.. controls (axis cs:-7.07103100416597,4.6343221479096) and (axis cs:-7.07482397574423,4.63934573135482) .. (axis cs:-7.09481923358586,4.66582835696991)
(axis cs:-7.18292905332543,5.14173816005469)
--(axis cs:-7.09481923358586,4.66582835696991)
--(axis cs:-7.52841296789742,4.88088638302911);

\path [draw=color43, fill=color43] (axis cs:-8.71296869537897,5.58081911607066)
.. controls (axis cs:-8.7003763221715,5.56451331866119) and (axis cs:-8.70421882486768,5.56948895506244) .. (axis cs:-8.72449620346749,5.59574602527442)
(axis cs:-8.81778036389408,6.07066869942278)
--(axis cs:-8.72449620346749,5.59574602527442)
--(axis cs:-9.16040483904214,5.80607230142217);

\path [draw=color124, fill=color124] (axis cs:-7.8440621245376,3.24076108561238)
.. controls (axis cs:-7.82807148103199,3.22812550587857) and (axis cs:-7.83317804058009,3.23216063681704) .. (axis cs:-7.8593818031819,3.25286647842778)
(axis cs:-8.06484358808986,3.69108895154978)
--(axis cs:-7.8593818031819,3.25286647842778)
--(axis cs:-8.33323685262428,3.35143053437461);

\path [draw=color128, fill=color128] (axis cs:-8.72636325003747,2.9212380927949)
.. controls (axis cs:-8.70904745615382,2.91042763360391) and (axis cs:-8.71454032104423,2.91385689547538) .. (axis cs:-8.74284184470872,2.93152587840931)
(axis cs:-8.99542662407383,3.34438712657849)
--(axis cs:-8.74284184470872,2.93152587840931)
--(axis cs:-9.22468171086312,2.97717480381873);

\path [draw=color108, fill=color108] (axis cs:-6.46248144255883,0.809325572420327)
.. controls (axis cs:-6.44317750882818,0.805745029294479) and (axis cs:-6.4503113847685,0.807068238895959) .. (axis cs:-6.48388307037976,0.813295201224769)
(axis cs:-6.87004914750768,1.10506435977715)
--(axis cs:-6.48388307037976,0.813295201224769)
--(axis cs:-6.94899804349842,0.679423834653861);

\path [draw=color107, fill=color107] (axis cs:-7.7647625872618,0.217639566450535)
.. controls (axis cs:-7.74494050850539,0.217838801117336) and (axis cs:-7.75200581594435,0.217767786659633) .. (axis cs:-7.78595850957869,0.217426523077423)
(axis cs:-8.22101254061143,0.429514879874512)
--(axis cs:-7.78595850957869,0.217426523077423)
--(axis cs:-8.21666161363601,-0.00336368767051809);

\path [draw=color92, fill=color92] (axis cs:-7.84968650483384,-0.667682266663284)
.. controls (axis cs:-7.82981669086653,-0.662992602255757) and (axis cs:-7.83611660353429,-0.664479504763105) .. (axis cs:-7.86858624283712,-0.672142974185329)
(axis cs:-8.33963111890038,-0.560921547556848)
--(axis cs:-7.86858624283712,-0.672142974185329)
--(axis cs:-8.24019030977786,-0.982246019058849);

\path [draw=color87, fill=color87] (axis cs:-9.23233853920869,-1.66356365860221)
.. controls (axis cs:-9.21356984712708,-1.65554557135747) and (axis cs:-9.21952802379576,-1.65809093680655) .. (axis cs:-9.25021306921471,-1.67119975494947)
(axis cs:-9.73334213075022,-1.64222060888629)
--(axis cs:-9.25021306921471,-1.67119975494947)
--(axis cs:-9.56327382298656,-2.04031551653996);

\path [draw=color56, fill=color56] (axis cs:-9.32092535132206,-2.96465302144383)
.. controls (axis cs:-9.30404460616089,-2.95284786591539) and (axis cs:-9.30919894660589,-2.95645243372438) .. (axis cs:-9.33638837265709,-2.97546672487083)
(axis cs:-9.81519228768552,-3.04617946742954)
--(axis cs:-9.33638837265709,-2.97546672487083)
--(axis cs:-9.56710052762717,-3.4009375024288);

\path [draw=color91, fill=color91] (axis cs:-7.29844195364047,-2.4755915807921)
.. controls (axis cs:-7.28201605944573,-2.46351362619473) and (axis cs:-7.28725305192443,-2.46736438504138) .. (axis cs:-7.31415293107658,-2.48714385733205)
(axis cs:-7.79114234864748,-2.56920832304108)
--(axis cs:-7.31415293107658,-2.48714385733205)
--(axis cs:-7.5346950090519,-2.91797407081418);

\path [draw=color31, fill=color31] (axis cs:-8.97533151818133,-4.48652244184533)
.. controls (axis cs:-8.96113714826391,-4.47159138449889) and (axis cs:-8.96546915349995,-4.47614822069387) .. (axis cs:-8.98832753388947,-4.50019295043025)
(axis cs:-9.44347093718089,-4.66480754105646)
--(axis cs:-8.98832753388947,-4.50019295043025)
--(axis cs:-9.12972190336335,-4.96307642743911);

\path [draw=color90, fill=color90] (axis cs:-8.23766288724629,-4.73303642128808)
.. controls (axis cs:-8.22442583770841,-4.71724444671784) and (axis cs:-8.22846182433457,-4.72205943195936) .. (axis cs:-8.24977084712479,-4.74748137701266)
(axis cs:-8.69374419163271,-4.94020177129716)
--(axis cs:-8.24977084712479,-4.74748137701266)
--(axis cs:-8.36197853840194,-5.2182922891897);

\path [draw=color41, fill=color41] (axis cs:8.85018296275613,-7.19543234199196)
.. controls (axis cs:8.83968421751343,-7.17769004952453) and (axis cs:8.84287873747742,-7.18308860965565) .. (axis cs:8.85976652264808,-7.21162802238533)
(axis cs:8.89394356978404,-7.69441722116239)
--(axis cs:8.85976652264808,-7.21162802238533)
--(axis cs:9.2665041099513,-7.4739599039428);

\path [draw=color147, fill=color147] (axis cs:7.72901890936467,-4.09575988677157)
.. controls (axis cs:7.7147788096362,-4.08088377750356) and (axis cs:7.71913216650521,-4.08543156956266) .. (axis cs:7.7420789799717,-4.1094032629489)
(axis cs:7.88506846724962,-4.57179648038912)
--(axis cs:7.7420789799717,-4.1094032629489)
--(axis cs:8.19778724629064,-4.27244760359069);

\path [draw=color45, fill=color45] (axis cs:8.48682238279469,-3.84838585018589)
.. controls (axis cs:8.47149914021177,-3.83490924882007) and (axis cs:8.47636677183325,-3.8391902703208) .. (axis cs:8.50142527765913,-3.86122891468807)
(axis cs:8.68354597517746,-4.30965453008283)
--(axis cs:8.50142527765913,-3.86122891468807)
--(axis cs:8.96943818848593,-3.98458772591026);

\path [draw=color57, fill=color57] (axis cs:8.89849107673769,-2.99882650980309)
.. controls (axis cs:8.8812221953174,-2.98795666995718) and (axis cs:8.8867093294328,-2.9914105282353) .. (axis cs:8.91495247908388,-3.00918808463744)
(axis cs:9.16601371635443,-3.42297756752325)
--(axis cs:8.91495247908388,-3.00918808463744)
--(axis cs:9.39662080775485,-3.05661278455248);

\path [draw=color47, fill=color47] (axis cs:6.80386712927291,-1.11932532271511)
.. controls (axis cs:6.78522589602694,-1.1143725714271) and (axis cs:6.79257182822255,-1.11632429718812) .. (axis cs:6.82590492585973,-1.12518049999819)
(axis cs:7.18871025073229,-1.44553308271111)
--(axis cs:6.82590492585973,-1.12518049999819)
--(axis cs:7.2998701869536,-1.02714778972789);

\path [draw=color125, fill=color125] (axis cs:8.05593929611661,-0.481754610470061)
.. controls (axis cs:8.03537930510319,-0.480646442130878) and (axis cs:8.0416690856485,-0.480985456659443) .. (axis cs:8.07480863775253,-0.482771654055755)
(axis cs:8.49543202396385,-0.722207340574819)
--(axis cs:8.07480863775253,-0.482771654055755)
--(axis cs:8.51873121869457,-0.289934356998142);

\path [draw=color79, fill=color79] (axis cs:5.99165786274341,-0.0935393892333405)
.. controls (axis cs:5.97292702287703,-0.0941707806599232) and (axis cs:5.98106966385208,-0.0938963031811741) .. (axis cs:6.01608578566855,-0.0927159567970932)
(axis cs:6.4560325853573,-0.29445909658223)
--(axis cs:6.01608578566855,-0.0927159567970932)
--(axis cs:6.44144837730991,0.138195599082815);

\path [draw=color158, fill=color158] (axis cs:8.1569360724262,1.07321043476096)
.. controls (axis cs:8.1380787221896,1.06700588753601) and (axis cs:8.14476309197112,1.06920521498436) .. (axis cs:8.17698918177075,1.07980841710601)
(axis cs:8.65585282793275,1.00950130942)
--(axis cs:8.17698918177075,1.07980841710601)
--(axis cs:8.52055305561676,1.42071506942399);

\path [draw=color129, fill=color129] (axis cs:8.31285147690451,2.21474303391099)
.. controls (axis cs:8.29546297229667,2.20438394794058) and (axis cs:8.30117464297319,2.2077866377582) .. (axis cs:8.32998648893408,2.22495110336385)
(axis cs:8.81267229512702,2.26055859564565)
--(axis cs:8.32998648893408,2.22495110336385)
--(axis cs:8.59111197882441,2.63246424368728);

\path [draw=color56, fill=color56] (axis cs:8.47992107704913,3.45505700914845)
.. controls (axis cs:8.46453296321144,3.44164039933602) and (axis cs:8.4694119831835,3.44589432596553) .. (axis cs:8.49455813696531,3.46781878903699)
(axis cs:8.96309777155972,3.58916165788747)
--(axis cs:8.49455813696531,3.46781878903699)
--(axis cs:8.67860762264158,3.9154562180228);

\path [draw=color122, fill=color122] (axis cs:8.55693950866745,4.10447862293711)
.. controls (axis cs:8.54245589410799,4.0898229726304) and (axis cs:8.54687291119527,4.09429245485559) .. (axis cs:8.5701905599293,4.11788706961267)
(axis cs:9.02843920673589,4.27364861398949)
--(axis cs:8.5701905599293,4.11788706961267)
--(axis cs:8.72053051251181,4.57794291368404);

\path [draw=color117, fill=color117] (axis cs:7.35301575892667,3.82510456940111)
.. controls (axis cs:7.33918418910306,3.81008346313599) and (axis cs:7.34356648419909,3.81484264240212) .. (axis cs:7.36616264421476,3.83938210719949)
(axis cs:7.81862843991059,4.01121977691152)
--(axis cs:7.36616264421476,3.83938210719949)
--(axis cs:7.50017198586263,4.30445734558338);

\path [draw=color84, fill=color84] (axis cs:8.42324533781714,6.23364843421298)
.. controls (axis cs:8.41184177189522,6.216471620768) and (axis cs:8.41531035399199,6.22169623103489) .. (axis cs:8.43365108410745,6.24932226501365)
(axis cs:8.85341603084929,6.49025974755537)
--(axis cs:8.43365108410745,6.24932226501365)
--(axis cs:8.49276006611918,6.72969671193216);

\path [draw=color7, fill=color7] (axis cs:6.87210385805759,5.73777389577281)
.. controls (axis cs:6.86154627921909,5.7200678520776) and (axis cs:6.86475944835239,5.72545663618659) .. (axis cs:6.88174336545749,5.75394024809977)
(axis cs:7.28935790876832,6.01490742053384)
--(axis cs:6.88174336545749,5.75394024809977)
--(axis cs:6.91753835349673,6.23661218620887);

\path [draw=color32, fill=color32] (axis cs:5.34069222876518,4.99825569407008)
.. controls (axis cs:5.33091022798081,4.98012426920324) and (axis cs:5.33389532112589,4.98565728778232) .. (axis cs:5.34964750820041,5.01485474980733)
(axis cs:5.74568885059136,5.29307181636489)
--(axis cs:5.34964750820041,5.01485474980733)
--(axis cs:5.36469866038892,5.49861806365463);

\path [draw=color105, fill=color105] (axis cs:4.47966595337723,5.51219962015725)
.. controls (axis cs:4.47166557716735,5.49320431630839) and (axis cs:4.47410217433004,5.49898953218429) .. (axis cs:4.4869757448653,5.52955526778493)
(axis cs:4.85448711067671,5.84449792448001)
--(axis cs:4.4869757448653,5.52955526778493)
--(axis cs:4.45552843899608,6.01252995445111);

\path [draw=color101, fill=color101] (axis cs:5.00367261369278,8.78996466891893)
.. controls (axis cs:4.99760994137969,8.77010922903214) and (axis cs:4.99939960296486,8.77597042623808) .. (axis cs:5.00904159844828,8.80754826053674)
(axis cs:5.34247667086494,9.15836806255656)
--(axis cs:5.00904159844828,8.80754826053674)
--(axis cs:4.92844680028242,9.28478819968196);

\path [draw=color86, fill=color86] (axis cs:2.75653263751914,5.37341880835566)
.. controls (axis cs:2.75095249964759,5.35356548019867) and (axis cs:2.75264800759521,5.35959785367256) .. (axis cs:2.76161916136202,5.39151592877731)
(axis cs:3.08713067808257,5.74969986684408)
--(axis cs:2.76161916136202,5.39151592877731)
--(axis cs:2.67037892094093,5.86683550499381);

\path [draw=color53, fill=color53] (axis cs:2.77591549534257,8.0809035773389)
.. controls (axis cs:2.77186103642535,8.06054164757022) and (axis cs:2.77305756764382,8.06655075634012) .. (axis cs:2.77950508899799,8.0989309036486)
(axis cs:3.07632716473896,8.48122677906391)
--(axis cs:2.77950508899799,8.0989309036486)
--(axis cs:2.65176163411033,8.56576608949056);

\path [draw=color149, fill=color149] (axis cs:1.08717499650862,5.27990210898889)
.. controls (axis cs:1.08443892622579,5.25947782407365) and (axis cs:1.08527302351605,5.26570421409374) .. (axis cs:1.08967728837939,5.29858127904915)
(axis cs:1.36168967243362,5.69890957423681)
--(axis cs:1.08967728837939,5.29858127904915)
--(axis cs:0.932622082661798,5.75638816340513);

\path [draw=color4, fill=color4] (axis cs:0.822791823115473,8.75743121615017)
.. controls (axis cs:0.82115043974231,8.73673727151284) and (axis cs:0.821635115949824,8.74284788696644) .. (axis cs:0.824245851738015,8.77576306251096)
(axis cs:1.0742472972066,9.19019370600918)
--(axis cs:0.824245851738015,8.77576306251096)
--(axis cs:0.642702204220592,9.22442260498476);

\path [draw=color62, fill=color62] (axis cs:0.0452906419985215,6.65308038833427)
.. controls (axis cs:0.0445303387096623,6.63247888657641) and (axis cs:0.0447616957923529,6.63874783663305) .. (axis cs:0.0459847132465931,6.6718872385042)
(axis cs:0.278253101892666,7.09651045577157)
--(axis cs:0.0459847132465931,6.6718872385042)
--(axis cs:-0.154352827379654,7.11247587978148);

\path [draw=color147, fill=color147] (axis cs:-0.547094247375265,5.24627425790914)
.. controls (axis cs:-0.546718225532568,5.22551385185472) and (axis cs:-0.546829144894013,5.23163778063069) .. (axis cs:-0.547427005459598,5.26464604423704)
(axis cs:-0.338851886862656,5.70139528683398)
--(axis cs:-0.547427005459598,5.26464604423704)
--(axis cs:-0.771681328378984,5.69355568467276);

\path [draw=color43, fill=color43] (axis cs:-1.17063337347322,6.65307008669447)
.. controls (axis cs:-1.16954205320588,6.63248361861331) and (axis cs:-1.169874147888,6.63874819261415) .. (axis cs:-1.17162965751958,6.67186380869702)
(axis cs:-0.978399476843736,7.11561551661791)
--(axis cs:-1.17162965751958,6.67186380869702)
--(axis cs:-1.41069291545079,7.09269897799022);

\path [draw=color111, fill=color111] (axis cs:-1.90070715517589,8.05761716064059)
.. controls (axis cs:-1.89901762321395,8.03706474238579) and (axis cs:-1.89953107603353,8.04331067163715) .. (axis cs:-1.90224751363464,8.07635494839467)
(axis cs:-1.72199234830349,8.52553370610497)
--(axis cs:-1.90224751363464,8.07635494839467)
--(axis cs:-2.15343742060419,8.49006633528577);

\path [draw=color102, fill=color102] (axis cs:-2.64883564478573,8.75961795478192)
.. controls (axis cs:-2.64646395446522,8.73898995432013) and (axis cs:-2.64716354609482,8.74507471856345) .. (axis cs:-2.65093441967453,8.77787224751191)
(axis cs:-2.48534749735649,9.23266280608142)
--(axis cs:-2.65093441967453,8.77787224751191)
--(axis cs:-2.91541471313931,9.18321612050805);

\path [draw=color149, fill=color149] (axis cs:-3.27149423671355,5.34787107511886)
.. controls (axis cs:-3.26605803883273,5.32799857806571) and (axis cs:-3.26771668907641,5.33406191917327) .. (axis cs:-3.27647018744457,5.36606109844155)
(axis cs:-3.18191556900781,5.8407324638503)
--(axis cs:-3.27647018744457,5.36606109844155)
--(axis cs:-3.59947450870951,5.72650761243622);

\path [draw=color60, fill=color60] (axis cs:-4.57214641061626,8.09239239504852)
.. controls (axis cs:-4.56720270589485,8.07237233562165) and (axis cs:-4.56870521133156,8.07845689160289) .. (axis cs:-4.57665392692639,8.11064606299225)
(axis cs:-4.47029780803969,8.58281325476026)
--(axis cs:-4.57665392692639,8.11064606299225)
--(axis cs:-4.89057400900878,8.47903127316242);

\path [draw=color5, fill=color5] (axis cs:-5.24257746898392,8.10656398492416)
.. controls (axis cs:-5.23686458358773,8.0867534868027) and (axis cs:-5.23860217573685,8.09277891241845) .. (axis cs:-5.24779024543129,8.12464026177141)
(axis cs:-5.15976544581921,8.60056579760657)
--(axis cs:-5.24779024543129,8.12464026177141)
--(axis cs:-5.57571579433217,8.48061542296217);

\path [draw=color32, fill=color32] (axis cs:-5.5247445468111,5.54459509405639)
.. controls (axis cs:-5.51594949952,5.52596380193719) and (axis cs:-5.51863284699592,5.53164816371792) .. (axis cs:-5.53279458923886,5.56164817939856)
(axis cs:-5.52185594209939,6.04552195116707)
--(axis cs:-5.53279458923886,5.56164817939856)
--(axis cs:-5.91333041836999,5.86072336017125);

\path [draw=color27, fill=color27] (axis cs:-7.52202857993386,8.80987612056949)
.. controls (axis cs:-7.51447210043257,8.79068962833011) and (axis cs:-7.51676893294058,8.79652146564041) .. (axis cs:-7.52891907745788,8.82737163250037)
(axis cs:-7.48616067273962,9.30947660015023)
--(axis cs:-7.52891907745788,8.82737163250037)
--(axis cs:-7.88894800874682,9.1508413368649);

\path [draw=color39, fill=color39] (axis cs:-8.48838243113664,8.74335395978487)
.. controls (axis cs:-8.47985265098736,8.72458088590327) and (axis cs:-8.48244579972704,8.73028811071142) .. (axis cs:-8.49616187735569,8.76047563420932)
(axis cs:-8.47817497498172,9.2441386908404)
--(axis cs:-8.49616187735569,8.76047563420932)
--(axis cs:-8.87230018123617,9.06506299008715);

\path [draw=color45, fill=color45] (axis cs:-6.29657280606297,4.64829945451671)
.. controls (axis cs:-6.28517868750759,4.63114979066221) and (axis cs:-6.28866449050164,4.63639638778339) .. (axis cs:-6.30703021504513,4.66403924588026)
(axis cs:-6.36630590771238,5.14439315006502)
--(axis cs:-6.30703021504513,4.66403924588026)
--(axis cs:-6.7268787539933,4.90483103425732);

\path [draw=color91, fill=color91] (axis cs:-4.56334588796182,-3.67509224288916)
.. controls (axis cs:-4.55255402771433,-3.65776465530309) and (axis cs:-4.55597727381159,-3.66326107531026) .. (axis cs:-4.57361562625358,-3.69158150291067)
(axis cs:-4.98620414072287,-3.94461153815303)
--(axis cs:-4.57361562625358,-3.69158150291067)
--(axis cs:-4.61874470674126,-4.17347033563152);

\path [draw=color131, fill=color131] (axis cs:2.05475468834934,-4.12535974744765)
.. controls (axis cs:2.05040631856872,-4.10541480000288) and (axis cs:2.05178565087193,-4.11174147222359) .. (axis cs:2.05889268525897,-4.14433976410977)
(axis cs:1.93962445117833,-4.61341179412863)
--(axis cs:2.05889268525897,-4.14433976410977)
--(axis cs:2.36258936882568,-4.5211975693856);

\path [draw=color55, fill=color55] (axis cs:3.74646919954126,5.83435664942543)
.. controls (axis cs:3.73980755245773,5.81484275330066) and (axis cs:3.74183292889938,5.820775668239) .. (axis cs:3.7525453288662,5.85215539424045)
(axis cs:4.09724658741383,6.19191195909595)
--(axis cs:3.7525453288662,5.85215539424045)
--(axis cs:3.68756083211037,6.33177033999185);

\path [draw=color10, fill=color10] (axis cs:-2.57333742268008,5.1418922733239)
.. controls (axis cs:-2.56896257795234,5.12174625064583) and (axis cs:-2.57029381426849,5.12787655210431) .. (axis cs:-2.57733113162854,5.16028317769934)
(axis cs:-2.457676935258,5.62925690222732)
--(axis cs:-2.57733113162854,5.16028317769934)
--(axis cs:-2.8807175934286,5.53739076951256);

\end{axis}

\end{tikzpicture}

==> figures/hybrid_dyn_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.312064590542099,0.124705882352941}
\definecolor{color1}{rgb}{0,0.342329873125721,0.137254901960784}
\definecolor{color2}{rgb}{0,0.367550941945406,0.147712418300654}
\definecolor{color3}{rgb}{0,0.39277201076509,0.158169934640523}
\definecolor{color4}{rgb}{0,0.412948865820838,0.166535947712418}
\definecolor{color5}{rgb}{0,0.417993079584775,0.168627450980392}
\definecolor{color6}{rgb}{0,0.387727797001153,0.156078431372549}
\definecolor{color7}{rgb}{0,0.347374086889658,0.139346405228758}
\definecolor{color8}{rgb}{0,0.322153018069973,0.128888888888889}
\definecolor{color9}{rgb}{0,0.407904652056901,0.164444444444444}
\definecolor{color10}{rgb}{0.00915032679738562,0.435294117647059,0.179084967320261}
\definecolor{color11}{rgb}{0.00484429065743944,0.431603229527105,0.1760092272203}
\definecolor{color12}{rgb}{0.0392925797770088,0.461130334486736,0.200615148019992}
\definecolor{color13}{rgb}{0,0.402860438292964,0.162352941176471}
\definecolor{color14}{rgb}{0,0.362506728181469,0.14562091503268}
\definecolor{color15}{rgb}{0,0.332241445597847,0.133071895424837}
\definecolor{color16}{rgb}{0.0479046520569013,0.468512110726644,0.206766628219915}
\definecolor{color17}{rgb}{0.0694348327566321,0.486966551326413,0.222145328719723}
\definecolor{color18}{rgb}{0.0134563629373318,0.438985005767013,0.182160707420223}
\definecolor{color19}{rgb}{0,0.317108804306036,0.126797385620915}
\definecolor{color20}{rgb}{0.0651287966166859,0.483275663206459,0.219069588619762}
\definecolor{color21}{rgb}{0.103883121876201,0.516493656286044,0.246751249519416}
\definecolor{color22}{rgb}{0.0608227604767397,0.479584775086505,0.2159938485198}
\definecolor{color23}{rgb}{0.0866589773164168,0.501730103806228,0.234448289119569}
\definecolor{color24}{rgb}{0.141868512110727,0.550019223375625,0.274279123414071}
\definecolor{color25}{rgb}{0.145559400230681,0.553956170703576,0.277231833910035}
\definecolor{color26}{rgb}{0.0737408688965782,0.490657439446367,0.225221068819685}
\definecolor{color27}{rgb}{0.175086505190311,0.585451749327182,0.300853517877739}
\definecolor{color28}{rgb}{0.215686274509804,0.628758169934641,0.333333333333333}
\definecolor{color29}{rgb}{0.21199538638985,0.62482122260669,0.33038062283737}
\definecolor{color30}{rgb}{0.237831603229527,0.652379853902345,0.351049596309112}
\definecolor{color31}{rgb}{0.186159169550173,0.597262591311034,0.309711649365629}
\definecolor{color32}{rgb}{0.288627450980392,0.687120338331411,0.381237985390235}
\definecolor{color33}{rgb}{0.294901960784314,0.690196078431373,0.384313725490196}
\definecolor{color34}{rgb}{0.189850057670127,0.601199538638985,0.312664359861592}
\definecolor{color35}{rgb}{0.382745098039216,0.733256439830834,0.427374086889658}
\definecolor{color36}{rgb}{0.376470588235294,0.730180699730873,0.424298346789696}
\definecolor{color37}{rgb}{0.389019607843137,0.736332179930796,0.430449826989619}
\definecolor{color38}{rgb}{0.490888119953864,0.785420991926182,0.492333717800846}
\definecolor{color39}{rgb}{0.485351787773933,0.782837370242215,0.487781622452903}
\definecolor{color40}{rgb}{0.282352941176471,0.684044598231449,0.378162245290273}
\definecolor{color41}{rgb}{0.513033448673587,0.795755478662053,0.510542099192618}
\definecolor{color42}{rgb}{0.507497116493656,0.793171856978085,0.505990003844675}
\definecolor{color43}{rgb}{0.657670126874279,0.862053056516724,0.633448673587082}
\definecolor{color44}{rgb}{0.652995001922338,0.860084582852749,0.628896578239139}
\definecolor{color45}{rgb}{0.667020376778162,0.865990003844675,0.642552864282968}
\definecolor{color46}{rgb}{0.662345251826221,0.8640215301807,0.638000768935025}
\definecolor{color47}{rgb}{0.671695501730104,0.867958477508651,0.647104959630911}
\definecolor{color48}{rgb}{0.820069204152249,0.92959630911188,0.795263360246059}
\definecolor{color49}{rgb}{0.823760092272203,0.931072664359862,0.79920030757401}
\definecolor{color50}{rgb}{0.80161476355248,0.922214532871972,0.775578623606305}
\definecolor{color51}{rgb}{0.805305651672434,0.923690888119954,0.779515570934256}
\definecolor{color52}{rgb}{0.827450980392157,0.932549019607843,0.803137254901961}
\definecolor{color53}{rgb}{0.946482122260669,0.979623221837755,0.934948096885813}
\definecolor{color54}{rgb}{0.930980392156863,0.97359477124183,0.916862745098039}
\definecolor{color55}{rgb}{0.939838523644752,0.977039600153787,0.92719723183391}
\definecolor{color56}{rgb}{0.959769319492503,0.98479046520569,0.950449826989619}
\definecolor{color57}{rgb}{0.838523644752018,0.936978085351788,0.814948096885813}
\definecolor{color58}{rgb}{0.845905420991926,0.939930795847751,0.822821991541715}
\definecolor{color59}{rgb}{0.864359861591696,0.947312572087659,0.842506728181469}
\definecolor{color60}{rgb}{0.860668973471742,0.945836216839677,0.838569780853518}

\begin{axis}[
width=4.cm,
height=4.cm,
xmin=-10, xmax=10,
ymin=-10, ymax=10,
ticks=none,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
y label style={yshift=-1.5em},
x label style={yshift=0em},
xlabel=${x}_{1}$,
]
\path [draw=color0] (axis cs:-7.82214156079855,-10)
--(axis cs:-8.36227039003756,-9.55294234193738);

\path [draw=color0] (axis cs:-8.36227039003756,-9.55294234193738)
--(axis cs:-8.8768600307749,-9.07678377651336);

\path [draw=color0] (axis cs:-8.8768600307749,-9.07678377651336)
--(axis cs:-9.36438997854281,-8.57293548039788);

\path [draw=color0] (axis cs:-9.36438997854281,-8.57293548039788)
--(axis cs:-9.82332805204393,-8.04298592755301);

\path [draw=color1] (axis cs:-6.37023593466425,-10)
--(axis cs:-6.95008857122686,-9.60607119099587);

\path [draw=color1] (axis cs:-6.95008857122686,-9.60607119099587)
--(axis cs:-7.50561746234151,-9.1785876079669);

\path [draw=color1] (axis cs:-7.50561746234151,-9.1785876079669)
--(axis cs:-8.03491353660767,-8.71902272564551);

\path [draw=color1] (axis cs:-8.03491353660767,-8.71902272564551)
--(axis cs:-8.53610938348735,-8.22900106248312);

\path [draw=color1] (axis cs:-8.53610938348735,-8.22900106248312)
--(axis cs:-9.00750341127011,-7.71018372232775);

\path [draw=color1] (axis cs:-9.00750341127011,-7.71018372232775)
--(axis cs:-9.44741368800016,-7.16441585771222);

\path [draw=color1] (axis cs:-9.44741368800016,-7.16441585771222)
--(axis cs:-9.85426641685571,-6.59365923541282);

\path [draw=color2] (axis cs:-4.91833030852995,-10)
--(axis cs:-5.53727973891428,-9.67103881415925);

\path [draw=color2] (axis cs:-5.53727973891428,-9.67103881415925)
--(axis cs:-6.13417422663314,-9.30391585374161);

\path [draw=color2] (axis cs:-6.13417422663314,-9.30391585374161)
--(axis cs:-6.70696470773247,-8.89989063299921);

\path [draw=color2] (axis cs:-6.70696470773247,-8.89989063299921)
--(axis cs:-7.25317810710737,-8.46069275529717);

\path [draw=color2] (axis cs:-7.25317810710737,-8.46069275529717)
--(axis cs:-7.77070110959464,-7.98802878363102);

\path [draw=color2] (axis cs:-7.77070110959464,-7.98802878363102)
--(axis cs:-8.2574974846862,-7.48375711464615);

\path [draw=color2] (axis cs:-8.2574974846862,-7.48375711464615)
--(axis cs:-8.71159889921779,-6.94992193237242);

\path [draw=color2] (axis cs:-8.71159889921779,-6.94992193237242)
--(axis cs:-9.13126596375711,-6.38857086014199);

\path [draw=color2] (axis cs:-9.13126596375711,-6.38857086014199)
--(axis cs:-9.51485074023728,-5.80189248021369);

\path [draw=color2] (axis cs:-9.51485074023728,-5.80189248021369)
--(axis cs:-9.86079654716346,-5.19225560198115);

\path [draw=color3] (axis cs:-3.46642468239565,-10)
--(axis cs:-4.1205349173143,-9.74873477751258);

\path [draw=color3] (axis cs:-4.1205349173143,-9.74873477751258)
--(axis cs:-4.75670461963246,-9.45467801835965);

\path [draw=color3] (axis cs:-4.75670461963246,-9.45467801835965)
--(axis cs:-5.37205742093291,-9.11913991495841);

\path [draw=color3] (axis cs:-5.37205742093291,-9.11913991495841)
--(axis cs:-5.96374095949823,-8.74368600159607);

\path [draw=color4] (axis cs:-1.28856624319419,-10)
--(axis cs:-1.97981569597523,-9.88642121090098);

\path [draw=color4] (axis cs:-1.97981569597523,-9.88642121090098)
--(axis cs:-2.66179386664411,-9.72504189999314);

\path [draw=color4] (axis cs:-2.66179386664411,-9.72504189999314)
--(axis cs:-3.33092800321823,-9.51667475654216);

\path [draw=color4] (axis cs:-3.33092800321823,-9.51667475654216)
--(axis cs:-3.98367820038925,-9.26245535144241);

\path [draw=color5] (axis cs:9.96753146188418,-0.829235212008212)
--(axis cs:9.8849640648731,-1.52518758949078);

\path [draw=color5] (axis cs:9.8849640648731,-1.52518758949078)
--(axis cs:9.75387710975711,-2.21359247243716);

\path [draw=color5] (axis cs:9.75387710975711,-2.21359247243716)
--(axis cs:9.57498746940513,-2.89086908848212);

\path [draw=color5] (axis cs:9.57498746940513,-2.89086908848212)
--(axis cs:9.34905763373589,-3.55415651484177);

\path [draw=color5] (axis cs:9.34905763373589,-3.55415651484177)
--(axis cs:9.07726392030189,-4.19995067133185);

\path [draw=color5] (axis cs:9.07726392030189,-4.19995067133185)
--(axis cs:8.76090089801168,-4.82517555542223);

\path [draw=color5] (axis cs:8.76090089801168,-4.82517555542223)
--(axis cs:8.40155327622888,-5.4266937430045);

\path [draw=color5] (axis cs:8.40155327622888,-5.4266937430045)
--(axis cs:8.00100834464162,-6.00153031146973);

\path [draw=color5] (axis cs:8.00100834464162,-6.00153031146973)
--(axis cs:7.56119315598175,-6.54692732459791);

\path [draw=color5] (axis cs:7.56119315598175,-6.54692732459791)
--(axis cs:7.08429733497109,-7.06017202774202);

\path [draw=color5] (axis cs:7.08429733497109,-7.06017202774202)
--(axis cs:6.57265956796314,-7.53875605150521);

\path [draw=color5] (axis cs:6.57265956796314,-7.53875605150521)
--(axis cs:6.02870322441764,-7.98040300719354);

\path [draw=color5] (axis cs:6.02870322441764,-7.98040300719354)
--(axis cs:5.45521685756365,-8.38284573535786);

\path [draw=color5] (axis cs:5.45521685756365,-8.38284573535786)
--(axis cs:4.85490634093184,-8.7441852653396);

\path [draw=color5] (axis cs:4.85490634093184,-8.7441852653396)
--(axis cs:4.23076742415352,-9.0626098452691);

\path [draw=color5] (axis cs:4.23076742415352,-9.0626098452691)
--(axis cs:3.58585318625839,-9.33655959092129);

\path [draw=color5] (axis cs:3.58585318625839,-9.33655959092129)
--(axis cs:2.92329186165827,-9.56469817538881);

\path [draw=color5] (axis cs:2.92329186165827,-9.56469817538881)
--(axis cs:2.24663280465247,-9.74582611338834);

\path [draw=color5] (axis cs:2.24663280465247,-9.74582611338834)
--(axis cs:1.55860231701475,-9.87920246441444);

\path [draw=color5] (axis cs:1.55860231701475,-9.87920246441444)
--(axis cs:0.862888329841681,-9.96407067497975);

\path [draw=color5] (axis cs:0.862888329841681,-9.96407067497975)
--(axis cs:0.163339382940105,-10);

\path [draw=color5] (axis cs:0.163339382940105,-10)
--(axis cs:-0.537405621025711,-9.98691527642148);

\path [draw=color6] (axis cs:9.7580100296316,-4.37894892903874)
--(axis cs:9.45033351099595,-5.00845522834294);

\path [draw=color6] (axis cs:9.45033351099595,-5.00845522834294)
--(axis cs:9.10203194812144,-5.61657501512807);

\path [draw=color6] (axis cs:9.10203194812144,-5.61657501512807)
--(axis cs:8.71466219486139,-6.20056747253432);

\path [draw=color6] (axis cs:8.71466219486139,-6.20056747253432)
--(axis cs:8.28988455353123,-6.75793322867594);

\path [draw=color6] (axis cs:8.28988455353123,-6.75793322867594)
--(axis cs:7.82944649968811,-7.28636316536643);

\path [draw=color6] (axis cs:7.82944649968811,-7.28636316536643)
--(axis cs:7.33543670609382,-7.78345440265873);

\path [draw=color6] (axis cs:7.33543670609382,-7.78345440265873)
--(axis cs:6.80986522231816,-8.24718149984767);

\path [draw=color6] (axis cs:6.80986522231816,-8.24718149984767)
--(axis cs:6.25511930460732,-8.67543792370137);

\path [draw=color6] (axis cs:6.25511930460732,-8.67543792370137)
--(axis cs:5.67351218539025,-9.06644765836837);

\path [draw=color6] (axis cs:5.67351218539025,-9.06644765836837)
--(axis cs:5.06753070529672,-9.41853596738539);

\path [draw=color6] (axis cs:5.06753070529672,-9.41853596738539)
--(axis cs:4.43996136870126,-9.73010298350515);

\path [draw=color6] (axis cs:4.43996136870126,-9.73010298350515)
--(axis cs:3.79310344827586,-10);

\path [draw=color7] (axis cs:9.92342126152843,-6.09767595357676)
--(axis cs:9.53862622008418,-6.68356992268852);

\path [draw=color7] (axis cs:9.53862622008418,-6.68356992268852)
--(axis cs:9.11930173794099,-7.24523212298534);

\path [draw=color7] (axis cs:9.11930173794099,-7.24523212298534)
--(axis cs:8.66693889482442,-7.7806669587757);

\path [draw=color7] (axis cs:8.66693889482442,-7.7806669587757)
--(axis cs:8.18318942576865,-8.28791738695538);

\path [draw=color7] (axis cs:8.18318942576865,-8.28791738695538)
--(axis cs:7.66983647997861,-8.76511994839969);

\path [draw=color7] (axis cs:7.66983647997861,-8.76511994839969)
--(axis cs:7.12866772921914,-9.21061188635903);

\path [draw=color7] (axis cs:7.12866772921914,-9.21061188635903)
--(axis cs:6.56175443241762,-9.62269242230002);

\path [draw=color7] (axis cs:6.56175443241762,-9.62269242230002)
--(axis cs:5.97096188747731,-10);

\path [draw=color8] (axis cs:9.90873803000893,-7.54438984374936)
--(axis cs:9.46852309317407,-8.08996841421009);

\path [draw=color8] (axis cs:9.46852309317407,-8.08996841421009)
--(axis cs:8.99828552435596,-8.6099353651515);

\path [draw=color8] (axis cs:8.99828552435596,-8.6099353651515)
--(axis cs:8.49953103607989,-9.10262119028509);

\path [draw=color8] (axis cs:8.49953103607989,-9.10262119028509)
--(axis cs:7.97384617284265,-9.56645851116645);

\path [draw=color8] (axis cs:7.97384617284265,-9.56645851116645)
--(axis cs:7.42286751361161,-10);

\path [draw=color8] (axis cs:-10,7.42286751361161)
--(axis cs:-9.56645851116645,7.97384617284265);

\path [draw=color8] (axis cs:-9.56645851116645,7.97384617284265)
--(axis cs:-9.10262119028509,8.49953103607989);

\path [draw=color8] (axis cs:-9.10262119028509,8.49953103607989)
--(axis cs:-8.6099353651515,8.99828552435596);

\path [draw=color8] (axis cs:-8.6099353651515,8.99828552435596)
--(axis cs:-8.08996841421009,9.46852309317406);

\path [draw=color8] (axis cs:-8.08996841421009,9.46852309317406)
--(axis cs:-7.54438984374936,9.90873803000893);

\path [draw=color7] (axis cs:-10,5.97096188747731)
--(axis cs:-9.62269242230002,6.56175443241762);

\path [draw=color7] (axis cs:-9.62269242230002,6.56175443241762)
--(axis cs:-9.21061188635903,7.12866772921914);

\path [draw=color7] (axis cs:-9.21061188635903,7.12866772921914)
--(axis cs:-8.76511994839969,7.66983647997861);

\path [draw=color7] (axis cs:-8.76511994839969,7.66983647997861)
--(axis cs:-8.28791738695538,8.18318942576865);

\path [draw=color7] (axis cs:-8.28791738695538,8.18318942576865)
--(axis cs:-7.7806669587757,8.66693889482442);

\path [draw=color7] (axis cs:-7.7806669587757,8.66693889482442)
--(axis cs:-7.24523212298534,9.11930173794099);

\path [draw=color7] (axis cs:-7.24523212298534,9.11930173794099)
--(axis cs:-6.68356992268852,9.53862622008418);

\path [draw=color7] (axis cs:-6.68356992268852,9.53862622008418)
--(axis cs:-6.09767595357676,9.92342126152843);

\path [draw=color6] (axis cs:-10,3.79310344827586)
--(axis cs:-9.73010298350515,4.43996136870126);

\path [draw=color6] (axis cs:-9.73010298350515,4.43996136870126)
--(axis cs:-9.41853596738539,5.06753070529672);

\path [draw=color6] (axis cs:-9.41853596738539,5.06753070529672)
--(axis cs:-9.06644765836837,5.67351218539025);

\path [draw=color6] (axis cs:-9.06644765836837,5.67351218539025)
--(axis cs:-8.67543792370137,6.25511930460732);

\path [draw=color6] (axis cs:-8.67543792370137,6.25511930460732)
--(axis cs:-8.24718149984767,6.80986522231816);

\path [draw=color6] (axis cs:-8.24718149984767,6.80986522231816)
--(axis cs:-7.78345440265873,7.33543670609382);

\path [draw=color6] (axis cs:-7.78345440265873,7.33543670609382)
--(axis cs:-7.28636316536643,7.82944649968811);

\path [draw=color6] (axis cs:-7.28636316536643,7.82944649968811)
--(axis cs:-6.75793322867594,8.28988455353123);

\path [draw=color6] (axis cs:-6.75793322867594,8.28988455353123)
--(axis cs:-6.20056747253432,8.71466219486139);

\path [draw=color6] (axis cs:-6.20056747253432,8.71466219486139)
--(axis cs:-5.61657501512807,9.10203194812144);

\path [draw=color6] (axis cs:-5.61657501512807,9.10203194812144)
--(axis cs:-5.00845522834294,9.45033351099595);

\path [draw=color6] (axis cs:-5.00845522834294,9.45033351099595)
--(axis cs:-4.37894892903874,9.7580100296316);

\path [draw=color9] (axis cs:-10,1.61524500907441)
--(axis cs:-9.86439730012734,2.30288302956713);

\path [draw=color9] (axis cs:-9.86439730012734,2.30288302956713)
--(axis cs:-9.68167514613436,2.97915369801803);

\path [draw=color4] (axis cs:-9.68167514613436,2.97915369801803)
--(axis cs:-9.4525476791918,3.641444676207);

\path [draw=color4] (axis cs:-9.4525476791918,3.641444676207)
--(axis cs:-9.17819156165266,4.28627624908633);

\path [draw=color9] (axis cs:-9.17819156165266,4.28627624908633)
--(axis cs:-8.85995867223181,4.91050740334398);

\path [draw=color9] (axis cs:-8.85995867223181,4.91050740334398)
--(axis cs:-8.49931133735666,5.51128336943117);

\path [draw=color4] (axis cs:-8.49931133735666,5.51128336943117)
--(axis cs:-8.09807374998014,6.08558339427043);

\path [draw=color4] (axis cs:-8.09807374998014,6.08558339427043)
--(axis cs:-7.6580298743535,6.63085881829378);

\path [draw=color4] (axis cs:-7.6580298743535,6.63085881829378)
--(axis cs:-7.18140003491299,7.14435372749314);

\path [draw=color4] (axis cs:-7.18140003491299,7.14435372749314)
--(axis cs:-6.67038478237988,7.6237031546144);

\path [draw=color4] (axis cs:-6.67038478237988,7.6237031546144)
--(axis cs:-6.1274481641341,8.06658840342241);

\path [draw=color4] (axis cs:-6.1274481641341,8.06658840342241)
--(axis cs:-5.55522636191379,8.47086276114992);

\path [draw=color4] (axis cs:-5.55522636191379,8.47086276114992)
--(axis cs:-4.95638122563824,8.83464358984124);

\path [draw=color9] (axis cs:-4.95638122563824,8.83464358984124)
--(axis cs:-4.33385804735467,9.15614019541646);

\path [draw=color9] (axis cs:-4.33385804735467,9.15614019541646)
--(axis cs:-3.69042418495205,9.43390612380541);

\path [draw=color4] (axis cs:-3.69042418495205,9.43390612380541)
--(axis cs:-3.02932961007458,9.66651774302273);

\path [draw=color4] (axis cs:-3.02932961007458,9.66651774302273)
--(axis cs:-2.35401032067308,9.85279779957106);

\path [draw=color9] (axis cs:-2.35401032067308,9.85279779957106)
--(axis cs:-1.66716496241626,9.99209431436733);

\path [draw=color5] (axis cs:-6.25886083219428,-7.8013566427884)
--(axis cs:-6.78969710047134,-7.34397139261072);

\path [draw=color5] (axis cs:-6.78969710047134,-7.34397139261072)
--(axis cs:-7.28729777832773,-6.85044461155327);

\path [draw=color5] (axis cs:-7.28729777832773,-6.85044461155327)
--(axis cs:-7.74902303028248,-6.323396310411);

\path [draw=color5] (axis cs:-7.74902303028248,-6.323396310411)
--(axis cs:-8.17277379597374,-5.76522894709172);

\path [draw=color5] (axis cs:-8.17277379597374,-5.76522894709172)
--(axis cs:-8.55635805609123,-5.17882533144951);

\path [draw=color5] (axis cs:-8.55635805609123,-5.17882533144951)
--(axis cs:-8.89789980433678,-4.56708573904733);

\path [draw=color5] (axis cs:-8.89789980433678,-4.56708573904733)
--(axis cs:-9.19583318769094,-3.93280348974905);

\path [draw=color5] (axis cs:-9.19583318769094,-3.93280348974905)
--(axis cs:-9.44853561448584,-3.27946110592972);

\path [draw=color5] (axis cs:-9.44853561448584,-3.27946110592972)
--(axis cs:-9.65496019888249,-2.60975689763703);

\path [draw=color5] (axis cs:-9.65496019888249,-2.60975689763703)
--(axis cs:-9.81399063226438,-1.92719319920169);

\path [draw=color5] (axis cs:-9.81399063226438,-1.92719319920169)
--(axis cs:-9.92478454778694,-1.235530837207);

\path [draw=color5] (axis cs:-9.92478454778694,-1.235530837207)
--(axis cs:-9.98691527642148,-0.537405621025711);

\path [draw=color5] (axis cs:-9.98691527642148,-0.537405621025711)
--(axis cs:-10,0.163339382940105);

\path [draw=color5] (axis cs:-10,0.163339382940105)
--(axis cs:-9.96407067497975,0.862888329841681);

\path [draw=color10] (axis cs:2.15522345538595,-9.24257841771218)
--(axis cs:1.46757639292496,-9.37634231588565);

\path [draw=color10] (axis cs:1.46757639292496,-9.37634231588565)
--(axis cs:0.771788492272229,-9.45903009777182);

\path [draw=color10] (axis cs:0.771788492272229,-9.45903009777182)
--(axis cs:0.0721159933124227,-9.4901549243182);

\path [draw=color10] (axis cs:0.0721159933124227,-9.4901549243182)
--(axis cs:-0.628143283687844,-9.46958334817595);

\path [draw=color10] (axis cs:-0.628143283687844,-9.46958334817595)
--(axis cs:-1.32509936917686,-9.39739414085366);

\path [draw=color10] (axis cs:-1.32509936917686,-9.39739414085366)
--(axis cs:-2.01451905626135,-9.27404718693285);

\path [draw=color10] (axis cs:-2.01451905626135,-9.27404718693285)
--(axis cs:-2.69322748930229,-9.1001885300693);

\path [draw=color10] (axis cs:-2.69322748930229,-9.1001885300693)
--(axis cs:-3.35736706660651,-8.87669200490695);

\path [draw=color10] (axis cs:-3.35736706660651,-8.87669200490695)
--(axis cs:-4.00289468988285,-8.60494484367203);

\path [draw=color10] (axis cs:-4.00289468988285,-8.60494484367203)
--(axis cs:-4.62676755549213,-8.28624951263233);

\path [draw=color10] (axis cs:-4.62676755549213,-8.28624951263233)
--(axis cs:-5.22546643667309,-7.92237827800538);

\path [draw=color10] (axis cs:-5.22546643667309,-7.92237827800538)
--(axis cs:-5.79575359443408,-7.51528343715278);

\path [draw=color10] (axis cs:-5.79575359443408,-7.51528343715278)
--(axis cs:-6.33440582343859,-7.06726369790339);

\path [draw=color10] (axis cs:-6.33440582343859,-7.06726369790339)
--(axis cs:-6.83852973659285,-6.58073641657441);

\path [draw=color10] (axis cs:-6.83852973659285,-6.58073641657441)
--(axis cs:-7.30538312517719,-6.05835179137341);

\path [draw=color10] (axis cs:-9.2299879705438,-2.51019565057936)
--(axis cs:-9.38894514897814,-1.82778874261139);

\path [draw=color10] (axis cs:-9.38894514897814,-1.82778874261139)
--(axis cs:-9.49748627005211,-1.13587009339641);

\path [draw=color11] (axis cs:-9.49748627005211,-1.13587009339641)
--(axis cs:-9.55511688002479,-0.437640829924584);

\path [draw=color10] (axis cs:-9.55511688002479,-0.437640829924584)
--(axis cs:-9.56148180610814,0.263051788869591);

\path [draw=color10] (axis cs:-9.56148180610814,0.263051788869591)
--(axis cs:-9.51656753577856,0.961985712627918);

\path [draw=color10] (axis cs:-9.51656753577856,0.961985712627918)
--(axis cs:-9.42058829099841,1.65599882221305);

\path [draw=color10] (axis cs:-9.42058829099841,1.65599882221305)
--(axis cs:-9.27404718693285,2.34119782214156);

\path [draw=color10] (axis cs:-9.27404718693285,2.34119782214156)
--(axis cs:-9.07789910541923,3.01356318050422);

\path [draw=color11] (axis cs:-9.07789910541923,3.01356318050422)
--(axis cs:-8.8329236671402,3.67014063150973);

\path [draw=color10] (axis cs:-8.8329236671402,3.67014063150973)
--(axis cs:-8.54056613685015,4.30695504575198);

\path [draw=color12] (axis cs:-8.53680300232282,2.07295151112012)
--(axis cs:-8.34451771525628,2.74633915766066);

\path [draw=color12] (axis cs:-8.34451771525628,2.74633915766066)
--(axis cs:-8.0991576317866,3.40238478971269);

\path [draw=color12] (axis cs:-8.0991576317866,3.40238478971269)
--(axis cs:-7.80239519371494,4.03663575219037);

\path [draw=color12] (axis cs:-7.80239519371494,4.03663575219037)
--(axis cs:-7.45597718871021,4.64536590724111);

\path [draw=color12] (axis cs:-7.45597718871021,4.64536590724111)
--(axis cs:-7.06218747430397,5.22453353091952);

\path [draw=color12] (axis cs:-7.06218747430397,5.22453353091952)
--(axis cs:-6.6234646766083,5.77054406846788);

\path [draw=color12] (axis cs:-6.6234646766083,5.77054406846788)
--(axis cs:-6.14262882017692,6.27987233271674);

\path [draw=color12] (axis cs:-6.14262882017692,6.27987233271674)
--(axis cs:-5.62284168599852,6.74918943168197);

\path [draw=color12] (axis cs:-5.62284168599852,6.74918943168197)
--(axis cs:-5.06723937633237,7.17566817651126);

\path [draw=color12] (axis cs:-5.06723937633237,7.17566817651126)
--(axis cs:-4.47964526019663,7.5563966019457);

\path [draw=color12] (axis cs:-4.47964526019663,7.5563966019457)
--(axis cs:-3.86334474932404,7.88924201322014);

\path [draw=color12] (axis cs:-3.86334474932404,7.88924201322014)
--(axis cs:-3.22261107056041,8.17187693752531);

\path [draw=color12] (axis cs:-3.22261107056041,8.17187693752531)
--(axis cs:-2.56130720851129,8.40260202070208);

\path [draw=color12] (axis cs:-2.56130720851129,8.40260202070208)
--(axis cs:-1.88362768977636,8.57992912674067);

\path [draw=color12] (axis cs:-1.88362768977636,8.57992912674067)
--(axis cs:-1.19436729542786,8.70264022564677);

\path [draw=color12] (axis cs:-1.19436729542786,8.70264022564677)
--(axis cs:-0.497072390196163,8.77009684466658);

\path [draw=color12] (axis cs:-0.497072390196163,8.77009684466658)
--(axis cs:0.203424876302934,8.78177199881438);

\path [draw=color12] (axis cs:0.203424876302934,8.78177199881438)
--(axis cs:0.902126828216314,8.73763648183053);

\path [draw=color12] (axis cs:0.902126828216314,8.73763648183053)
--(axis cs:1.59556249681742,8.63791200319792);

\path [draw=color12] (axis cs:1.59556249681742,8.63791200319792)
--(axis cs:2.27883580544309,8.48324657768868);

\path [draw=color12] (axis cs:2.27883580544309,8.48324657768868)
--(axis cs:2.947190092872,8.27477240657866);

\path [draw=color12] (axis cs:2.947190092872,8.27477240657866)
--(axis cs:3.59713628008525,8.01358963257573);

\path [draw=color12] (axis cs:3.59713628008525,8.01358963257573)
--(axis cs:4.22418093187421,7.70146257036074);

\path [draw=color12] (axis cs:4.22418093187421,7.70146257036074)
--(axis cs:4.82426640366333,7.34042949440974);

\path [draw=color12] (axis cs:4.82426640366333,7.34042949440974)
--(axis cs:5.39376211562289,6.93267649272275);

\path [draw=color12] (axis cs:5.39376211562289,6.93267649272275)
--(axis cs:5.92889702060836,6.48090077887753);

\path [draw=color12] (axis cs:5.92889702060836,6.48090077887753)
--(axis cs:6.42631216982419,5.98795697440176);

\path [draw=color12] (axis cs:6.42631216982419,5.98795697440176)
--(axis cs:6.88290101991934,5.45692329657383);

\path [draw=color12] (axis cs:6.88290101991934,5.45692329657383)
--(axis cs:7.29577901569427,4.89113159229763);

\path [draw=color12] (axis cs:7.29577901569427,4.89113159229763)
--(axis cs:7.66215871644946,4.2944273356971);

\path [draw=color12] (axis cs:7.66215871644946,4.2944273356971)
--(axis cs:7.97999710297867,3.67010188580232);

\path [draw=color12] (axis cs:7.97999710297867,3.67010188580232)
--(axis cs:8.2470689385916,3.02242900180617);

\path [draw=color12] (axis cs:8.2470689385916,3.02242900180617)
--(axis cs:8.46154951652725,2.35597653522471);

\path [draw=color12] (axis cs:8.46154951652725,2.35597653522471)
--(axis cs:8.62233993794484,1.67419233466043);

\path [draw=color12] (axis cs:8.62233993794484,1.67419233466043)
--(axis cs:8.72827506548527,0.981887285164911);

\path [draw=color12] (axis cs:8.72827506548527,0.981887285164911)
--(axis cs:8.77870724508203,0.28356572276895);

\path [draw=color12] (axis cs:8.77870724508203,0.28356572276895)
--(axis cs:8.77334023249902,-0.416931566280489);

\path [draw=color12] (axis cs:8.77334023249902,-0.416931566280489)
--(axis cs:8.71218703704808,-1.1146076010694);

\path [draw=color12] (axis cs:8.71218703704808,-1.1146076010694)
--(axis cs:8.59568087401349,-1.80500564230265);

\path [draw=color12] (axis cs:8.59568087401349,-1.80500564230265)
--(axis cs:8.42447572862243,-2.48419096619709);

\path [draw=color12] (axis cs:8.42447572862243,-2.48419096619709)
--(axis cs:8.1997530536415,-3.14742250325302);

\path [draw=color12] (axis cs:8.1997530536415,-3.14742250325302)
--(axis cs:7.92285214231558,-3.79075885942699);

\path [draw=color12] (axis cs:7.92285214231558,-3.79075885942699)
--(axis cs:7.59555093229802,-4.41001889304977);

\path [draw=color12] (axis cs:7.59555093229802,-4.41001889304977)
--(axis cs:7.22008921771893,-5.00101934719236);

\path [draw=color12] (axis cs:7.22008921771893,-5.00101934719236)
--(axis cs:6.79861658036237,-5.56038814776889);

\path [draw=color12] (axis cs:6.79861658036237,-5.56038814776889)
--(axis cs:6.33392128714405,-6.08438714127494);

\path [draw=color12] (axis cs:6.33392128714405,-6.08438714127494)
--(axis cs:5.82895403566756,-6.56969111353621);

\path [draw=color12] (axis cs:5.82895403566756,-6.56969111353621)
--(axis cs:5.28689215638519,-7.01324030360274);

\path [draw=color12] (axis cs:5.28689215638519,-7.01324030360274)
--(axis cs:4.71117639881899,-7.41220652068065);

\path [draw=color12] (axis cs:4.71117639881899,-7.41220652068065)
--(axis cs:4.10547875738533,-7.76403595737317);

\path [draw=color12] (axis cs:4.10547875738533,-7.76403595737317)
--(axis cs:3.47384362369836,-8.06640205935906);

\path [draw=color12] (axis cs:3.47384362369836,-8.06640205935906)
--(axis cs:2.81998810937749,-8.31753087863968);

\path [draw=color12] (axis cs:2.81998810937749,-8.31753087863968)
--(axis cs:2.14843754060538,-8.51569678249273);

\path [draw=color12] (axis cs:2.14843754060538,-8.51569678249273)
--(axis cs:1.46309683373908,-8.65976003632897);

\path [draw=color12] (axis cs:1.46309683373908,-8.65976003632897)
--(axis cs:0.768269700425183,-8.74877586075739);

\path [draw=color12] (axis cs:0.768269700425183,-8.74877586075739)
--(axis cs:0.0689253137724624,-8.78212898158904);

\path [draw=color12] (axis cs:0.0689253137724624,-8.78212898158904)
--(axis cs:-0.631072087856106,-8.75965230832098);

\path [draw=color12] (axis cs:-0.631072087856106,-8.75965230832098)
--(axis cs:-1.3271983566286,-8.68144724568127);

\path [draw=color12] (axis cs:-1.3271983566286,-8.68144724568127)
--(axis cs:-2.01451905626135,-8.5480943738657);

\path [draw=color12] (axis cs:-2.01451905626135,-8.5480943738657)
--(axis cs:-2.68931222441084,-8.36041758931816);

\path [draw=color12] (axis cs:-2.68931222441084,-8.36041758931816)
--(axis cs:-3.34708859899488,-8.11952957696451);

\path [draw=color12] (axis cs:-3.34708859899488,-8.11952957696451)
--(axis cs:-3.98334385108048,-7.82710113886385);

\path [draw=color11] (axis cs:-1.14511896237918,9.54959603634573)
--(axis cs:-0.446888175107429,9.60758667336455);

\path [draw=color11] (axis cs:-0.446888175107429,9.60758667336455)
--(axis cs:0.253816170647386,9.61459087649567);

\path [draw=color11] (axis cs:0.253816170647386,9.61459087649567)
--(axis cs:0.952817956896306,9.57059397527134);

\path [draw=color11] (axis cs:0.952817956896306,9.57059397527134)
--(axis cs:1.64702469842734,9.47580020292244);

\path [draw=color11] (axis cs:1.64702469842734,9.47580020292244)
--(axis cs:2.33254842394095,9.33070455386645);

\path [draw=color11] (axis cs:2.33254842394095,9.33070455386645)
--(axis cs:3.00539888550423,9.13617850465963);

\path [draw=color11] (axis cs:3.00539888550423,9.13617850465963)
--(axis cs:3.66264824994547,8.89306112020766);

\path [draw=color11] (axis cs:3.66264824994547,8.89306112020766)
--(axis cs:4.30043567833018,8.60273974199491);

\path [draw=color11] (axis cs:4.30043567833018,8.60273974199491)
--(axis cs:4.91513701604375,8.266901239693);

\path [draw=color11] (axis cs:4.91513701604375,8.266901239693)
--(axis cs:5.50392103084771,7.88710534367921);

\path [draw=color11] (axis cs:5.50392103084771,7.88710534367921)
--(axis cs:6.06342789493369,7.46550531945542);

\path [draw=color11] (axis cs:6.06342789493369,7.46550531945542)
--(axis cs:6.59072176650246,7.00433179624542);

\path [draw=color11] (axis cs:6.59072176650246,7.00433179624542)
--(axis cs:7.08306885011911,6.50597902244519);

\path [draw=color11] (axis cs:7.08306885011911,6.50597902244519)
--(axis cs:7.53781283137762,5.97313611311728);

\path [draw=color11] (axis cs:7.53781283137762,5.97313611311728)
--(axis cs:7.95259007818619,5.40857081142874);

\path [draw=color11] (axis cs:7.95259007818619,5.40857081142874)
--(axis cs:8.3252383755955,4.81519285528868);

\path [draw=color11] (axis cs:8.3252383755955,4.81519285528868)
--(axis cs:8.6536303218465,4.19639235817761);

\path [draw=color11] (axis cs:8.6536303218465,4.19639235817761)
--(axis cs:8.93612369500263,3.55528746726049);

\path [draw=color11] (axis cs:8.93612369500263,3.55528746726049)
--(axis cs:9.1712367888916,2.8951927377386);

\path [draw=color11] (axis cs:9.1712367888916,2.8951927377386)
--(axis cs:9.35759051037764,2.22003956621884);

\path [draw=color11] (axis cs:9.35759051037764,2.22003956621884)
--(axis cs:9.49435976864737,1.53282642544693);

\path [draw=color11] (axis cs:9.49435976864737,1.53282642544693)
--(axis cs:9.58073671454603,0.837411404235164);

\path [draw=color11] (axis cs:9.58073671454603,0.837411404235164)
--(axis cs:9.61624122826857,0.137946055863678);

\path [draw=color11] (axis cs:9.61624122826857,0.137946055863678)
--(axis cs:9.60072595281306,-0.562613430127044);

\path [draw=color13] (axis cs:3.16792018774394,9.82513105763567)
--(axis cs:3.82709970778905,9.58757849034371);

\path [draw=color13] (axis cs:3.82709970778905,9.58757849034371)
--(axis cs:4.46870407134929,9.30583003172985);

\path [draw=color13] (axis cs:4.46870407134929,9.30583003172985)
--(axis cs:5.08966413731465,8.98123280821098);

\path [draw=color13] (axis cs:5.08966413731465,8.98123280821098)
--(axis cs:5.68726096944822,8.61520290896096);

\path [draw=color13] (axis cs:5.68726096944822,8.61520290896096)
--(axis cs:6.25858931424808,8.20951604304191);

\path [draw=color13] (axis cs:6.25858931424808,8.20951604304191)
--(axis cs:6.80114332639466,7.76594988260771);

\path [draw=color13] (axis cs:6.80114332639466,7.76594988260771)
--(axis cs:7.31235808833127,7.28658922471578);

\path [draw=color13] (axis cs:7.31235808833127,7.28658922471578)
--(axis cs:7.78984439211413,6.77367861817164);

\path [draw=color13] (axis cs:7.78984439211413,6.77367861817164)
--(axis cs:8.23146409377027,6.22951295733471);

\path [draw=color13] (axis cs:8.23146409377027,6.22951295733471)
--(axis cs:8.6350598740198,5.65676663282808);

\path [draw=color13] (axis cs:8.6350598740198,5.65676663282808)
--(axis cs:8.99893955637412,5.05784435482399);

\path [draw=color13] (axis cs:8.99893955637412,5.05784435482399)
--(axis cs:9.32128136230033,4.43574703921104);

\path [draw=color13] (axis cs:9.32128136230033,4.43574703921104)
--(axis cs:9.60072595281306,3.79310344827586);

\path [draw=color13] (axis cs:9.60072595281306,3.79310344827586)
--(axis cs:9.83596124518,3.13305032682611);

\path [draw=color14] (axis cs:5.60200916149433,9.8207734123059)
--(axis cs:6.19970595515684,9.45480152794795);

\path [draw=color14] (axis cs:6.19970595515684,9.45480152794795)
--(axis cs:6.77366299137883,9.05243853746545);

\path [draw=color14] (axis cs:6.77366299137883,9.05243853746545)
--(axis cs:7.32159352900077,8.61527426010584);

\path [draw=color14] (axis cs:7.32159352900077,8.61527426010584)
--(axis cs:7.84133604789204,8.14503895334709);

\path [draw=color14] (axis cs:7.84133604789204,8.14503895334709)
--(axis cs:8.33097009545783,7.64347279624496);

\path [draw=color14] (axis cs:8.33097009545783,7.64347279624496)
--(axis cs:8.78852967119597,7.11259543580751);

\path [draw=color14] (axis cs:8.78852967119597,7.11259543580751)
--(axis cs:9.21232966135123,6.55437093996325);

\path [draw=color14] (axis cs:9.21232966135123,6.55437093996325)
--(axis cs:9.60072595281306,5.97096188747731);

\path [draw=color14] (axis cs:9.60072595281306,5.97096188747731)
--(axis cs:9.952265096234,5.3646263305689);

\path [draw=color15] (axis cs:7.0884905093509,9.8502919354652)
--(axis cs:7.6453865086823,9.42457450564581);

\path [draw=color15] (axis cs:7.6453865086823,9.42457450564581)
--(axis cs:8.17682227003982,8.96736902439432);

\path [draw=color15] (axis cs:8.17682227003982,8.96736902439432)
--(axis cs:8.68094802996761,8.48026305634396);

\path [draw=color15] (axis cs:8.68094802996761,8.48026305634396)
--(axis cs:9.15612935710383,7.96483556162264);

\path [draw=color15] (axis cs:9.15612935710383,7.96483556162264)
--(axis cs:9.60072595281306,7.42286751361161);

\path [draw=color16] (axis cs:-4.37056934347009,-7.40069305920012)
--(axis cs:-4.95842951764477,-7.02034887395535);

\path [draw=color16] (axis cs:-4.95842951764477,-7.02034887395535)
--(axis cs:-5.51343187463499,-6.59337382795579);

\path [draw=color16] (axis cs:-5.51343187463499,-6.59337382795579)
--(axis cs:-6.03180039540602,-6.12266946382175);

\path [draw=color16] (axis cs:-6.03180039540602,-6.12266946382175)
--(axis cs:-6.51012937876692,-5.61133679660123);

\path [draw=color16] (axis cs:-6.51012937876692,-5.61133679660123)
--(axis cs:-6.94531560147533,-5.06267357278271);

\path [draw=color16] (axis cs:-6.94531560147533,-5.06267357278271)
--(axis cs:-7.33432733095954,-4.48050256197593);

\path [draw=color16] (axis cs:-7.33432733095954,-4.48050256197593)
--(axis cs:-7.67469651867596,-3.86852441151674);

\path [draw=color16] (axis cs:-7.67469651867596,-3.86852441151674)
--(axis cs:-7.9640940654099,-3.23091962969738);

\path [draw=color16] (axis cs:-7.9640940654099,-3.23091962969738)
--(axis cs:-8.20068994177846,-2.57167379670123);

\path [draw=color16] (axis cs:-8.20068994177846,-2.57167379670123)
--(axis cs:-8.38282776692629,-1.89531200654755);

\path [draw=color16] (axis cs:-8.38282776692629,-1.89531200654755)
--(axis cs:-8.5092201800443,-1.2068014093677);

\path [draw=color16] (axis cs:-8.5092201800443,-1.2068014093677)
--(axis cs:-8.57919069247873,-0.509773876251302);

\path [draw=color16] (axis cs:-8.57919069247873,-0.509773876251302)
--(axis cs:-8.5921601502796,0.190665483333845);

\path [draw=color16] (axis cs:-8.5921601502796,0.190665483333845)
--(axis cs:-8.5480943738657,0.889292196007256);

\path [draw=color3] (axis cs:-7.0961887477314,-7.82214156079855)
--(axis cs:-7.59930712072778,-7.3343619205913);

\path [draw=color3] (axis cs:-7.59930712072778,-7.3343619205913)
--(axis cs:-8.06903721192556,-6.8142139528405);

\path [draw=color3] (axis cs:-8.06903721192556,-6.8142139528405)
--(axis cs:-8.50321227168571,-6.26408772332092);

\path [draw=color3] (axis cs:-8.50321227168571,-6.26408772332092)
--(axis cs:-8.89995113412051,-5.6863717298546);

\path [draw=color3] (axis cs:-8.89995113412051,-5.6863717298546)
--(axis cs:-9.25751507232934,-5.08359212714875);

\path [draw=color17] (axis cs:7.96077910216303,1.37524913475066)
--(axis cs:8.04991208722487,0.680668652744956);

\path [draw=color17] (axis cs:8.04991208722487,0.680668652744956)
--(axis cs:8.07855967301904,-0.0187331312011736);

\path [draw=color17] (axis cs:8.07855967301904,-0.0187331312011736)
--(axis cs:8.04656103143664,-0.717923675602441);

\path [draw=color17] (axis cs:8.04656103143664,-0.717923675602441)
--(axis cs:7.95410232847991,-1.41205363066363);

\path [draw=color17] (axis cs:7.95410232847991,-1.41205363066363)
--(axis cs:7.80194433971496,-2.0953249132727);

\path [draw=color17] (axis cs:7.80194433971496,-2.0953249132727)
--(axis cs:7.59119390893505,-2.76289299177926);

\path [draw=color17] (axis cs:7.59119390893505,-2.76289299177926)
--(axis cs:7.32340901712409,-3.40977490602987);

\path [draw=color17] (axis cs:7.32340901712409,-3.40977490602987)
--(axis cs:7.00071138809253,-4.03088164031424);

\path [draw=color17] (axis cs:7.00071138809253,-4.03088164031424)
--(axis cs:6.62534606244683,-4.62188672434008);

\path [draw=color17] (axis cs:6.62534606244683,-4.62188672434008)
--(axis cs:6.20026003172651,-5.17811792686058);

\path [draw=color17] (axis cs:6.20026003172651,-5.17811792686058)
--(axis cs:5.72853909349741,-5.69552886465162);

\path [draw=color17] (axis cs:5.72853909349741,-5.69552886465162)
--(axis cs:5.21373452693996,-6.17019150724714);

\path [draw=color17] (axis cs:5.21373452693996,-6.17019150724714)
--(axis cs:4.65990140359222,-6.59838542916808);

\path [draw=color17] (axis cs:4.65990140359222,-6.59838542916808)
--(axis cs:4.07092765419074,-6.9771054694667);

\path [draw=color17] (axis cs:4.07092765419074,-6.9771054694667)
--(axis cs:3.45163428460329,-7.30327019445212);

\path [draw=color17] (axis cs:3.45163428460329,-7.30327019445212)
--(axis cs:2.80625482975199,-7.57466497351005);

\path [draw=color17] (axis cs:2.80625482975199,-7.57466497351005)
--(axis cs:2.13996429320873,-7.78911106307063);

\path [draw=color17] (axis cs:2.13996429320873,-7.78911106307063)
--(axis cs:1.45746680837491,-7.94509716239044);

\path [draw=color17] (axis cs:1.45746680837491,-7.94509716239044)
--(axis cs:0.763833155568545,-8.04141891152167);

\path [draw=color17] (axis cs:0.763833155568545,-8.04141891152167)
--(axis cs:0.0649000410125318,-8.07729721129438);

\path [draw=color17] (axis cs:0.0649000410125318,-8.07729721129438)
--(axis cs:-0.634758238620147,-8.05252159739061);

\path [draw=color17] (axis cs:-0.634758238620147,-8.05252159739061)
--(axis cs:-1.32982945352505,-7.96722389283598);

\path [draw=color17] (axis cs:-1.32982945352505,-7.96722389283598)
--(axis cs:-2.01451905626135,-7.82214156079855);

\path [draw=color17] (axis cs:-2.01451905626135,-7.82214156079855)
--(axis cs:-2.68441428456015,-7.61833472154954);

\path [draw=color17] (axis cs:-2.68441428456015,-7.61833472154954)
--(axis cs:-3.334165036322,-7.35726637382202);

\path [draw=color18] (axis cs:8.96785080063032,-2.87745952212812)
--(axis cs:8.72909708967825,-3.53614295052999);

\path [draw=color18] (axis cs:8.72909708967825,-3.53614295052999)
--(axis cs:8.44210911273273,-4.17511192652123);

\path [draw=color18] (axis cs:8.44210911273273,-4.17511192652123)
--(axis cs:8.10837105476971,-4.79107564746004);

\path [draw=color18] (axis cs:8.10837105476971,-4.79107564746004)
--(axis cs:7.72973338895844,-5.38057905672076);

\path [draw=color18] (axis cs:7.72973338895844,-5.38057905672076)
--(axis cs:7.30842203491542,-5.94017666999827);

\path [draw=color18] (axis cs:7.30842203491542,-5.94017666999827)
--(axis cs:6.84658310293456,-6.46702040666957);

\path [draw=color18] (axis cs:6.84658310293456,-6.46702040666957)
--(axis cs:6.3468697291369,-6.95806150107427);

\path [draw=color18] (axis cs:6.3468697291369,-6.95806150107427)
--(axis cs:5.81200618549037,-7.41061945487664);

\path [draw=color18] (axis cs:5.81200618549037,-7.41061945487664)
--(axis cs:5.24500907441016,-7.82214156079855);

\path [draw=color19] (axis cs:7.82989615769901,9.80901060740981)
--(axis cs:8.36537847394466,9.35649629869594);

\path [draw=color19] (axis cs:8.36537847394466,9.35649629869594)
--(axis cs:8.87477313974591,8.87477313974591);

\path [draw=color19] (axis cs:8.87477313974591,8.87477313974591)
--(axis cs:9.35649629869594,8.36537847394466);

\path [draw=color19] (axis cs:9.35649629869594,8.36537847394466)
--(axis cs:9.80901060740981,7.82989615769901);

\path [draw=color18] (axis cs:-7.82214156079855,5.24500907441016)
--(axis cs:-7.41061945487664,5.81200618549037);

\path [draw=color18] (axis cs:-7.41061945487664,5.81200618549037)
--(axis cs:-6.95806150107427,6.3468697291369);

\path [draw=color18] (axis cs:-6.95806150107427,6.3468697291369)
--(axis cs:-6.46702040666957,6.84658310293456);

\path [draw=color18] (axis cs:-6.46702040666957,6.84658310293456)
--(axis cs:-5.94017666999827,7.30842203491542);

\path [draw=color18] (axis cs:-5.94017666999827,7.30842203491542)
--(axis cs:-5.38057905672076,7.72973338895844);

\path [draw=color18] (axis cs:-5.38057905672076,7.72973338895844)
--(axis cs:-4.79107564746004,8.10837105476971);

\path [draw=color20] (axis cs:-7.7771296890084,-2.48790199030833)
--(axis cs:-7.96165333442031,-1.81234070585827);

\path [draw=color20] (axis cs:-7.96165333442031,-1.81234070585827)
--(axis cs:-8.08755766673816,-1.12383981602959);

\path [draw=color20] (axis cs:-8.08755766673816,-1.12383981602959)
--(axis cs:-8.15404830425109,-0.426849348768263);

\path [draw=color20] (axis cs:-8.15404830425109,-0.426849348768263)
--(axis cs:-8.16057777227666,0.273449836320269);

\path [draw=color20] (axis cs:-8.16057777227666,0.273449836320269)
--(axis cs:-8.10712689384055,0.971287938236827);

\path [draw=color20] (axis cs:-8.10712689384055,0.971287938236827)
--(axis cs:-7.99404625286911,1.66229660301199);

\path [draw=color20] (axis cs:-7.99404625286911,1.66229660301199)
--(axis cs:-7.82214156079855,2.34119782214156);

\path [draw=color21] (axis cs:-6.05679883409072,-4.21831599910702)
--(axis cs:-6.42900285916659,-3.62571710939684);

\path [draw=color21] (axis cs:-6.42900285916659,-3.62571710939684)
--(axis cs:-6.74346896545903,-3.00040510443602);

\path [draw=color21] (axis cs:-6.74346896545903,-3.00040510443602)
--(axis cs:-6.99717642088218,-2.34845263761343);

\path [draw=color21] (axis cs:-6.99717642088218,-2.34845263761343)
--(axis cs:-7.18811127446135,-1.67501145877475);

\path [draw=color21] (axis cs:-7.18811127446135,-1.67501145877475)
--(axis cs:-7.31436159429056,-0.986724367793801);

\path [draw=color21] (axis cs:-7.31436159429056,-0.986724367793801)
--(axis cs:-7.37484844977638,-0.289868683273534);

\path [draw=color21] (axis cs:-7.37484844977638,-0.289868683273534)
--(axis cs:-7.36906566098954,0.410102971454968);

\path [draw=color21] (axis cs:-7.36906566098954,0.410102971454968)
--(axis cs:-7.2970329784318,1.10613126465988);

\path [draw=color21] (axis cs:-7.2970329784318,1.10613126465988)
--(axis cs:-7.15946100980461,1.79199250704202);

\path [draw=color21] (axis cs:-7.15946100980461,1.79199250704202)
--(axis cs:-6.95744459016894,2.46210977798451);

\path [draw=color21] (axis cs:-6.95744459016894,2.46210977798451)
--(axis cs:-6.69293964600462,3.1099006258983);

\path [draw=color21] (axis cs:-6.69293964600462,3.1099006258983)
--(axis cs:-6.3682066037861,3.72984817179926);

\path [draw=color21] (axis cs:-6.3682066037861,3.72984817179926)
--(axis cs:-5.9862028461675,4.31626001489854);

\path [draw=color21] (axis cs:-5.9862028461675,4.31626001489854)
--(axis cs:-5.55045107814803,4.86375564804742);

\path [draw=color21] (axis cs:-5.55045107814803,4.86375564804742)
--(axis cs:-5.06484799690489,5.36748024401007);

\path [draw=color21] (axis cs:-5.06484799690489,5.36748024401007)
--(axis cs:-4.53365289480332,5.82300791817379);

\path [draw=color21] (axis cs:-4.53365289480332,5.82300791817379)
--(axis cs:-3.9616300040845,6.22622033215761);

\path [draw=color21] (axis cs:-3.9616300040845,6.22622033215761)
--(axis cs:-3.35432847577702,6.573257650585);

\path [draw=color21] (axis cs:-3.35432847577702,6.573257650585)
--(axis cs:-2.71639804810627,6.86143685229953);

\path [draw=color21] (axis cs:-2.71639804810627,6.86143685229953)
--(axis cs:-2.05417465368262,7.08783487312749);

\path [draw=color21] (axis cs:-2.05417465368262,7.08783487312749)
--(axis cs:-1.37379607556933,7.25042227848898);

\path [draw=color21] (axis cs:-1.37379607556933,7.25042227848898)
--(axis cs:-0.680657602981229,7.34789385944744);

\path [draw=color21] (axis cs:-0.680657602981229,7.34789385944744)
--(axis cs:0.0182730930974504,7.37925529437331);

\path [draw=color21] (axis cs:0.0182730930974504,7.37925529437331)
--(axis cs:0.716955925414066,7.34429155809877);

\path [draw=color21] (axis cs:0.716955925414066,7.34429155809877)
--(axis cs:1.40955736014266,7.24325153405941);

\path [draw=color21] (axis cs:1.40955736014266,7.24325153405941)
--(axis cs:2.08917567719835,7.07713170884973);

\path [draw=color21] (axis cs:2.08917567719835,7.07713170884973)
--(axis cs:2.7501772978097,6.84732591939531);

\path [draw=color21] (axis cs:2.7501772978097,6.84732591939531)
--(axis cs:3.38650807007519,6.55589905075061);

\path [draw=color21] (axis cs:3.38650807007519,6.55589905075061)
--(axis cs:3.99204958908423,6.20569839316637);

\path [draw=color21] (axis cs:3.99204958908423,6.20569839316637)
--(axis cs:4.5619857086813,5.79951189115935);

\path [draw=color21] (axis cs:4.5619857086813,5.79951189115935)
--(axis cs:5.09084139739864,5.34118788926216);

\path [draw=color21] (axis cs:5.09084139739864,5.34118788926216)
--(axis cs:5.57383139420909,4.83490001062596);

\path [draw=color21] (axis cs:5.57383139420909,4.83490001062596)
--(axis cs:6.00672464149178,4.28509228788021);

\path [draw=color21] (axis cs:6.00672464149178,4.28509228788021)
--(axis cs:6.38566914445553,3.69660449687178);

\path [draw=color21] (axis cs:6.38566914445553,3.69660449687178)
--(axis cs:6.7071299092914,3.07489275503411);

\path [draw=color21] (axis cs:6.7071299092914,3.07489275503411)
--(axis cs:6.96815233095274,2.42575998894889);

\path [draw=color21] (axis cs:6.96815233095274,2.42575998894889)
--(axis cs:7.16658484824573,1.7545427302254);

\path [draw=color21] (axis cs:7.16658484824573,1.7545427302254)
--(axis cs:7.30046879534343,1.06790333464766);

\path [draw=color21] (axis cs:7.30046879534343,1.06790333464766)
--(axis cs:7.36872246082419,0.371607361998123);

\path [draw=color21] (axis cs:7.36872246082419,0.371607361998123)
--(axis cs:7.37070149980857,-0.328363216807199);

\path [draw=color21] (axis cs:7.37070149980857,-0.328363216807199)
--(axis cs:7.30639793466808,-1.02494674163504);

\path [draw=color21] (axis cs:7.30639793466808,-1.02494674163504)
--(axis cs:7.17637861508409,-1.71244170535294);

\path [draw=color21] (axis cs:7.17637861508409,-1.71244170535294)
--(axis cs:6.98174180985892,-2.38475339302846);

\path [draw=color21] (axis cs:6.98174180985892,-2.38475339302846)
--(axis cs:6.72440049028147,-3.035310216372);

\path [draw=color21] (axis cs:6.72440049028147,-3.035310216372)
--(axis cs:6.40643067561856,-3.65885425878042);

\path [draw=color21] (axis cs:6.40643067561856,-3.65885425878042)
--(axis cs:6.03079569042527,-4.24946740890126);

\path [draw=color21] (axis cs:6.03079569042527,-4.24946740890126)
--(axis cs:5.60096035822431,-4.80173011779834);

\path [draw=color21] (axis cs:5.60096035822431,-4.80173011779834)
--(axis cs:5.12077008734528,-5.31074242675084);

\path [draw=color21] (axis cs:5.12077008734528,-5.31074242675084)
--(axis cs:4.59446882266248,-5.77200366651084);

\path [draw=color21] (axis cs:4.59446882266248,-5.77200366651084)
--(axis cs:4.02672866388935,-6.18138557593625);

\path [draw=color21] (axis cs:4.02672866388935,-6.18138557593625)
--(axis cs:3.42316284534023,-6.53490092367886);

\path [draw=color21] (axis cs:3.42316284534023,-6.53490092367886)
--(axis cs:2.78841879894972,-6.8298311542435);

\path [draw=color21] (axis cs:2.78841879894972,-6.8298311542435)
--(axis cs:2.12878016166627,-7.06321956209716);

\path [draw=color21] (axis cs:2.12878016166627,-7.06321956209716)
--(axis cs:1.45000488328058,-7.23306028854716);

\path [draw=color21] (axis cs:1.45000488328058,-7.23306028854716)
--(axis cs:0.757929654807461,-7.3378551535494);

\path [draw=color21] (axis cs:0.757929654807461,-7.3378551535494)
--(axis cs:0.0595230514800722,-7.37658024477892);

\path [draw=color21] (axis cs:0.0595230514800722,-7.37658024477892)
--(axis cs:-0.639680504732846,-7.348958225437);

\path [draw=color21] (axis cs:-0.639680504732846,-7.348958225437)
--(axis cs:-1.3333310302967,-7.25517105185743);

\path [draw=color21] (axis cs:-1.3333310302967,-7.25517105185743)
--(axis cs:-2.01451905626135,-7.0961887477314);

\path [draw=color21] (axis cs:-2.01451905626135,-7.0961887477314)
--(axis cs:-2.67806497772651,-6.87337242259541);

\path [draw=color21] (axis cs:-2.67806497772651,-6.87337242259541)
--(axis cs:-3.31759770229742,-6.58862120215425);

\path [draw=color21] (axis cs:-3.31759770229742,-6.58862120215425)
--(axis cs:-3.92676081738577,-6.24484029623263);

\path [draw=color21] (axis cs:-3.92676081738577,-6.24484029623263)
--(axis cs:-4.50090052423524,-5.84469624118265);

\path [draw=color21] (axis cs:-4.50090052423524,-5.84469624118265)
--(axis cs:-5.03447157307363,-5.39201034349568);

\path [draw=color22] (axis cs:-1.86049153011082,8.09661707673828)
--(axis cs:-1.17233745447331,8.22443883800703);

\path [draw=color22] (axis cs:-1.17233745447331,8.22443883800703)
--(axis cs:-0.475452938325912,8.29390392649307);

\path [draw=color22] (axis cs:-0.475452938325912,8.29390392649307)
--(axis cs:0.224894253500409,8.30442358009893);

\path [draw=color22] (axis cs:0.224894253500409,8.30442358009893)
--(axis cs:0.923120668054555,8.25596809073482);

\path [draw=color22] (axis cs:0.923120668054555,8.25596809073482)
--(axis cs:1.61524500907441,8.14882032667876);

\path [draw=color23] (axis cs:-7.0961887477314,3.06715063520871)
--(axis cs:-6.78961000993649,3.69668848958452);

\path [draw=color23] (axis cs:-6.78961000993649,3.69668848958452)
--(axis cs:-6.42734361906485,4.29587823539145);

\path [draw=color23] (axis cs:-6.42734361906485,4.29587823539145)
--(axis cs:-6.01258558568554,4.85954017309148);

\path [draw=color23] (axis cs:-6.01258558568554,4.85954017309148)
--(axis cs:-5.5484377629335,5.38350792088181);

\path [draw=color23] (axis cs:-5.5484377629335,5.38350792088181)
--(axis cs:-5.038894950274,5.86326340021403);

\path [draw=color24] (axis cs:2.11421536904535,-6.33847767685289)
--(axis cs:1.44025512533052,-6.52460987853465);

\path [draw=color24] (axis cs:1.44025512533052,-6.52460987853465)
--(axis cs:0.750154639057431,-6.63933732408947);

\path [draw=color24] (axis cs:0.750154639057431,-6.63933732408947)
--(axis cs:0.0524043869218982,-6.68127635850866);

\path [draw=color24] (axis cs:0.0524043869218982,-6.68127635850866)
--(axis cs:-0.646195885596994,-6.65005958830074);

\path [draw=color24] (axis cs:-0.646195885596994,-6.65005958830074)
--(axis cs:-1.3379681807,-6.54594273906548);

\path [draw=color24] (axis cs:-1.3379681807,-6.54594273906548)
--(axis cs:-2.01451905626135,-6.37023593466425);

\path [draw=color24] (axis cs:-2.01451905626135,-6.37023593466425)
--(axis cs:-2.66949387300797,-6.12481263759374);

\path [draw=color24] (axis cs:-2.66949387300797,-6.12481263759374)
--(axis cs:-3.29546752838498,-5.81212202234105);

\path [draw=color25] (axis cs:-3.96836834311371,-5.23986278047492)
--(axis cs:-4.50250443872961,-4.78854690015452);

\path [draw=color25] (axis cs:-4.50250443872961,-4.78854690015452)
--(axis cs:-4.98567351533657,-4.28303735221087);

\path [draw=color25] (axis cs:-4.98567351533657,-4.28303735221087)
--(axis cs:-5.41243321941111,-3.72901239756693);

\path [draw=color25] (axis cs:-5.41243321941111,-3.72901239756693)
--(axis cs:-5.77794681212789,-3.13271734182358);

\path [draw=color25] (axis cs:-5.77794681212789,-3.13271734182358)
--(axis cs:-6.07800011521193,-2.50102383061818);

\path [draw=color25] (axis cs:-6.07800011521193,-2.50102383061818)
--(axis cs:-6.30925284444604,-1.84096561716771);

\path [draw=color25] (axis cs:-6.30925284444604,-1.84096561716771)
--(axis cs:-6.46895666257664,-1.1606247900757);

\path [draw=color25] (axis cs:-6.46895666257664,-1.1606247900757)
--(axis cs:-6.55556186218916,-0.466554991992412);

\path [draw=color25] (axis cs:-6.55556186218916,-0.466554991992412)
--(axis cs:-6.56790809784919,0.232953869760061);

\path [draw=color25] (axis cs:-6.56790809784919,0.232953869760061)
--(axis cs:-6.50593752837606,0.92902380929103);

\path [draw=color25] (axis cs:-6.50593752837606,0.92902380929103)
--(axis cs:-6.37023593466425,1.61524500907441);

\path [draw=color25] (axis cs:-6.37023593466425,1.61524500907441)
--(axis cs:-6.16254534871991,2.28327469378186);

\path [draw=color25] (axis cs:-6.16254534871991,2.28327469378186)
--(axis cs:-5.8852936299194,2.92489388500157);

\path [draw=color25] (axis cs:-5.8852936299194,2.92489388500157)
--(axis cs:-5.54122807304102,3.53381624394747);

\path [draw=color25] (axis cs:-5.54122807304102,3.53381624394747)
--(axis cs:-5.13462435878913,4.1024478548477);

\path [draw=color25] (axis cs:-5.13462435878913,4.1024478548477)
--(axis cs:-4.66963777541708,4.62496570123412);

\path [draw=color25] (axis cs:-4.66963777541708,4.62496570123412)
--(axis cs:-4.15185314207699,5.09502930625037);

\path [draw=color25] (axis cs:-4.15185314207699,5.09502930625037)
--(axis cs:-3.5871226084185,5.50737118051102);

\path [draw=color25] (axis cs:-3.5871226084185,5.50737118051102)
--(axis cs:-2.98169047316204,5.8574302827676);

\path [draw=color25] (axis cs:-2.98169047316204,5.8574302827676)
--(axis cs:-2.34276668949384,6.1410740256059);

\path [draw=color25] (axis cs:-2.34276668949384,6.1410740256059)
--(axis cs:-1.67699897567723,6.35534416728926);

\path [draw=color25] (axis cs:-1.67699897567723,6.35534416728926)
--(axis cs:-0.992376020376748,6.49763784477739);

\path [draw=color25] (axis cs:-0.992376020376748,6.49763784477739)
--(axis cs:-0.296851779368632,6.56638121866723);

\path [draw=color25] (axis cs:-0.296851779368632,6.56638121866723)
--(axis cs:0.402658403702555,6.56084827207018);

\path [draw=color25] (axis cs:0.402658403702555,6.56084827207018)
--(axis cs:1.09728464048197,6.48106565878692);

\path [draw=color25] (axis cs:1.09728464048197,6.48106565878692)
--(axis cs:1.77925802535913,6.32802196501645);

\path [draw=color25] (axis cs:1.77925802535913,6.32802196501645)
--(axis cs:2.44153317085454,6.10327101462572);

\path [draw=color25] (axis cs:2.44153317085454,6.10327101462572)
--(axis cs:3.07599879691495,5.80952769043003);

\path [draw=color25] (axis cs:3.07599879691495,5.80952769043003)
--(axis cs:3.6760186504499,5.44983003824528);

\path [draw=color25] (axis cs:3.6760186504499,5.44983003824528)
--(axis cs:4.23427994785739,5.02852038923924);

\path [draw=color25] (axis cs:4.23427994785739,5.02852038923924)
--(axis cs:4.74461077640822,4.55029566678781);

\path [draw=color25] (axis cs:4.74461077640822,4.55029566678781)
--(axis cs:5.20124213664572,4.02057026247611);

\path [draw=color25] (axis cs:5.20124213664572,4.02057026247611)
--(axis cs:5.59884549321504,3.44560743902339);

\path [draw=color25] (axis cs:5.59884549321504,3.44560743902339)
--(axis cs:5.93325745120483,2.8314512909695);

\path [draw=color25] (axis cs:5.93325745120483,2.8314512909695)
--(axis cs:6.2004627390111,2.18547515611162);

\path [draw=color25] (axis cs:6.2004627390111,2.18547515611162)
--(axis cs:6.39764688513272,1.51444106143819);

\path [draw=color25] (axis cs:6.39764688513272,1.51444106143819)
--(axis cs:6.52244799113312,0.826119530749297);

\path [draw=color25] (axis cs:6.52244799113312,0.826119530749297)
--(axis cs:6.57339293463344,0.129160985211731);

\path [draw=color25] (axis cs:6.57339293463344,0.129160985211731)
--(axis cs:6.55001362207747,-0.569979912015093);

\path [draw=color25] (axis cs:6.55001362207747,-0.569979912015093)
--(axis cs:6.45246498069898,-1.2627892165916);

\path [draw=color25] (axis cs:6.45246498069898,-1.2627892165916)
--(axis cs:6.28209851724439,-1.94050366804064);

\path [draw=color25] (axis cs:6.28209851724439,-1.94050366804064)
--(axis cs:6.04047069895216,-2.59699990753373);

\path [draw=color25] (axis cs:6.04047069895216,-2.59699990753373)
--(axis cs:5.73040924212464,-3.22420367228969);

\path [draw=color25] (axis cs:5.73040924212464,-3.22420367228969)
--(axis cs:5.35574707113348,-3.81450255897225);

\path [draw=color25] (axis cs:5.35574707113348,-3.81450255897225)
--(axis cs:4.92047816012951,-4.36173477734767);

\path [draw=color25] (axis cs:4.92047816012951,-4.36173477734767)
--(axis cs:4.42958772724924,-4.85962608245576);

\path [draw=color25] (axis cs:4.42958772724924,-4.85962608245576)
--(axis cs:3.88859997251722,-5.30258256756851);

\path [draw=color25] (axis cs:3.88859997251722,-5.30258256756851)
--(axis cs:3.30372103153612,-5.68554274226456);

\path [draw=color25] (axis cs:3.30372103153612,-5.68554274226456)
--(axis cs:2.681093625968,-6.0044220834704);

\path [draw=color26] (axis cs:-4.57254032496977,-6.54290605231427)
--(axis cs:-5.12811081819319,-6.11713041846176);

\path [draw=color26] (axis cs:-5.12811081819319,-6.11713041846176)
--(axis cs:-5.6442831215971,-5.6442831215971);

\path [draw=color26] (axis cs:-5.6442831215971,-5.6442831215971)
--(axis cs:-6.11713041846176,-5.12811081819319);

\path [draw=color26] (axis cs:-6.11713041846176,-5.12811081819319)
--(axis cs:-6.54290605231427,-4.57254032496977);

\path [draw=color27] (axis cs:1.42723905002408,-5.82129476421302)
--(axis cs:0.739685099182282,-5.94774700539934);

\path [draw=color27] (axis cs:0.739685099182282,-5.94774700539934)
--(axis cs:0.0427916299561346,-5.993275351661);

\path [draw=color27] (axis cs:0.0427916299561346,-5.993275351661)
--(axis cs:-0.654959666248883,-5.95739468659561);

\path [draw=color27] (axis cs:-0.654959666248883,-5.95739468659561)
--(axis cs:-1.34417442788063,-5.84046775189932);

\path [draw=color27] (axis cs:-1.34417442788063,-5.84046775189932)
--(axis cs:-2.01451905626135,-5.6442831215971);

\path [draw=color27] (axis cs:-2.01451905626135,-5.6442831215971)
--(axis cs:-2.65802006494022,-5.37148029817006);

\path [draw=color27] (axis cs:-2.65802006494022,-5.37148029817006)
--(axis cs:-3.26542654911277,-5.02558666732669);

\path [draw=color27] (axis cs:-3.26542654911277,-5.02558666732669)
--(axis cs:-3.82825666505264,-4.61146765197646);

\path [draw=color27] (axis cs:-3.82825666505264,-4.61146765197646)
--(axis cs:-4.33900864760606,-4.13471201695081);

\path [draw=color27] (axis cs:-4.33900864760606,-4.13471201695081)
--(axis cs:-4.79097365870238,-3.60153615217123);

\path [draw=color27] (axis cs:-4.79097365870238,-3.60153615217123)
--(axis cs:-5.17779252560827,-3.01937346618829);

\path [draw=color27] (axis cs:-5.17779252560827,-3.01937346618829)
--(axis cs:-5.49398685808306,-2.39664528436636);

\path [draw=color27] (axis cs:-5.49398685808306,-2.39664528436636)
--(axis cs:-5.73574504227052,-1.74088545727406);

\path [draw=color27] (axis cs:-5.73574504227052,-1.74088545727406)
--(axis cs:-5.89947864020488,-1.06172526597603);

\path [draw=color27] (axis cs:-5.89947864020488,-1.06172526597603)
--(axis cs:-5.98307769384468,-0.368156126086424);

\path [draw=color27] (axis cs:-5.98307769384468,-0.368156126086424)
--(axis cs:-5.98539183759353,0.33090582937945);

\path [draw=color27] (axis cs:-5.98539183759353,0.33090582937945)
--(axis cs:-5.90641206328578,1.02487227292634);

\path [draw=color27] (axis cs:-5.90641206328578,1.02487227292634)
--(axis cs:-5.74716910515804,1.70521653963499);

\path [draw=color27] (axis cs:-5.74716910515804,1.70521653963499)
--(axis cs:-5.50972608299961,2.36268758186987);

\path [draw=color27] (axis cs:-5.50972608299961,2.36268758186987)
--(axis cs:-5.19773721419621,2.98739868812699);

\path [draw=color17] (axis cs:2.92460201275609,7.53151179429041)
--(axis cs:3.56561715603805,7.24999462825782);

\path [draw=color17] (axis cs:3.56561715603805,7.24999462825782)
--(axis cs:4.1798931369887,6.9140164209026);

\path [draw=color17] (axis cs:4.1798931369887,6.9140164209026)
--(axis cs:4.76283316825101,6.52607308388597);

\path [draw=color17] (axis cs:4.76283316825101,6.52607308388597)
--(axis cs:5.30992433565008,6.08917034549841);

\path [draw=color17] (axis cs:5.30992433565008,6.08917034549841)
--(axis cs:5.81714558388773,5.60653094946069);

\path [draw=color17] (axis cs:5.81714558388773,5.60653094946069)
--(axis cs:6.28067409404564,5.08178975904808);

\path [draw=color17] (axis cs:6.28067409404564,5.08178975904808)
--(axis cs:6.69691470054446,4.51905626134301);

\path [draw=color17] (axis cs:6.69691470054446,4.51905626134301)
--(axis cs:7.06306246475624,3.92232115473868);

\path [draw=color17] (axis cs:7.06306246475624,3.92232115473868)
--(axis cs:7.37608997495685,3.29631146876114);

\path [draw=color17] (axis cs:7.37608997495685,3.29631146876114)
--(axis cs:7.63388008527199,2.64521560085872);

\path [draw=color20] (axis cs:-6.57545338402972,4.9270180381532)
--(axis cs:-6.13215959337471,5.46880474875378);

\path [draw=color20] (axis cs:-6.13215959337471,5.46880474875378)
--(axis cs:-5.6442831215971,5.97096188747731);

\path [draw=color20] (axis cs:-5.6442831215971,5.97096188747731)
--(axis cs:-5.11554032679287,6.42980977292953);

\path [draw=color20] (axis cs:-5.11554032679287,6.42980977292953)
--(axis cs:-4.54959195378447,6.8420250729969);

\path [draw=color28] (axis cs:-0.667894170191984,-5.27317281934782)
--(axis cs:-1.35308947337918,-5.1399896392222);

\path [draw=color28] (axis cs:-1.35308947337918,-5.1399896392222)
--(axis cs:-2.01451905626135,-4.91833030852995);

\path [draw=color29] (axis cs:-2.01451905626135,-4.91833030852995)
--(axis cs:-2.64215845256853,-4.61187055577452);

\path [draw=color28] (axis cs:-2.64215845256853,-4.61187055577452)
--(axis cs:-3.22348997007705,-4.22629395866418);

\path [draw=color28] (axis cs:-3.22348997007705,-4.22629395866418)
--(axis cs:-3.74822593735118,-3.76899364162572);

\path [draw=color28] (axis cs:-3.74822593735118,-3.76899364162572)
--(axis cs:-4.20983790215732,-3.24559306895881);

\path [draw=color30] (axis cs:-3.93990450151153,-2.96232159170316)
--(axis cs:-4.30547387661309,-2.39979510635991);

\path [draw=color30] (axis cs:-4.30547387661309,-2.39979510635991)
--(axis cs:-4.59170373019557,-1.79172750634129);

\path [draw=color30] (axis cs:-4.59170373019557,-1.79172750634129)
--(axis cs:-4.79198897635492,-1.15274274509732);

\path [draw=color30] (axis cs:-4.79198897635492,-1.15274274509732)
--(axis cs:-4.90403300170229,-0.490239842768059);

\path [draw=color30] (axis cs:-4.90403300170229,-0.490239842768059)
--(axis cs:-4.9248993891089,0.182072473453534);

\path [draw=color30] (axis cs:-4.9248993891089,0.182072473453534)
--(axis cs:-4.85453314309086,0.848074666130982);

\path [draw=color30] (axis cs:-4.85453314309086,0.848074666130982)
--(axis cs:-4.69379409692352,1.50064038424097);

\path [draw=color30] (axis cs:-4.69379409692352,1.50064038424097)
--(axis cs:-4.44610817484229,2.12454061761154);

\path [draw=color30] (axis cs:-4.44610817484229,2.12454061761154)
--(axis cs:-4.11613496683623,2.70867139993563);

\path [draw=color30] (axis cs:-4.11613496683623,2.70867139993563)
--(axis cs:-3.7094246772488,3.24307763574337);

\path [draw=color30] (axis cs:-3.7094246772488,3.24307763574337)
--(axis cs:-3.23438773818727,3.71672490923718);

\path [draw=color30] (axis cs:-3.23438773818727,3.71672490923718)
--(axis cs:-2.69807605448848,4.12232886749607);

\path [draw=color30] (axis cs:-2.69807605448848,4.12232886749607)
--(axis cs:-2.1135113812154,4.45019273437167);

\path [draw=color30] (axis cs:-2.1135113812154,4.45019273437167)
--(axis cs:-1.48879306130128,4.69601419194121);

\path [draw=color30] (axis cs:-1.48879306130128,4.69601419194121)
--(axis cs:-0.835259697281909,4.85482261951154);

\path [draw=color30] (axis cs:-0.835259697281909,4.85482261951154)
--(axis cs:-0.169765123307901,4.9230161826224);

\path [draw=color30] (axis cs:-0.169765123307901,4.9230161826224)
--(axis cs:0.501674452082073,4.90011533770793);

\path [draw=color30] (axis cs:0.501674452082073,4.90011533770793)
--(axis cs:1.16393304680289,4.78601954291471);

\path [draw=color30] (axis cs:1.16393304680289,4.78601954291471)
--(axis cs:1.80365725178625,4.58317133305541);

\path [draw=color30] (axis cs:1.80365725178625,4.58317133305541)
--(axis cs:2.41009014135606,4.2951160437618);

\path [draw=color30] (axis cs:2.41009014135606,4.2951160437618)
--(axis cs:2.97147003797657,3.92744727964833);

\path [draw=color30] (axis cs:2.97147003797657,3.92744727964833)
--(axis cs:3.47767594411951,3.48685585277209);

\path [draw=color30] (axis cs:3.47767594411951,3.48685585277209)
--(axis cs:3.91953257616901,2.98120339753029);

\path [draw=color30] (axis cs:3.91953257616901,2.98120339753029)
--(axis cs:4.28809981063423,2.42083292146145);

\path [draw=color30] (axis cs:4.28809981063423,2.42083292146145)
--(axis cs:4.57746406769452,1.81465282946922);

\path [draw=color30] (axis cs:4.57746406769452,1.81465282946922)
--(axis cs:4.78097937275481,1.17742341314389);

\path [draw=color30] (axis cs:4.78097937275481,1.17742341314389)
--(axis cs:4.89653401857727,0.515695216796477);

\path [draw=color30] (axis cs:4.89653401857727,0.515695216796477)
--(axis cs:4.92092443239897,-0.15620359278032);

\path [draw=color30] (axis cs:4.92092443239897,-0.15620359278032)
--(axis cs:4.85401018206433,-0.822445606800764);

\path [draw=color30] (axis cs:4.85401018206433,-0.822445606800764)
--(axis cs:4.69665392378731,-1.47552593024747);

\path [draw=color30] (axis cs:4.69665392378731,-1.47552593024747)
--(axis cs:4.45233968539821,-2.10007987544972);

\path [draw=color30] (axis cs:4.45233968539821,-2.10007987544972)
--(axis cs:4.12538848880709,-2.68565614144037);

\path [draw=color30] (axis cs:4.12538848880709,-2.68565614144037)
--(axis cs:3.72151973503578,-3.22176771426503);

\path [draw=color30] (axis cs:3.72151973503578,-3.22176771426503)
--(axis cs:3.24895314521218,-3.6975292017197);

\path [draw=color30] (axis cs:3.24895314521218,-3.6975292017197)
--(axis cs:2.71479743540014,-4.10550793758815);

\path [draw=color30] (axis cs:2.71479743540014,-4.10550793758815)
--(axis cs:2.13228926581044,-4.43583159705814);

\path [draw=color30] (axis cs:2.13228926581044,-4.43583159705814)
--(axis cs:1.50893671626402,-4.68447174686602);

\path [draw=color30] (axis cs:1.50893671626402,-4.68447174686602)
--(axis cs:0.856156752602843,-4.84624240277455);

\path [draw=color30] (axis cs:0.856156752602843,-4.84624240277455)
--(axis cs:0.163339382940105,-4.91833030852995);

\path [draw=color31] (axis cs:4.52786533131894,3.62222695495533)
--(axis cs:4.93061154971831,3.05113068512767);

\path [draw=color31] (axis cs:4.93061154971831,3.05113068512767)
--(axis cs:5.26148911901773,2.43624679755907);

\path [draw=color31] (axis cs:5.26148911901773,2.43624679755907)
--(axis cs:5.51616818371057,1.78569016660422);

\path [draw=color31] (axis cs:5.51616818371057,1.78569016660422)
--(axis cs:5.69066624054437,1.10966659601261);

\path [draw=color31] (axis cs:5.69066624054437,1.10966659601261)
--(axis cs:5.78266776306776,0.417164182615458);

\path [draw=color31] (axis cs:5.78266776306776,0.417164182615458)
--(axis cs:5.79069402159847,-0.281724798006431);

\path [draw=color31] (axis cs:5.79069402159847,-0.281724798006431)
--(axis cs:5.7146972614327,-0.975695979890771);

\path [draw=color31] (axis cs:5.7146972614327,-0.975695979890771)
--(axis cs:5.55566875918658,-1.65605562787414);

\path [draw=color31] (axis cs:5.55566875918658,-1.65605562787414)
--(axis cs:5.3159335530436,-2.31237166304679);

\path [draw=color31] (axis cs:5.3159335530436,-2.31237166304679)
--(axis cs:4.99926507613782,-2.93458670759856);

\path [draw=color31] (axis cs:4.99926507613782,-2.93458670759856)
--(axis cs:4.60984963782133,-3.51453689120382);

\path [draw=color31] (axis cs:4.60984963782133,-3.51453689120382)
--(axis cs:4.15352272031112,-4.04341070969203);

\path [draw=color31] (axis cs:4.15352272031112,-4.04341070969203)
--(axis cs:3.63685851560012,-4.51358077158408);

\path [draw=color31] (axis cs:3.63685851560012,-4.51358077158408)
--(axis cs:3.06715063520871,-4.91833030852995);

\path [draw=color31] (axis cs:3.06715063520871,-4.91833030852995)
--(axis cs:2.45341533176539,-5.25165705077568);

\path [draw=color32] (axis cs:2.41738711990472,-3.66143718954475)
--(axis cs:1.86374826495033,-3.97167887365238);

\path [draw=color32] (axis cs:1.86374826495033,-3.97167887365238)
--(axis cs:1.27345917087974,-4.19809828669663);

\path [draw=color32] (axis cs:1.27345917087974,-4.19809828669663)
--(axis cs:0.654567523495954,-4.33764548241712);

\path [draw=color33] (axis cs:0.654567523495954,-4.33764548241712)
--(axis cs:0.0242181561016803,-4.3864543878543);

\path [draw=color32] (axis cs:0.0242181561016803,-4.3864543878543)
--(axis cs:-0.608589414583543,-4.34385578734572);

\path [draw=color33] (axis cs:-0.608589414583543,-4.34385578734572)
--(axis cs:-1.28856624319419,-4.1923774954628);

\path [draw=color32] (axis cs:-1.28856624319419,-4.1923774954628)
--(axis cs:-1.93507388801989,-3.93636130570018);

\path [draw=color32] (axis cs:-1.93507388801989,-3.93636130570018)
--(axis cs:-2.48342512407641,-3.6158192504474);

\path [draw=color32] (axis cs:-2.48342512407641,-3.6158192504474)
--(axis cs:-2.9785417715184,-3.22054780898988);

\path [draw=color32] (axis cs:-2.9785417715184,-3.22054780898988)
--(axis cs:-3.41101573728572,-2.75874562257252);

\path [draw=color32] (axis cs:-3.41101573728572,-2.75874562257252)
--(axis cs:-3.7733461799311,-2.23822661509433);

\path [draw=color32] (axis cs:-3.7733461799311,-2.23822661509433)
--(axis cs:-4.05661177870425,-1.67146000325551);

\path [draw=color33] (axis cs:-4.05661177870425,-1.67146000325551)
--(axis cs:-4.25528393351851,-1.0698267055491);

\path [draw=color32] (axis cs:-4.25528393351851,-1.0698267055491)
--(axis cs:-4.36517522784804,-0.446410090186161);

\path [draw=color33] (axis cs:-4.36517522784804,-0.446410090186161)
--(axis cs:-4.38416243630286,0.187775790598941);

\path [draw=color32] (axis cs:-4.38416243630286,0.187775790598941)
--(axis cs:-4.31199955186072,0.815386849633075);

\path [draw=color32] (axis cs:-4.31199955186072,0.815386849633075)
--(axis cs:-4.14956260702517,1.42878129102156);

\path [draw=color34] (axis cs:-4.10842409842721,4.01623489041101)
--(axis cs:-3.59067329375137,4.48492567885222);

\path [draw=color34] (axis cs:-3.59067329375137,4.48492567885222)
--(axis cs:-3.01962076814458,4.88749296048665);

\path [draw=color34] (axis cs:-3.01962076814458,4.88749296048665)
--(axis cs:-2.4043851013831,5.21755073663596);

\path [draw=color34] (axis cs:-2.4043851013831,5.21755073663596)
--(axis cs:-1.75327221874577,5.47066187142024);

\path [draw=color34] (axis cs:-1.75327221874577,5.47066187142024)
--(axis cs:-1.07664141868633,5.64279693792364);

\path [draw=color34] (axis cs:-1.07664141868633,5.64279693792364)
--(axis cs:-0.383946716081438,5.73158785268924);

\path [draw=color34] (axis cs:-0.383946716081438,5.73158785268924)
--(axis cs:0.314887354397779,5.73563956136477);

\path [draw=color34] (axis cs:0.314887354397779,5.73563956136477)
--(axis cs:1.00833478310802,5.65492576293078);

\path [draw=color34] (axis cs:1.00833478310802,5.65492576293078)
--(axis cs:1.68719568633498,5.49058225006002);

\path [draw=color34] (axis cs:1.68719568633498,5.49058225006002)
--(axis cs:2.34119782214156,5.24500907441016);

\path [draw=color34] (axis cs:2.34119782214156,5.24500907441016)
--(axis cs:2.96025226373813,4.92240045473372);

\path [draw=color34] (axis cs:2.96025226373813,4.92240045473372)
--(axis cs:3.53603987839431,4.52673595598545);

\path [draw=color35] (axis cs:-1.78805890418114,-3.24970065001461)
--(axis cs:-2.27306537230322,-2.93067130684472);

\path [draw=color35] (axis cs:-2.27306537230322,-2.93067130684472)
--(axis cs:-2.70447007392515,-2.53759579514213);

\path [draw=color35] (axis cs:-2.70447007392515,-2.53759579514213)
--(axis cs:-3.06730233814668,-2.08402508246898);

\path [draw=color35] (axis cs:-3.06730233814668,-2.08402508246898)
--(axis cs:-3.35592347464313,-1.57707569682357);

\path [draw=color35] (axis cs:-3.35592347464313,-1.57707569682357)
--(axis cs:-3.56091508947175,-1.0330634892601);

\path [draw=color36] (axis cs:-3.56091508947175,-1.0330634892601)
--(axis cs:-3.67858893408609,-0.461745208709724);

\path [draw=color35] (axis cs:-3.67858893408609,-0.461745208709724)
--(axis cs:-3.70522329683261,0.120301265024391);

\path [draw=color36] (axis cs:-3.70522329683261,0.120301265024391)
--(axis cs:-3.64030549510573,0.699451592584811);

\path [draw=color35] (axis cs:-3.64030549510573,0.699451592584811)
--(axis cs:-3.48546714814974,1.26114918781183);

\path [draw=color35] (axis cs:-3.48546714814974,1.26114918781183)
--(axis cs:-3.24440444323074,1.7918504647277);

\path [draw=color35] (axis cs:-3.24440444323074,1.7918504647277)
--(axis cs:-2.92467206109085,2.27621000725583);

\path [draw=color35] (axis cs:-2.92467206109085,2.27621000725583)
--(axis cs:-2.53101212374613,2.706789086176);

\path [draw=color35] (axis cs:-2.53101212374613,2.706789086176)
--(axis cs:-2.07691110250982,3.0687329493674);

\path [draw=color35] (axis cs:-2.07691110250982,3.0687329493674)
--(axis cs:-1.56973354719544,3.3562638041196);

\path [draw=color35] (axis cs:-1.56973354719544,3.3562638041196)
--(axis cs:-1.02535873246906,3.56021816010294);

\path [draw=color35] (axis cs:-1.02535873246906,3.56021816010294)
--(axis cs:-0.454062221902785,3.67671476739861);

\path [draw=color35] (axis cs:-0.454062221902785,3.67671476739861)
--(axis cs:0.127841177910788,3.70215976178054);

\path [draw=color36] (axis cs:0.127841177910788,3.70215976178054)
--(axis cs:0.70661012243246,3.63606077929712);

\path [draw=color35] (axis cs:0.70661012243246,3.63606077929712)
--(axis cs:1.26777041599746,3.48007405720056);

\path [draw=color35] (axis cs:1.26777041599746,3.48007405720056)
--(axis cs:1.7977147011485,3.23794528616442);

\path [draw=color35] (axis cs:1.7977147011485,3.23794528616442)
--(axis cs:2.28123543004189,2.91718727073295);

\path [draw=color35] (axis cs:2.28123543004189,2.91718727073295)
--(axis cs:2.71073302711556,2.52266421400195);

\path [draw=color35] (axis cs:2.71073302711556,2.52266421400195)
--(axis cs:3.07150291067432,2.06778351410332);

\path [draw=color35] (axis cs:3.07150291067432,2.06778351410332)
--(axis cs:3.35762625942249,1.56015877972534);

\path [draw=color35] (axis cs:3.35762625942249,1.56015877972534)
--(axis cs:3.56017079967163,1.01532006182376);

\path [draw=color35] (axis cs:3.56017079967163,1.01532006182376)
--(axis cs:3.67511363156467,0.443984974494537);

\path [draw=color35] (axis cs:3.67511363156467,0.443984974494537)
--(axis cs:3.69898912585577,-0.13779611781422);

\path [draw=color36] (axis cs:3.69898912585577,-0.13779611781422)
--(axis cs:3.63133290067667,-0.716126153700479);

\path [draw=color35] (axis cs:3.63133290067667,-0.716126153700479)
--(axis cs:3.47383155284956,-1.27664810705969);

\path [draw=color35] (axis cs:3.47383155284956,-1.27664810705969)
--(axis cs:3.23029579114437,-1.8056679442507);

\path [draw=color35] (axis cs:3.23029579114437,-1.8056679442507)
--(axis cs:2.90818716068454,-2.28815252131233);

\path [draw=color35] (axis cs:2.90818716068454,-2.28815252131233)
--(axis cs:2.51252114315614,-2.71630716222263);

\path [draw=color35] (axis cs:2.51252114315614,-2.71630716222263)
--(axis cs:2.05661099178803,-3.07561162812042);

\path [draw=color35] (axis cs:2.05661099178803,-3.07561162812042)
--(axis cs:1.54830127537518,-3.36001356500398);

\path [draw=color37] (axis cs:1.54830127537518,-3.36001356500398)
--(axis cs:1.00292546627363,-3.56075950136);

\path [draw=color35] (axis cs:1.00292546627363,-3.56075950136)
--(axis cs:0.431495549760653,-3.67376829384552);

\path [draw=color35] (axis cs:0.431495549760653,-3.67376829384552)
--(axis cs:-0.150180636906724,-3.69569101242777);

\path [draw=color36] (axis cs:-0.150180636906724,-3.69569101242777)
--(axis cs:-0.728013707804656,-3.62609859300489);

\path [draw=color35] (axis cs:-0.728013707804656,-3.62609859300489)
--(axis cs:-1.28856624319419,-3.46642468239565);

\path [draw=color35] (axis cs:-1.28856624319419,-3.46642468239565)
--(axis cs:-1.28856624319419,-3.46642468239565);

\path [draw=color35] (axis cs:-1.28856624319419,-3.46642468239565)
--(axis cs:-1.28856624319419,-3.46642468239565);

\path [draw=color38] (axis cs:2.93622993137345,0.759095955451247)
--(axis cs:3.02297329545493,0.239222796083991);

\path [draw=color39] (axis cs:3.02297329545493,0.239222796083991)
--(axis cs:3.01841500927997,-0.287550607175664);

\path [draw=color38] (axis cs:3.01841500927997,-0.287550607175664)
--(axis cs:2.92265086309994,-0.805942640167087);

\path [draw=color39] (axis cs:2.92265086309994,-0.805942640167087)
--(axis cs:2.73920673422252,-1.29850553382435);

\path [draw=color39] (axis cs:2.73920673422252,-1.29850553382435)
--(axis cs:2.47162413008711,-1.75451655743501);

\path [draw=color39] (axis cs:2.47162413008711,-1.75451655743501)
--(axis cs:2.13128779678849,-2.1547203354629);

\path [draw=color39] (axis cs:2.13128779678849,-2.1547203354629)
--(axis cs:1.72592445920239,-2.49084227475789);

\path [draw=color39] (axis cs:1.72592445920239,-2.49084227475789)
--(axis cs:1.26763366059153,-2.75211394990243);

\path [draw=color39] (axis cs:1.26763366059153,-2.75211394990243)
--(axis cs:0.771384130869739,-2.92982996926506);

\path [draw=color38] (axis cs:0.771384130869739,-2.92982996926506)
--(axis cs:0.252051931630179,-3.01882861690018);

\path [draw=color38] (axis cs:0.252051931630179,-3.01882861690018)
--(axis cs:-0.274379812967446,-3.0165368365563);

\path [draw=color38] (axis cs:-0.274379812967446,-3.0165368365563)
--(axis cs:-0.792963306326678,-2.92299549744254);

\path [draw=color38] (axis cs:-0.792963306326678,-2.92299549744254)
--(axis cs:-1.28856624319419,-2.7404718693285);

\path [draw=color39] (axis cs:-1.28856624319419,-2.7404718693285)
--(axis cs:-1.28856624319419,-2.7404718693285);

\path [draw=color39] (axis cs:-1.28856624319419,-2.7404718693285)
--(axis cs:-1.28856624319419,-2.7404718693285);

\path [draw=color40] (axis cs:2.42301481386617,3.74231830375455)
--(axis cs:2.93314835488757,3.35715693507505);

\path [draw=color40] (axis cs:2.93314835488757,3.35715693507505)
--(axis cs:3.38262969370703,2.90337644120835);

\path [draw=color40] (axis cs:3.38262969370703,2.90337644120835)
--(axis cs:3.79310344827586,2.34119782214156);

\path [draw=color40] (axis cs:3.79310344827586,2.34119782214156)
--(axis cs:4.11182960024589,1.72181300234788);

\path [draw=color41] (axis cs:-1.70971650222222,-2.32217757356921)
--(axis cs:-2.09229264425723,-1.98391807255627);

\path [draw=color41] (axis cs:-2.09229264425723,-1.98391807255627)
--(axis cs:-2.41126501147345,-1.58028443119891);

\path [draw=color41] (axis cs:-2.41126501147345,-1.58028443119891)
--(axis cs:-2.65289717870811,-1.12764334444596);

\path [draw=color42] (axis cs:-2.65289717870811,-1.12764334444596)
--(axis cs:-2.81089914265178,-0.63731102423171);

\path [draw=color41] (axis cs:-2.81089914265178,-0.63731102423171)
--(axis cs:-2.87900969949225,-0.128707664666686);

\path [draw=color42] (axis cs:-2.87900969949225,-0.128707664666686)
--(axis cs:-2.85574185877953,0.384578303971077);

\path [draw=color41] (axis cs:-2.85574185877953,0.384578303971077)
--(axis cs:-2.7404718693285,0.889292196007256);

\path [draw=color42] (axis cs:-2.7404718693285,0.889292196007256)
--(axis cs:-2.7404718693285,0.889292196007256);

\path [draw=color42] (axis cs:-2.7404718693285,0.889292196007256)
--(axis cs:-2.7404718693285,0.889292196007256);

\path [draw=color42] (axis cs:-2.7404718693285,0.889292196007256)
--(axis cs:-2.53835072393024,1.36378461327012);

\path [draw=color42] (axis cs:-2.53835072393024,1.36378461327012)
--(axis cs:-2.25579513485624,1.79349191700814);

\path [draw=color41] (axis cs:-2.25579513485624,1.79349191700814)
--(axis cs:-1.90251548869071,2.16511643790547);

\path [draw=color41] (axis cs:-1.90251548869071,2.16511643790547)
--(axis cs:-1.48682936130918,2.46955939254154);

\path [draw=color41] (axis cs:-1.48682936130918,2.46955939254154)
--(axis cs:-1.02460369736702,2.69474979657753);

\path [draw=color42] (axis cs:-1.02460369736702,2.69474979657753)
--(axis cs:-0.529493168438639,2.8342899747382);

\path [draw=color41] (axis cs:-0.529493168438639,2.8342899747382)
--(axis cs:-0.0171510558361643,2.88364553967821);

\path [draw=color42] (axis cs:-0.0171510558361643,2.88364553967821)
--(axis cs:0.491633317716866,2.84183267735796);

\path [draw=color41] (axis cs:0.491633317716866,2.84183267735796)
--(axis cs:0.989762484322894,2.70928521552255);

\path [draw=color42] (axis cs:0.989762484322894,2.70928521552255)
--(axis cs:1.4523383981676,2.49250640786173);

\path [draw=color41] (axis cs:1.4523383981676,2.49250640786173)
--(axis cs:1.87226873626115,2.19512804036361);

\path [draw=color41] (axis cs:1.87226873626115,2.19512804036361)
--(axis cs:2.23116699332249,1.829732209187);

\path [draw=color41] (axis cs:2.23116699332249,1.829732209187)
--(axis cs:2.52157220010853,1.40349522204224);

\path [draw=color43] (axis cs:-0.987526151075933,-1.86011813817963)
--(axis cs:-1.35076883048682,-1.61511210904002);

\path [draw=color44] (axis cs:-1.35076883048682,-1.61511210904002)
--(axis cs:-1.65805654478697,-1.29687474816495);

\path [draw=color44] (axis cs:-1.65805654478697,-1.29687474816495)
--(axis cs:-1.8875695468625,-0.930687881489551);

\path [draw=color43] (axis cs:-1.8875695468625,-0.930687881489551)
--(axis cs:-2.0396730766959,-0.516369718932323);

\path [draw=color45] (axis cs:-2.0396730766959,-0.516369718932323)
--(axis cs:-2.10200624205437,-0.0798840146908208);

\path [draw=color43] (axis cs:-2.10200624205437,-0.0798840146908208)
--(axis cs:-2.07260001676594,0.356462033683417);

\path [draw=color46] (axis cs:-2.07260001676594,0.356462033683417)
--(axis cs:-1.95199617803315,0.781235590276765);

\path [draw=color46] (axis cs:-1.95199617803315,0.781235590276765)
--(axis cs:-1.74865616784992,1.16653775636233);

\path [draw=color43] (axis cs:-1.74865616784992,1.16653775636233)
--(axis cs:-1.46743650375709,1.50436638936092);

\path [draw=color43] (axis cs:-1.46743650375709,1.50436638936092)
--(axis cs:-1.12169821796436,1.77657047848873);

\path [draw=color43] (axis cs:-1.12169821796436,1.77657047848873)
--(axis cs:-0.728127241218083,1.9703160988892);

\path [draw=color46] (axis cs:-0.728127241218083,1.9703160988892)
--(axis cs:-0.2995977926512,2.07856312430886);

\path [draw=color46] (axis cs:-0.2995977926512,2.07856312430886)
--(axis cs:0.131474775145955,2.09546354286146);

\path [draw=color43] (axis cs:0.131474775145955,2.09546354286146)
--(axis cs:0.565081494032349,2.02157364604137);

\path [draw=color45] (axis cs:0.565081494032349,2.02157364604137)
--(axis cs:0.973491004569224,1.85911775662112);

\path [draw=color43] (axis cs:0.973491004569224,1.85911775662112)
--(axis cs:1.33730081781819,1.61664838086602);

\path [draw=color43] (axis cs:1.33730081781819,1.61664838086602)
--(axis cs:1.64563205722878,1.30065081966758);

\path [draw=color43] (axis cs:1.64563205722878,1.30065081966758)
--(axis cs:1.87638066687257,0.936516147120862);

\path [draw=color43] (axis cs:1.87638066687257,0.936516147120862)
--(axis cs:2.03013134219845,0.523674606260368);

\path [draw=color47] (axis cs:2.03013134219845,0.523674606260368)
--(axis cs:2.09424586481115,0.0877554036426389);

\path [draw=color43] (axis cs:2.09424586481115,0.0877554036426389)
--(axis cs:2.06653822309544,-0.34773102768578);

\path [draw=color46] (axis cs:2.06653822309544,-0.34773102768578)
--(axis cs:1.94762471379283,-0.772098750511514);

\path [draw=color46] (axis cs:1.94762471379283,-0.772098750511514)
--(axis cs:1.74565451462404,-1.15760725315719);

\path [draw=color43] (axis cs:1.74565451462404,-1.15760725315719)
--(axis cs:1.46583860750118,-1.49551447035628);

\path [draw=color43] (axis cs:1.46583860750118,-1.49551447035628)
--(axis cs:1.12141401673928,-1.76793676407944);

\path [draw=color43] (axis cs:1.12141401673928,-1.76793676407944)
--(axis cs:0.728901551570415,-1.96208507387252);

\path [draw=color46] (axis cs:0.728901551570415,-1.96208507387252)
--(axis cs:0.301249558593161,-2.07079494920113);

\path [draw=color46] (axis cs:0.301249558593161,-2.07079494920113)
--(axis cs:-0.128905715940839,-2.08815674783794);

\path [draw=color43] (axis cs:-0.128905715940839,-2.08815674783794)
--(axis cs:-0.562613430127044,-2.01451905626135);

\path [draw=color47] (axis cs:-0.562613430127044,-2.01451905626135)
--(axis cs:-0.562613430127044,-2.01451905626135);

\path [draw=color47] (axis cs:-0.562613430127044,-2.01451905626135)
--(axis cs:-0.562613430127044,-2.01451905626135);

\path [draw=color48] (axis cs:1.07240706543273,-0.915078027686432)
--(axis cs:0.813640028069571,-1.15045557729156);

\path [draw=color48] (axis cs:0.813640028069571,-1.15045557729156)
--(axis cs:0.49191829043294,-1.31958941840016);

\path [draw=color49] (axis cs:0.49191829043294,-1.31958941840016)
--(axis cs:0.134005476683425,-1.40111131489931);

\path [draw=color50] (axis cs:0.134005476683425,-1.40111131489931)
--(axis cs:-0.211710611000857,-1.39085162352902);

\path [draw=color51] (axis cs:-0.211710611000857,-1.39085162352902)
--(axis cs:-0.562613430127044,-1.28856624319419);

\path [draw=color52] (axis cs:-0.562613430127044,-1.28856624319419)
--(axis cs:-0.562613430127044,-1.28856624319419);

\path [draw=color52] (axis cs:-0.562613430127044,-1.28856624319419)
--(axis cs:-0.562613430127044,-1.28856624319419);

\path [draw=color52] (axis cs:-0.562613430127044,-1.28856624319419)
--(axis cs:-0.876493322003126,-1.10047596139813);

\path [draw=color48] (axis cs:-0.876493322003126,-1.10047596139813)
--(axis cs:-1.12086100874232,-0.851351217954338);

\path [draw=color48] (axis cs:-1.12086100874232,-0.851351217954338)
--(axis cs:-1.30349132540053,-0.533152527637924);

\path [draw=color52] (axis cs:-1.30349132540053,-0.533152527637924)
--(axis cs:-1.39696427514971,-0.184659771784737);

\path [draw=color51] (axis cs:-1.39696427514971,-0.184659771784737)
--(axis cs:-1.4007061700577,0.159250892711471);

\path [draw=color50] (axis cs:-1.4007061700577,0.159250892711471)
--(axis cs:-1.31215452379996,0.517557151956543);

\path [draw=color49] (axis cs:-1.31215452379996,0.517557151956543)
--(axis cs:-1.13732023432862,0.835698239433196);

\path [draw=color48] (axis cs:-1.13732023432862,0.835698239433196)
--(axis cs:-0.898845734237833,1.08893538804783);

\path [draw=color53] (axis cs:0.426143299642849,-0.678314335689702)
--(axis cs:0.158777295551852,-0.783545384438884);

\path [draw=color54] (axis cs:0.158777295551852,-0.783545384438884)
--(axis cs:-0.100774758578828,-0.792016281407781);

\path [draw=color54] (axis cs:-0.100774758578828,-0.792016281407781)
--(axis cs:-0.328311538555251,-0.726887500165134);

\path [draw=color55] (axis cs:-0.328311538555251,-0.726887500165134)
--(axis cs:-0.562613430127044,-0.562613430127044);

\path [draw=color56] (axis cs:-0.562613430127044,-0.562613430127044)
--(axis cs:-0.562613430127044,-0.562613430127044);

\path [draw=color56] (axis cs:-0.562613430127044,-0.562613430127044)
--(axis cs:-0.562613430127044,-0.562613430127044);

\path [draw=color56] (axis cs:-0.562613430127044,-0.562613430127044)
--(axis cs:-0.726887500165134,-0.328311538555251);

\path [draw=color55] (axis cs:-0.726887500165134,-0.328311538555251)
--(axis cs:-0.792016281407781,-0.100774758578828);

\path [draw=color54] (axis cs:-0.792016281407781,-0.100774758578828)
--(axis cs:-0.783545384438884,0.158777295551852);

\path [draw=color54] (axis cs:-0.783545384438884,0.158777295551852)
--(axis cs:-0.678314335689702,0.426143299642849);

\path [draw=color57] (axis cs:-0.0359830801440513,1.25966527459624)
--(axis cs:0.289423836389023,1.22575655468335);

\path [draw=color58] (axis cs:0.289423836389023,1.22575655468335)
--(axis cs:0.607794394812721,1.10210371651306);

\path [draw=color59] (axis cs:0.607794394812721,1.10210371651306)
--(axis cs:0.889292196007256,0.889292196007256);

\path [draw=color60] (axis cs:0.889292196007256,0.889292196007256)
--(axis cs:0.889292196007256,0.889292196007256);

\path [draw=color60] (axis cs:0.889292196007256,0.889292196007256)
--(axis cs:0.889292196007256,0.889292196007256);

\path [draw=color60] (axis cs:0.889292196007256,0.889292196007256)
--(axis cs:1.10210371651306,0.607794394812721);

\path [draw=color59] (axis cs:1.10210371651306,0.607794394812721)
--(axis cs:1.22575655468335,0.289423836389023);

\path [draw=color58] (axis cs:1.22575655468335,0.289423836389023)
--(axis cs:1.25966527459624,-0.0359830801440513);

\path [draw=color0, fill=color0] (axis cs:-8.46817836541392,-9.45494388718824)
.. controls (axis cs:-8.48330719399876,-9.44094492423753) and (axis cs:-8.47870012982946,-9.44520791923784) .. (axis cs:-8.454357172906,-9.46773287218917)
(axis cs:-8.28362135455316,-9.92061559579222)
--(axis cs:-8.454357172906,-9.46773287218917)
--(axis cs:-7.98960950301186,-9.60287385166874);

\path [draw=color1, fill=color1] (axis cs:-8.13806492794545,-8.61817109916946)
.. controls (axis cs:-8.15279998177206,-8.60376456402386) and (axis cs:-8.14830870422707,-8.60815570833605) .. (axis cs:-8.12459109531048,-8.63134453210604)
(axis cs:-7.96637153190847,-9.08875031558894)
--(axis cs:-8.12459109531048,-8.63134453210604)
--(axis cs:-7.66373473048295,-8.77921235147418);

\path [draw=color2, fill=color2] (axis cs:-7.870888937769,-7.88424435566367)
.. controls (axis cs:-7.88520065011503,-7.86941887330586) and (axis cs:-7.88083730795462,-7.87393885321157) .. (axis cs:-7.85779891128774,-7.8978042953808)
(axis cs:-7.71286430073475,-8.35959151875384)
--(axis cs:-7.85779891128774,-7.8978042953808)
--(axis cs:-7.40140836625751,-8.05892894096223);

\path [draw=color3, fill=color3] (axis cs:-4.88335071618917,-9.38562073780124)
.. controls (axis cs:-4.90144196077143,-9.37575598723462) and (axis cs:-4.89592594003207,-9.37876374982756) .. (axis cs:-4.86680265397108,-9.39464402558004)
(axis cs:-4.59035474589019,-9.79192230981469)
--(axis cs:-4.86680265397108,-9.39464402558004)
--(axis cs:-4.38311128173483,-9.41185266965611);

\path [draw=color4, fill=color4] (axis cs:-2.79950872922516,-9.68215774424872)
.. controls (axis cs:-2.81918113389695,-9.676031793498) and (axis cs:-2.81318073013874,-9.67790030822817) .. (axis cs:-2.78150751795054,-9.68776328843923)
(axis cs:-2.43253748095886,-10.0231338212664)
--(axis cs:-2.78150751795054,-9.68776328843923)
--(axis cs:-2.30382906949383,-9.60980957854217);

\path [draw=color5, fill=color5] (axis cs:6.46070761542191,-7.62965165298111)
.. controls (axis cs:6.44471541187241,-7.64263598177182) and (axis cs:6.44959790245106,-7.63867180867994) .. (axis cs:6.47535508715788,-7.61775913370547)
(axis cs:6.947863988109,-7.51293156324475)
--(axis cs:6.47535508715788,-7.61775913370547)
--(axis cs:6.67499837135998,-7.17685547066815);

\path [draw=color6, fill=color6] (axis cs:7.22726855159605,-7.87889433013194)
.. controls (axis cs:7.21181685910622,-7.8925278104979) and (axis cs:7.21652760188707,-7.88837138431649) .. (axis cs:7.2414007799386,-7.86642505158771)
(axis cs:7.7092157113821,-7.74231755412987)
--(axis cs:7.2414007799386,-7.86642505158771)
--(axis cs:7.42280374083843,-7.41770860795821);

\path [draw=color7, fill=color7] (axis cs:8.56737815204756,-7.88506444680194)
.. controls (axis cs:8.55315601810629,-7.89997750406155) and (axis cs:8.55749099356152,-7.89543193182536) .. (axis cs:8.58038307841325,-7.87142773009336)
(axis cs:9.03578572244952,-7.70753168739708)
--(axis cs:8.58038307841325,-7.87142773009336)
--(axis cs:8.72250783067799,-7.40876798924658);

\path [draw=color8, fill=color8] (axis cs:8.8956365903675,-8.7113353042598)
.. controls (axis cs:8.8809733119769,-8.72582016521415) and (axis cs:8.8854392696461,-8.72140854769295) .. (axis cs:8.90903446337509,-8.69810045169619)
(axis cs:9.36912294058807,-8.54786039664238)
--(axis cs:8.90903446337509,-8.69810045169619)
--(axis cs:9.06489550565983,-8.23988563689352);

\path [draw=color8, fill=color8] (axis cs:-9.00122125117678,8.60217997006835)
.. controls (axis cs:-8.98673639022244,8.61684324845895) and (axis cs:-8.99114800774364,8.61237729078975) .. (axis cs:-9.01445610374041,8.58878209706076)
(axis cs:-9.47267091854308,8.43292105477605)
--(axis cs:-9.01445610374041,8.58878209706076)
--(axis cs:-9.16469615879424,8.12869361984779);

\path [draw=color7, fill=color7] (axis cs:-8.18351989892914,8.28275016854551)
.. controls (axis cs:-8.16860684166953,8.29697230248677) and (axis cs:-8.17315241390572,8.29263732703154) .. (axis cs:-8.19715661563772,8.26974524217982)
(axis cs:-8.65981635648451,8.12762048991509)
--(axis cs:-8.19715661563772,8.26974524217982)
--(axis cs:-8.36105265833401,7.81434259814355);

\path [draw=color6, fill=color6] (axis cs:-8.15174157237445,6.91803337681594)
.. controls (axis cs:-8.1381080920085,6.93348506930577) and (axis cs:-8.14226451818991,6.92877432652492) .. (axis cs:-8.16421085091869,6.90390114847339)
(axis cs:-8.61292729454819,6.72249818757357)
--(axis cs:-8.16421085091869,6.90390114847339)
--(axis cs:-8.28831834837653,6.4360862170299);

\path [draw=color4, fill=color4] (axis cs:-7.07622770632768,7.24300889523319)
.. controls (axis cs:-7.06120396401383,7.25710166885523) and (axis cs:-7.06579133984877,7.25279855663389) .. (axis cs:-7.08998983383249,7.23009955856917)
(axis cs:-7.5538067700675,7.09179796541747)
--(axis cs:-7.08998983383249,7.23009955856917)
--(axis cs:-7.25763872105215,6.77606505369014);

\path [draw=color5, fill=color5] (axis cs:-8.95921763689722,-4.43654376244614)
.. controls (axis cs:-8.96797681650295,-4.41789599602338) and (axis cs:-8.9653042036794,-4.42358582793863) .. (axis cs:-8.95119979842656,-4.45361325819188)
(axis cs:-8.96306537804976,-4.93746518701612)
--(axis cs:-8.95119979842656,-4.45361325819188)
--(axis cs:-8.5712376031411,-4.75341687918498);

\path [draw=color10, fill=color10] (axis cs:-2.8299144189086,-9.05419058800097)
.. controls (axis cs:-2.84943998457496,-9.04761983656951) and (axis cs:-2.84348111861591,-9.04962511660592) .. (axis cs:-2.81203782103143,-9.0602064281102)
(axis cs:-2.47078210797991,-9.40342358868995)
--(axis cs:-2.81203782103143,-9.0602064281102)
--(axis cs:-2.33271066473672,-8.99313215401683);

\path [draw=color10, fill=color10] (axis cs:-9.49681399492171,1.10482093025005)
.. controls (axis cs:-9.49399222505494,1.12522477156233) and (axis cs:-9.4948540027379,1.11899337215001) .. (axis cs:-9.49939932797057,1.08612673201309)
(axis cs:-9.77311285143734,0.686959614030991)
--(axis cs:-9.49939932797057,1.08612673201309)
--(axis cs:-9.34429374766495,0.627655642450417);

\path [draw=color12, fill=color12] (axis cs:7.7275732085989,4.16593457342628)
.. controls (axis cs:7.73691759116477,4.14757953483848) and (axis cs:7.73406300719007,4.15318675378937) .. (axis cs:7.7190094566748,4.18275623027895)
(axis cs:7.71550233621016,4.66674092126905)
--(axis cs:7.7190094566748,4.18275623027895)
--(axis cs:7.32971743160394,4.47034134850129);

\path [draw=color11, fill=color11] (axis cs:6.1719505350051,7.3705909444393)
.. controls (axis cs:6.18745286533839,7.35703253861808) and (axis cs:6.18271538552772,7.36117595915305) .. (axis cs:6.15773809557309,7.38302120604421)
(axis cs:5.97438039138122,7.83094244166518)
--(axis cs:6.15773809557309,7.38302120604421)
--(axis cs:5.68938648456119,7.5050877840633);

\path [draw=color13, fill=color13] (axis cs:6.9063567161194,7.66729240345662)
.. controls (axis cs:6.92138632396829,7.65319929965225) and (axis cs:6.91680144608887,7.65749849099075) .. (axis cs:6.89260208248115,7.68018997747213)
(axis cs:6.72487007369553,8.13419378168027)
--(axis cs:6.89260208248115,7.68018997747213)
--(axis cs:6.42875983384326,7.81840665296852);

\path [draw=color14, fill=color14] (axis cs:7.94210789899017,8.04181134825991)
.. controls (axis cs:7.95650303831772,8.02706540738965) and (axis cs:7.95211520697191,8.03156016774603) .. (axis cs:7.92894440495274,8.05529562932903)
(axis cs:7.78142906754766,8.51626494092904)
--(axis cs:7.92894440495274,8.05529562932903)
--(axis cs:7.47165975322968,8.21386494636497);

\path [draw=color15, fill=color15] (axis cs:8.28057666838433,8.8671174787238)
.. controls (axis cs:8.29539786104617,8.85279666440906) and (axis cs:8.29088222704604,8.85715984607092) .. (axis cs:8.26702976638396,8.8802070237094)
(axis cs:8.10611612875211,9.33667200838052)
--(axis cs:8.26702976638396,8.8802070237094)
--(axis cs:7.80530959606795,9.02535510440659);

\path [draw=color16, fill=color16] (axis cs:-7.73439889342942,-3.73698729222051)
.. controls (axis cs:-7.74283766347406,-3.71839487430315) and (axis cs:-7.74016324975752,-3.72428718055617) .. (axis cs:-7.72637565227981,-3.75466421097955)
(axis cs:-7.7445550726165,-4.23832006970861)
--(axis cs:-7.72637565227981,-3.75466421097955)
--(axis cs:-7.35035861749857,-4.05940126248634);

\path [draw=color3, fill=color3] (axis cs:-8.15839501841428,-6.7009921726928)
.. controls (axis cs:-8.17115967501622,-6.68481857577681) and (axis cs:-8.16726606869872,-6.68975201198998) .. (axis cs:-8.14671419946179,-6.71579248133232)
(axis cs:-8.04842967905093,-7.18970558945905)
--(axis cs:-8.14671419946179,-6.71579248133232)
--(axis cs:-7.70861300071389,-6.92151272987967);

\path [draw=color17, fill=color17] (axis cs:5.09947940261651,-6.25852741154967)
.. controls (axis cs:5.08332974819207,-6.27101345395875) and (axis cs:5.08845244242665,-6.26705286286617) .. (axis cs:5.11484748532025,-6.24664563827194)
(axis cs:5.58971853818583,-6.15309905010831)
--(axis cs:5.11484748532025,-6.24664563827194)
--(axis cs:5.32493284650869,-5.81062084308129);

\path [draw=color18, fill=color18] (axis cs:7.6430230687782,-5.49575014753935)
.. controls (axis cs:7.63063660245324,-5.51220220117112) and (axis cs:7.6344229864761,-5.5071730192091) .. (axis cs:7.65438222084677,-5.48066260165331)
(axis cs:8.08768069967603,-5.26501031381248)
--(axis cs:7.65438222084677,-5.48066260165331)
--(axis cs:7.74183947787166,-5.00463244588541);

\path [draw=color19, fill=color19] (axis cs:8.47021726868843,9.25735259191008)
.. controls (axis cs:8.48519336608887,9.24319003106517) and (axis cs:8.48063302359612,9.24750264511275) .. (axis cs:8.45653624121019,9.27029043405283)
(axis cs:8.29072791524674,9.72500031963695)
--(axis cs:8.45653624121019,9.27029043405283)
--(axis cs:7.99328333716482,9.41046970463254);

\path [draw=color18, fill=color18] (axis cs:-6.85700006489674,6.44971601187895)
.. controls (axis cs:-6.8425635586843,6.46440748130477) and (axis cs:-6.84697311734913,6.45992004540079) .. (axis cs:-6.87022874089125,6.43625370416699)
(axis cs:-7.32803174232916,6.27918718042253)
--(axis cs:-6.87022874089125,6.43625370416699)
--(axis cs:-7.01925732275843,5.97577138876999);

\path [draw=color20, fill=color20] (axis cs:-8.15539213763624,-0.282720390509075)
.. controls (axis cs:-8.15558410264036,-0.262131739882279) and (axis cs:-8.15552537255721,-0.268430664880324) .. (axis cs:-8.15521594738679,-0.301617165503211)
(axis cs:-8.36762064298829,-0.73651683932829)
--(axis cs:-8.15521594738679,-0.301617165503211)
--(axis cs:-7.93473902568762,-0.732480726279464);

\path [draw=color21, fill=color21] (axis cs:5.66313676382674,4.72147532172944)
.. controls (axis cs:5.67575983754979,4.70544304711834) and (axis cs:5.67174905709186,4.71053704681423) .. (axis cs:5.65110442245293,4.73675732081711)
(axis cs:5.55336776364425,5.21078371937698)
--(axis cs:5.65110442245293,4.73675732081711)
--(axis cs:5.21324130831982,4.94298383290608);

\path [draw=color22, fill=color22] (axis cs:-0.331314099773763,8.29606898215462)
.. controls (axis cs:-0.310724037758844,8.29637825778626) and (axis cs:-0.317019687266512,8.29628369318628) .. (axis cs:-0.350201048296766,8.29578528835467)
(axis cs:-0.786303505285892,8.50570938895957)
--(axis cs:-0.350201048296766,8.29578528835467)
--(axis cs:-0.779801802974161,8.07285778312631);

\path [draw=color23, fill=color23] (axis cs:-6.34177952282327,4.41216103259763)
.. controls (axis cs:-6.32968526802618,4.42859729312868) and (axis cs:-6.33352714749851,4.42337612547548) .. (axis cs:-6.35330516124025,4.39649752963805)
(axis cs:-6.78421090771614,4.17610306813598)
--(axis cs:-6.35330516124025,4.39649752963805)
--(axis cs:-6.43553303992413,3.9195362555561);

\path [draw=color24, fill=color24] (axis cs:-0.788907699406083,-6.62858040431544)
.. controls (axis cs:-0.809079630327775,-6.62554437944797) and (axis cs:-0.802662286960285,-6.6265102371104) .. (axis cs:-0.769655669303614,-6.63147797730273)
(axis cs:-0.37379114381541,-6.90994657242026)
--(axis cs:-0.769655669303614,-6.63147797730273)
--(axis cs:-0.309362077916674,-6.48186751398268);

\path [draw=color25, fill=color25] (axis cs:0.545958982335025,6.5443892124451)
.. controls (axis cs:0.566214133580454,6.54206276864951) and (axis cs:0.55975616435851,6.54280451094738) .. (axis cs:0.526585074669192,6.54661443933871)
(axis cs:0.121210552845973,6.8110477543036)
--(axis cs:0.526585074669192,6.54661443933871)
--(axis cs:0.0718137096033438,6.38097481085907);

\path [draw=color26, fill=color26] (axis cs:-5.74183096482235,-5.53779738029429)
.. controls (axis cs:-5.75561909001381,-5.52274590725662) and (axis cs:-5.75124431350711,-5.52752152611139) .. (axis cs:-5.72870663530227,-5.55212423685862)
(axis cs:-5.59589456963271,-6.01754279710231)
--(axis cs:-5.72870663530227,-5.55212423685862)
--(axis cs:-5.27668454770558,-5.72512572046919);

\path [draw=color27, fill=color27] (axis cs:-4.43224849974874,-4.02471846086225)
.. controls (axis cs:-4.44542770199114,-4.00917116764224) and (axis cs:-4.44122003738119,-4.01413488200515) .. (axis cs:-4.41962550591888,-4.03960960395099)
(axis cs:-4.30481277536885,-4.50979203440791)
--(axis cs:-4.41962550591888,-4.03960960395099)
--(axis cs:-3.97459192322333,-4.22986887778511);

\path [draw=color17, fill=color17] (axis cs:5.41456348476161,5.98960240368887)
.. controls (axis cs:5.42935394696122,5.97552874299752) and (axis cs:5.42466503387747,5.97999041369187) .. (axis cs:5.40049674551035,6.00298741577194)
(axis cs:5.23609139247204,6.45820644096649)
--(axis cs:5.40049674551035,6.00298741577194)
--(axis cs:4.93767831353173,6.14459454845802);

\path [draw=color20, fill=color20] (axis cs:-5.53520410264945,6.06562166853373)
.. controls (axis cs:-5.51978607679378,6.07900157390784) and (axis cs:-5.52467609317066,6.07475797248876) .. (axis cs:-5.54987415178009,6.0528908642765)
(axis cs:-6.01869381790725,5.93263446461667)
--(axis cs:-5.54987415178009,6.0528908642765)
--(axis cs:-5.73496083172853,5.60568129157888);

\path [draw=color29, fill=color29] (axis cs:-2.14430679275358,-4.85495838211788)
.. controls (axis cs:-2.16245838272213,-4.84609543978728) and (axis cs:-2.15644768223938,-4.84903030620049) .. (axis cs:-2.12627469130533,-4.86376298135751)
(axis cs:-1.83223984734078,-5.24820672437002)
--(axis cs:-2.12627469130533,-4.86376298135751)
--(axis cs:-1.64229879051659,-4.85920135199337);

\path [draw=color30, fill=color30] (axis cs:1.93409362280945,4.52121412849787)
.. controls (axis cs:1.94821074472162,4.51450850334735) and (axis cs:1.93803986359814,4.51933966629181) .. (axis cs:1.90358097943901,4.53570761733127)
(axis cs:1.6054210262165,4.91696097574413)
--(axis cs:1.90358097943901,4.53570761733127)
--(axis cs:1.41968232077522,4.52593166980098);

\path [draw=color31, fill=color31] (axis cs:5.68188986778085,-1.11605337797328)
.. controls (axis cs:5.67728303906543,-1.13576242584127) and (axis cs:5.67879627208924,-1.12928847511636) .. (axis cs:5.68642956685229,-1.09663152579853)
(axis cs:5.99572973314607,-0.724358926568653)
--(axis cs:5.68642956685229,-1.09663152579853)
--(axis cs:5.57419158724466,-0.625827833225582);

\path [draw=color32, fill=color32] (axis cs:-2.59620437995126,-3.52578305540837)
.. controls (axis cs:-2.60353123682961,-3.51993373223448) and (axis cs:-2.58984450719272,-3.53086039644657) .. (axis cs:-2.55514419104057,-3.55856304804464)
(axis cs:-2.35187606763155,-3.9978073434117)
--(axis cs:-2.55514419104057,-3.55856304804464)
--(axis cs:-2.08178788070152,-3.65949512653765);

\path [draw=color34, fill=color34] (axis cs:-0.239778066287748,5.73242371544091)
.. controls (axis cs:-0.219400215519193,5.732541862392) and (axis cs:-0.225910657152668,5.7325041160743) .. (axis cs:-0.259309391188175,5.7323104764878)
(axis cs:-0.693457464985547,5.94624722187007)
--(axis cs:-0.259309391188175,5.7323104764878)
--(axis cs:-0.690947631772417,5.51335406467926);

\path [draw=color35, fill=color35] (axis cs:1.39909205892429,3.42007388566695)
.. controls (axis cs:1.39991867334269,3.41969620986431) and (axis cs:1.3762883673757,3.43049277301879) .. (axis cs:1.32820114102332,3.45246357513041)
(axis cs:1.02440320666646,3.82923976345344)
--(axis cs:1.32820114102332,3.45246357513041)
--(axis cs:0.844501429750771,3.43549094063875);

\path [draw=color39, fill=color39] (axis cs:2.02024832785011,-2.24679280027954)
.. controls (axis cs:1.98970092789856,-2.27212230188982) and (axis cs:1.97985218146921,-2.28028875268226) .. (axis cs:1.99070208856207,-2.27129215265686)
(axis cs:2.46210387604234,-2.16159331142716)
--(axis cs:1.99070208856207,-2.27129215265686)
--(axis cs:2.18578408806647,-1.82835141793483);

\path [draw=color40, fill=color40] (axis cs:3.4677108015266,2.78685064834026)
.. controls (axis cs:3.47940565018219,2.770833561269) and (axis cs:3.47524448524143,2.77653262956282) .. (axis cs:3.4552273067043,2.80394785322172)
(axis cs:3.37476209066083,3.28120965769994)
--(axis cs:3.4552273067043,2.80394785322172)
--(axis cs:3.02513873349564,3.02593276307388);

\path [draw=color41, fill=color41] (axis cs:-2.15626273454495,1.89819277079611)
.. controls (axis cs:-2.13056026028779,1.92522990634967) and (axis cs:-2.1233839079497,1.93277890762495) .. (axis cs:-2.13473367753067,1.92083977462195)
(axis cs:-2.58987494172128,1.7562192697093)
--(axis cs:-2.13473367753067,1.92083977462195)
--(axis cs:-2.27612203211491,1.45795446032187);

\path [draw=color45, fill=color45] (axis cs:0.699290283383581,1.96818848316059)
.. controls (axis cs:0.72262227202265,1.95890755588414) and (axis cs:0.720969581750433,1.95956495797979) .. (axis cs:0.694332212566929,1.97016068944754)
(axis cs:0.372088649598746,2.33128749146076)
--(axis cs:0.694332212566929,1.97016068944754)
--(axis cs:0.212084633175438,1.92904192028093);

\path [draw=color48, fill=color48] (axis cs:-0.977557497134033,-0.997444390257071)
.. controls (axis cs:-0.984597386546929,-0.990267456730126) and (axis cs:-0.972808216579986,-1.00228612410232) .. (axis cs:-0.942189987233203,-1.03350039237364)
(axis cs:-0.793569585334071,-1.49411460963801)
--(axis cs:-0.942189987233203,-1.03350039237364)
--(axis cs:-0.484526372282227,-1.19097260121296);

\path [draw=color55, fill=color55] (axis cs:-0.32831153855525,-0.726887500165134)
.. controls (axis cs:-0.367361853817216,-0.699508488492118) and (axis cs:-0.38439565666222,-0.68756572480889) .. (axis cs:-0.379412947090263,-0.691059209115449)
(axis cs:-0.149213334031096,-1.11680751404941)
--(axis cs:-0.379412947090263,-0.691059209115449)
--(axis cs:0.0993054646924048,-0.762348501628491);

\path [draw=color59, fill=color59] (axis cs:0.722840127039202,1.01512947693134)
.. controls (axis cs:0.731407849829464,1.00865230337428) and (axis cs:0.718526478201586,1.01839058292992) .. (axis cs:0.684196012155567,1.04434431559825)
(axis cs:0.469404132902596,1.47806995423828)
--(axis cs:0.684196012155567,1.04434431559825)
--(axis cs:0.208340373691758,1.13274619537989);

\end{axis}

\end{tikzpicture}

==> figures/hybrid_dyn_2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.879430988081507,0.92722798923491,0.971457131872357}
\definecolor{color1}{rgb}{0.882506728181469,0.929196462898885,0.972441368704344}
\definecolor{color2}{rgb}{0.88558246828143,0.93116493656286,0.973425605536332}
\definecolor{color3}{rgb}{0.894809688581315,0.937070357554787,0.976378316032295}
\definecolor{color4}{rgb}{0.9040369088812,0.942975778546713,0.979331026528258}
\definecolor{color5}{rgb}{0.92556708958093,0.956755094194541,0.986220684352172}
\definecolor{color6}{rgb}{0.910188389081123,0.946912725874664,0.981299500192234}
\definecolor{color7}{rgb}{0.817070357554787,0.885890042291426,0.950788158400615}
\definecolor{color8}{rgb}{0.750634371395617,0.847843137254902,0.928212226066897}
\definecolor{color9}{rgb}{0.701422529796232,0.826928104575163,0.910988081507113}
\definecolor{color10}{rgb}{0.647289504036909,0.803921568627451,0.892041522491349}
\definecolor{color11}{rgb}{0.573333333333333,0.766751249519416,0.872372164552095}
\definecolor{color12}{rgb}{0.523137254901961,0.73919261822376,0.861545559400231}
\definecolor{color13}{rgb}{0.466666666666667,0.708189158016148,0.849365628604383}
\definecolor{color14}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color15}{rgb}{0.381776239907728,0.656516724336794,0.824452133794694}
\definecolor{color16}{rgb}{0.346466743560169,0.632402921953095,0.810672818146867}
\definecolor{color17}{rgb}{0.316201460976548,0.611733948481353,0.798861976163014}
\definecolor{color18}{rgb}{0.285936178392926,0.591064975009612,0.787051134179162}
\definecolor{color19}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color20}{rgb}{0.231926182237601,0.545651672433679,0.762614379084967}
\definecolor{color21}{rgb}{0.211626297577855,0.525351787773933,0.752156862745098}
\definecolor{color22}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color23}{rgb}{0.166966551326413,0.480692041522491,0.729150326797386}
\definecolor{color24}{rgb}{0.146666666666667,0.460392156862745,0.718692810457516}
\definecolor{color25}{rgb}{0.127104959630911,0.440184544405998,0.707497116493656}
\definecolor{color26}{rgb}{0.275847750865052,0.584175317185698,0.783114186851211}
\definecolor{color27}{rgb}{0.244106113033449,0.557831603229527,0.768888888888889}
\definecolor{color28}{rgb}{0.219746251441753,0.533471741637832,0.756339869281046}
\definecolor{color29}{rgb}{0.142606689734717,0.456332179930796,0.716601307189543}
\definecolor{color30}{rgb}{0.12402921953095,0.436247597078047,0.704421376393695}
\definecolor{color31}{rgb}{0.162906574394464,0.476632064590542,0.727058823529412}
\definecolor{color32}{rgb}{0.134486735870819,0.448212226066897,0.712418300653595}
\definecolor{color33}{rgb}{0.114801999231065,0.424436755094195,0.69519415609381}
\definecolor{color34}{rgb}{0.44156862745098,0.69440984236832,0.843952326028451}
\definecolor{color35}{rgb}{0.391864667435602,0.663406382160707,0.828389081122645}
\definecolor{color36}{rgb}{0.341422529796232,0.628958093041138,0.808704344482891}
\definecolor{color37}{rgb}{0.290980392156863,0.594509803921569,0.789019607843137}
\definecolor{color38}{rgb}{0.248166089965398,0.561891580161476,0.770980392156863}
\definecolor{color39}{rgb}{0.179146482122261,0.492871972318339,0.735424836601307}
\definecolor{color40}{rgb}{0.120953479430988,0.432310649750096,0.701345636293733}
\definecolor{color41}{rgb}{0.102499038831219,0.408688965782391,0.682891195693964}
\definecolor{color42}{rgb}{0.207566320645905,0.521291810841984,0.750065359477124}
\definecolor{color43}{rgb}{0.171026528258362,0.484752018454441,0.731241830065359}
\definecolor{color44}{rgb}{0.138546712802768,0.452272202998847,0.714509803921569}
\definecolor{color45}{rgb}{0.0932718185313341,0.396878123798539,0.673663975394079}
\definecolor{color46}{rgb}{0.280891964628989,0.587620146097655,0.785082660515186}
\definecolor{color47}{rgb}{0.23598615916955,0.549711649365629,0.764705882352941}
\definecolor{color48}{rgb}{0.195386389850058,0.509111880046136,0.743790849673203}
\definecolor{color49}{rgb}{0.13042675893887,0.444152249134948,0.710326797385621}
\definecolor{color50}{rgb}{0.108650519031142,0.416562860438293,0.689042675893887}
\definecolor{color51}{rgb}{0.087120338331411,0.389004229142637,0.667512495194156}
\definecolor{color52}{rgb}{0.56078431372549,0.759861591695502,0.869665513264129}
\definecolor{color53}{rgb}{0.472941176470588,0.711633986928105,0.850718954248366}
\definecolor{color54}{rgb}{0.396908881199539,0.666851211072664,0.830357554786621}
\definecolor{color55}{rgb}{0.331334102268358,0.622068435217224,0.80476739715494}
\definecolor{color56}{rgb}{0.270803537101115,0.580730488273741,0.781145713187236}
\definecolor{color57}{rgb}{0.223806228373702,0.537531718569781,0.75843137254902}
\definecolor{color58}{rgb}{0.187266435986159,0.500991926182238,0.739607843137255}
\definecolor{color59}{rgb}{0.150726643598616,0.464452133794694,0.72078431372549}
\definecolor{color60}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}
\definecolor{color61}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color62}{rgb}{0.376732026143791,0.653071895424837,0.822483660130719}
\definecolor{color63}{rgb}{0.306113033448674,0.604844290657439,0.794925028835063}
\definecolor{color64}{rgb}{0.199446366782007,0.513171856978085,0.745882352941176}
\definecolor{color65}{rgb}{0.0840445982314494,0.385067281814687,0.664436755094195}
\definecolor{color66}{rgb}{0.0625144175317186,0.357508650519031,0.642906574394464}
\definecolor{color67}{rgb}{0.78163783160323,0.862268358323722,0.938977316416763}
\definecolor{color68}{rgb}{0.74079200307574,0.843660130718954,0.92476739715494}
\definecolor{color69}{rgb}{0.652210688196847,0.806013071895425,0.893763936947328}
\definecolor{color70}{rgb}{0.541960784313726,0.749527104959631,0.86560553633218}
\definecolor{color71}{rgb}{0.422745098039216,0.684075355632449,0.839892349096501}
\definecolor{color72}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color73}{rgb}{0.265759323337178,0.577285659361784,0.77917723952326}
\definecolor{color74}{rgb}{0.215686274509804,0.529411764705882,0.754248366013072}
\definecolor{color75}{rgb}{0.0655901576316802,0.361445597846982,0.645982314494425}
\definecolor{color76}{rgb}{0.0471357170319108,0.337823913879277,0.627527873894656}
\definecolor{color77}{rgb}{0.0563629373317955,0.34963475586313,0.636755094194541}
\definecolor{color78}{rgb}{0.0379084967320261,0.326013071895425,0.618300653594771}
\definecolor{color79}{rgb}{0.637447135717032,0.799738562091503,0.888596693579393}
\definecolor{color80}{rgb}{0.366643598615917,0.646182237600923,0.818546712802768}
\definecolor{color81}{rgb}{0.111726259131103,0.420499807766244,0.692118415993849}
\definecolor{color82}{rgb}{0.0686658977316417,0.365382545174933,0.649058054594387}
\definecolor{color83}{rgb}{0.031757016532103,0.318139177239523,0.612149173394848}
\definecolor{color84}{rgb}{0.059438677431757,0.35357170319108,0.639830834294502}
\definecolor{color85}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color86}{rgb}{0.0313725490196078,0.305974625144175,0.59443291041907}
\definecolor{color87}{rgb}{0.632525951557093,0.797647058823529,0.886874279123414}
\definecolor{color88}{rgb}{0.460392156862745,0.704744329104191,0.8480123029604}
\definecolor{color89}{rgb}{0.260715109573241,0.573840830449827,0.777208765859285}
\definecolor{color90}{rgb}{0.0313725490196078,0.285674740484429,0.564290657439446}
\definecolor{color91}{rgb}{0.891733948481353,0.935101883890811,0.975394079200308}
\definecolor{color92}{rgb}{0.897885428681276,0.939038831218762,0.977362552864283}
\definecolor{color93}{rgb}{0.876355247981546,0.925259515570934,0.970472895040369}
\definecolor{color94}{rgb}{0.686658977316417,0.820653594771242,0.905820838139177}
\definecolor{color95}{rgb}{0.351510957324106,0.635847750865052,0.812641291810842}
\definecolor{color96}{rgb}{0.0809688581314879,0.381130334486736,0.661361014994233}
\definecolor{color97}{rgb}{0.0313725490196078,0.265374855824683,0.534148404459823}
\definecolor{color98}{rgb}{0.681737793156478,0.818562091503268,0.904098423683199}
\definecolor{color99}{rgb}{0.0313725490196078,0.249134948096886,0.510034602076125}
\definecolor{color100}{rgb}{0.840692041522491,0.90163783160323,0.958662053056517}
\definecolor{color101}{rgb}{0.790495963091119,0.868173779315648,0.941930026912726}
\definecolor{color102}{rgb}{0.0313725490196078,0.245074971164937,0.5040061514802}
\definecolor{color103}{rgb}{0.0313725490196078,0.22883506343714,0.479892349096501}
\definecolor{color104}{rgb}{0.745713187235679,0.845751633986928,0.926489811610919}
\definecolor{color105}{rgb}{0.592156862745098,0.777085736255286,0.876432141484045}
\definecolor{color106}{rgb}{0.435294117647059,0.690965013456363,0.842599000384468}
\definecolor{color107}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color108}{rgb}{0.252226066897347,0.565951557093426,0.773071895424837}
\definecolor{color109}{rgb}{0.158846597462514,0.472572087658593,0.724967320261438}
\definecolor{color110}{rgb}{0.0963475586312957,0.40081507112649,0.676739715494041}
\definecolor{color111}{rgb}{0.0748173779315648,0.373256439830834,0.65520953479431}
\definecolor{color112}{rgb}{0.0313725490196078,0.301914648212226,0.588404459823145}
\definecolor{color113}{rgb}{0.0313725490196078,0.28161476355248,0.558262206843522}
\definecolor{color114}{rgb}{0.0313725490196078,0.212595155709343,0.455778546712803}
\definecolor{color115}{rgb}{0.67681660899654,0.816470588235294,0.90237600922722}
\definecolor{color116}{rgb}{0.498039215686275,0.725413302575932,0.856132256824298}
\definecolor{color117}{rgb}{0.227866205305652,0.54159169550173,0.760522875816994}
\definecolor{color118}{rgb}{0.0313725490196078,0.293794694348328,0.576347558631296}
\definecolor{color119}{rgb}{0.0313725490196078,0.273494809688581,0.546205305651672}
\definecolor{color120}{rgb}{0.0313725490196078,0.257254901960784,0.522091503267974}
\definecolor{color121}{rgb}{0.0313725490196078,0.241014994232987,0.497977700884275}
\definecolor{color122}{rgb}{0.0313725490196078,0.22477508650519,0.473863898500577}
\definecolor{color123}{rgb}{0.0313725490196078,0.208535178777393,0.449750096116878}
\definecolor{color124}{rgb}{0.10557477893118,0.412625913110342,0.685966935793925}
\definecolor{color125}{rgb}{0.0440599769319493,0.333886966551326,0.624452133794694}
\definecolor{color126}{rgb}{0.0313725490196078,0.310034602076125,0.600461361014994}
\definecolor{color127}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color128}{rgb}{0.0313725490196078,0.269434832756632,0.540176855055748}
\definecolor{color129}{rgb}{0.0313725490196078,0.253194925028835,0.516063052672049}
\definecolor{color130}{rgb}{0.0313725490196078,0.236955017301038,0.491949250288351}
\definecolor{color131}{rgb}{0.154786620530565,0.468512110726644,0.722875816993464}
\definecolor{color132}{rgb}{0.799354094579008,0.874079200307574,0.944882737408689}
\definecolor{color133}{rgb}{0.567058823529412,0.763306420607459,0.871018838908112}
\definecolor{color134}{rgb}{0.0901960784313726,0.392941176470588,0.670588235294118}
\definecolor{color135}{rgb}{0.0502114571318724,0.341760861207228,0.630603613994618}
\definecolor{color136}{rgb}{0.0313725490196078,0.297854671280277,0.582376009227221}
\definecolor{color137}{rgb}{0.203506343713956,0.517231833910035,0.74797385620915}
\definecolor{color138}{rgb}{0.617254901960784,0.790865051903114,0.881845444059977}
\definecolor{color139}{rgb}{0.535686274509804,0.746082276047674,0.864252210688197}
\definecolor{color140}{rgb}{0.447843137254902,0.697854671280277,0.845305651672434}
\definecolor{color141}{rgb}{0.311157247212611,0.608289119569396,0.796893502499039}
\definecolor{color142}{rgb}{0.175086505190312,0.48881199538639,0.733333333333333}
\definecolor{color143}{rgb}{0.371687812379854,0.64962706651288,0.820515186466744}
\definecolor{color144}{rgb}{0.321245674740484,0.61517877739331,0.80083044982699}
\definecolor{color145}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color146}{rgb}{0.454117647058824,0.701299500192234,0.846658977316417}
\definecolor{color147}{rgb}{0.0313725490196078,0.232895040369089,0.485920799692426}
\definecolor{color148}{rgb}{0.0313725490196078,0.216655132641292,0.461806997308727}
\definecolor{color149}{rgb}{0.18320645905421,0.496931949250288,0.737516339869281}
\definecolor{color150}{rgb}{0.0313725490196078,0.277554786620531,0.552233756247597}
\definecolor{color151}{rgb}{0.831833910034602,0.895732410611303,0.955709342560554}
\definecolor{color152}{rgb}{0.784590542099193,0.864236831987697,0.939961553248751}
\definecolor{color153}{rgb}{0.711264898116109,0.831111111111111,0.91443291041907}
\definecolor{color154}{rgb}{0.406997308727413,0.673740868896578,0.834294502114571}
\definecolor{color155}{rgb}{0.0313725490196078,0.314094579008074,0.606489811610919}
\definecolor{color156}{rgb}{0.627604767397155,0.795555555555556,0.885151864667436}
\definecolor{color157}{rgb}{0.554509803921569,0.756416762783545,0.868312187620146}
\definecolor{color158}{rgb}{0.401953094963476,0.670296039984621,0.832326028450596}
\definecolor{color159}{rgb}{0.356555171088043,0.639292579777009,0.814609765474817}
\definecolor{color160}{rgb}{0.301068819684737,0.601399461745483,0.792956555171088}
\definecolor{color161}{rgb}{0.585882352941177,0.773640907343329,0.875078815840062}
\definecolor{color162}{rgb}{0.529411764705882,0.742637447135717,0.862898885044214}
\definecolor{color163}{rgb}{0.47921568627451,0.715078815840061,0.852072279892349}
\definecolor{color164}{rgb}{0.41204152249135,0.677185697808535,0.836262975778547}
\definecolor{color165}{rgb}{0.755555555555556,0.849934640522876,0.929934640522876}
\definecolor{color166}{rgb}{0.696501345636294,0.824836601307189,0.909265667051134}
\definecolor{color167}{rgb}{0.610980392156863,0.787420222991157,0.880492118415994}
\definecolor{color168}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color169}{rgb}{0.622683583237217,0.793464052287582,0.883429450211457}
\definecolor{color170}{rgb}{0.0717416378316032,0.369319492502883,0.652133794694348}
\definecolor{color171}{rgb}{0.919415609381007,0.95281814686659,0.984252210688197}
\definecolor{color172}{rgb}{0.846597462514418,0.90557477893118,0.960630526720492}
\definecolor{color173}{rgb}{0.778685121107267,0.860299884659746,0.937993079584775}
\definecolor{color174}{rgb}{0.117877739331027,0.428373702422145,0.698269896193772}
\definecolor{color175}{rgb}{0.0532871972318339,0.345697808535179,0.633679354094579}
\definecolor{color176}{rgb}{0.0348327566320646,0.322076124567474,0.61522491349481}
\definecolor{color177}{rgb}{0.822975778546713,0.889826989619377,0.95275663206459}
\definecolor{color178}{rgb}{0.429019607843137,0.687520184544406,0.841245674740484}
\definecolor{color179}{rgb}{0.0313725490196078,0.261314878892734,0.528119953863899}
\definecolor{color180}{rgb}{0.604705882352941,0.7839753940792,0.879138792772011}
\definecolor{color181}{rgb}{0.548235294117647,0.752971933871588,0.866958861976163}

\begin{axis}[
width=4.cm,
height=4.cm,
xmin=-10, xmax=10,
ymin=-10, ymax=10,
ticks=none,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
y label style={yshift=-1.5em},
yticklabel style = {font=\tiny},
xticklabel style = {font=\tiny},
x label style={yshift=0em},
xlabel=${x}_{1}$,
]
\path [draw=color0] (axis cs:-4.0557321057122e-08,-2.37413910753048e-08)
--(axis cs:-6.2042689208397e-08,-3.63185268525967e-08);

\path [draw=color0] (axis cs:-6.2042689208397e-08,-3.63185268525967e-08)
--(axis cs:-9.49099927538555e-08,-5.555847870653e-08);

\path [draw=color0] (axis cs:-9.49099927538555e-08,-5.555847870653e-08)
--(axis cs:-1.45188844058453e-07,-8.49909245204117e-08);

\path [draw=color0] (axis cs:-1.45188844058453e-07,-8.49909245204117e-08)
--(axis cs:-2.22103048841404e-07,-1.30015424204544e-07);

\path [draw=color0] (axis cs:-2.22103048841404e-07,-1.30015424204544e-07)
--(axis cs:-3.39762742385119e-07,-1.98892001535e-07);

\path [draw=color0] (axis cs:-3.39762742385119e-07,-1.98892001535e-07)
--(axis cs:-5.19752921590566e-07,-3.04256515093471e-07);

\path [draw=color0] (axis cs:-5.19752921590566e-07,-3.04256515093471e-07)
--(axis cs:-7.95093262340174e-07,-4.65438828811671e-07);

\path [draw=color0] (axis cs:-7.95093262340174e-07,-4.65438828811671e-07)
--(axis cs:-1.21629563487602e-06,-7.12009047276752e-07);

\path [draw=color0] (axis cs:-1.21629563487602e-06,-7.12009047276752e-07)
--(axis cs:-1.86063057761032e-06,-1.08920246155719e-06);

\path [draw=color0] (axis cs:-1.86063057761032e-06,-1.08920246155719e-06)
--(axis cs:-2.84630267088914e-06,-1.66621849118087e-06);

\path [draw=color0] (axis cs:-2.84630267088914e-06,-1.66621849118087e-06)
--(axis cs:-4.35413525678996e-06,-2.54891616080499e-06);

\path [draw=color0] (axis cs:-4.35413525678996e-06,-2.54891616080499e-06)
--(axis cs:-6.6607425264209e-06,-3.89923543409054e-06);

\path [draw=color0] (axis cs:-6.6607425264209e-06,-3.89923543409054e-06)
--(axis cs:-1.01892743593623e-05,-5.96490755278012e-06);

\path [draw=color0] (axis cs:-1.01892743593623e-05,-5.96490755278012e-06)
--(axis cs:-1.55870428102389e-05,-9.12490558135914e-06);

\path [draw=color0] (axis cs:-1.55870428102389e-05,-9.12490558135914e-06)
--(axis cs:-2.38442705740027e-05,-1.39589742129687e-05);

\path [draw=color0] (axis cs:-2.38442705740027e-05,-1.39589742129687e-05)
--(axis cs:-3.6475745112341e-05,-2.13539962743425e-05);

\path [draw=color0] (axis cs:-3.6475745112341e-05,-2.13539962743425e-05)
--(axis cs:-5.57987016769346e-05,-3.2666712590057e-05);

\path [draw=color0] (axis cs:-5.57987016769346e-05,-3.2666712590057e-05)
--(axis cs:-8.5357910515782e-05,-4.99726525653443e-05);

\path [draw=color0] (axis cs:-8.5357910515782e-05,-4.99726525653443e-05)
--(axis cs:-0.000130575946213796,-7.64469530540879e-05);

\path [draw=color0] (axis cs:-0.000130575946213796,-7.64469530540879e-05)
--(axis cs:-0.000199747923254279,-0.000116946946265628);

\path [draw=color0] (axis cs:-0.000199747923254279,-0.000116946946265628)
--(axis cs:-0.000305563168330636,-0.000178903426816035);

\path [draw=color0] (axis cs:-0.000305563168330636,-0.000178903426816035)
--(axis cs:-0.000467432956895664,-0.000273684161667731);

\path [draw=color0] (axis cs:-0.000467432956895664,-0.000273684161667731)
--(axis cs:-0.000715051301556358,-0.000418679888786855);

\path [draw=color0] (axis cs:-0.000715051301556358,-0.000418679888786855)
--(axis cs:-0.00109384197692464,-0.000640495686187847);

\path [draw=color0] (axis cs:-0.00109384197692464,-0.000640495686187847)
--(axis cs:-0.00167329104277769,-0.000979833574584532);

\path [draw=color0] (axis cs:-0.00167329104277769,-0.000979833574584532)
--(axis cs:-0.00255969376387277,-0.00149896294987961);

\path [draw=color0] (axis cs:-0.00255969376387277,-0.00149896294987961)
--(axis cs:-0.00391565591185739,-0.00229315145555908);

\path [draw=color0] (axis cs:-0.00391565591185739,-0.00229315145555908)
--(axis cs:-0.00598993345181498,-0.00350815926853265);

\path [draw=color0] (axis cs:-0.00598993345181498,-0.00350815926853265)
--(axis cs:-0.00916310952974442,-0.00536702447251258);

\path [draw=color0] (axis cs:-0.00916310952974442,-0.00536702447251258)
--(axis cs:-0.014017579959317,-0.00821111363488747);

\path [draw=color0] (axis cs:-0.014017579959317,-0.00821111363488747)
--(axis cs:-0.0214450199504839,-0.012563175114817);

\path [draw=color0] (axis cs:-0.0214450199504839,-0.012563175114817)
--(axis cs:-0.032812254398161,-0.0192246877657158);

\path [draw=color0] (axis cs:-0.032812254398161,-0.0192246877657158)
--(axis cs:-0.0502203264202397,-0.0294279468754137);

\path [draw=color0] (axis cs:-0.0502203264202397,-0.0294279468754137)
--(axis cs:-0.0769201744380776,-0.0450801126075664);

\path [draw=color0] (axis cs:-0.0769201744380776,-0.0450801126075664)
--(axis cs:-0.118020033838761,-0.0691784029096514);

\path [draw=color1] (axis cs:-0.118020033838761,-0.0691784029096514)
--(axis cs:-0.181842565400569,-0.106605721926611);

\path [draw=color2] (axis cs:-0.181842565400569,-0.106605721926611)
--(axis cs:-0.268183578760009,-0.157289972041388);

\path [draw=color3] (axis cs:-0.268183578760009,-0.157289972041388)
--(axis cs:-0.36277301372702,-0.212961817224048);

\path [draw=color4] (axis cs:-0.36277301372702,-0.212961817224048)
--(axis cs:-0.489152652650759,-0.287545818734364);

\path [draw=color5] (axis cs:-0.489152652650759,-0.287545818734364)
--(axis cs:-0.678531217609542,-0.39961081379905);

\path [draw=color5] (axis cs:-0.678531217609542,-0.39961081379905)
--(axis cs:-0.91351459286467,-0.539566182484956);

\path [draw=color6] (axis cs:-0.91351459286467,-0.539566182484956)
--(axis cs:-0.91351459286467,-0.539566182484956);

\path [draw=color6] (axis cs:-0.91351459286467,-0.539566182484956)
--(axis cs:-1.38849118215557,-0.822213712876117);

\path [draw=color7] (axis cs:-1.38849118215557,-0.822213712876117)
--(axis cs:-1.86551216588381,-1.11104004348045);

\path [draw=color8] (axis cs:-1.86551216588381,-1.11104004348045)
--(axis cs:-2.38089490172275,-1.42989562675364);

\path [draw=color9] (axis cs:-2.38089490172275,-1.42989562675364)
--(axis cs:-2.92882288274956,-1.77920464470012);

\path [draw=color10] (axis cs:-2.92882288274956,-1.77920464470012)
--(axis cs:-3.47824815569566,-2.14348655647115);

\path [draw=color11] (axis cs:-3.47824815569566,-2.14348655647115)
--(axis cs:-4.02782861772779,-2.5252866943139);

\path [draw=color12] (axis cs:-4.02782861772779,-2.5252866943139)
--(axis cs:-4.57708018423468,-2.92831979983939);

\path [draw=color13] (axis cs:-4.57708018423468,-2.92831979983939)
--(axis cs:-5.1143257219323,-3.34786123056731);

\path [draw=color14] (axis cs:-5.1143257219323,-3.34786123056731)
--(axis cs:-5.64186707222182,-3.78915882098324);

\path [draw=color15] (axis cs:-5.64186707222182,-3.78915882098324)
--(axis cs:-6.15523429901022,-4.25226973258977);

\path [draw=color16] (axis cs:-6.15523429901022,-4.25226973258977)
--(axis cs:-6.65075156692361,-4.73708921279552);

\path [draw=color17] (axis cs:-6.65075156692361,-4.73708921279552)
--(axis cs:-7.12655469154799,-5.24476289604318);

\path [draw=color18] (axis cs:-7.12655469154799,-5.24476289604318)
--(axis cs:-7.57874090642969,-5.77338982028743);

\path [draw=color19] (axis cs:-7.57874090642969,-5.77338982028743)
--(axis cs:-8.00684336393195,-6.3241261035644);

\path [draw=color20] (axis cs:-8.00684336393195,-6.3241261035644)
--(axis cs:-8.40829426540018,-6.89470073644034);

\path [draw=color21] (axis cs:-8.40829426540018,-6.89470073644034)
--(axis cs:-8.78253936928953,-7.48450525237553);

\path [draw=color22] (axis cs:-8.78253936928953,-7.48450525237553)
--(axis cs:-9.12872118359066,-8.09157694761407);

\path [draw=color23] (axis cs:-9.12872118359066,-8.09157694761407)
--(axis cs:-9.44678820914359,-8.71434983258137);

\path [draw=color24] (axis cs:-9.44678820914359,-8.71434983258137)
--(axis cs:-9.73684500717471,-9.35068377303789);

\path [draw=color25] (axis cs:-9.73684500717471,-9.35068377303789)
--(axis cs:-10,-10);

\path [draw=color26] (axis cs:-6.68831586372316,-5.50490477346985)
--(axis cs:-7.05575197777492,-6.09618177060802);

\path [draw=color27] (axis cs:-7.05575197777492,-6.09618177060802)
--(axis cs:-7.38828502181944,-6.70904489925345);

\path [draw=color28] (axis cs:-7.38828502181944,-6.70904489925345)
--(axis cs:-7.68576845982217,-7.34049587294083);

\path [draw=color22] (axis cs:-7.68576845982217,-7.34049587294083)
--(axis cs:-7.94926855167558,-7.98853744658332);

\path [draw=color23] (axis cs:-7.94926855167558,-7.98853744658332)
--(axis cs:-8.17969963826163,-8.6496765478424);

\path [draw=color29] (axis cs:-8.17969963826163,-8.6496765478424)
--(axis cs:-8.37853158537207,-9.3205161165128);

\path [draw=color30] (axis cs:-8.37853158537207,-9.3205161165128)
--(axis cs:-8.5480943738657,-10);

\path [draw=color28] (axis cs:-6.38560554668229,-6.58044849467001)
--(axis cs:-6.59636932396242,-7.24611356714294);

\path [draw=color22] (axis cs:-6.59636932396242,-7.24611356714294)
--(axis cs:-6.76984150608572,-7.92432952898263);

\path [draw=color31] (axis cs:-6.76984150608572,-7.92432952898263)
--(axis cs:-6.90890700210798,-8.61131352110386);

\path [draw=color32] (axis cs:-6.90890700210798,-8.61131352110386)
--(axis cs:-7.01661713240322,-9.30363735848753);

\path [draw=color33] (axis cs:-7.01661713240322,-9.30363735848753)
--(axis cs:-7.0961887477314,-10);

\path [draw=color12] (axis cs:-3.66339852719993,-2.77764682662828)
--(axis cs:-4.08026692201277,-3.3222947319833);

\path [draw=color34] (axis cs:-4.08026692201277,-3.3222947319833)
--(axis cs:-4.44310559362458,-3.90273862714186);

\path [draw=color35] (axis cs:-4.44310559362458,-3.90273862714186)
--(axis cs:-4.75481608087167,-4.52256151096173);

\path [draw=color36] (axis cs:-4.75481608087167,-4.52256151096173)
--(axis cs:-5.01194140283897,-5.16878496366506);

\path [draw=color37] (axis cs:-5.01194140283897,-5.16878496366506)
--(axis cs:-5.21775743548437,-5.83442148310745);

\path [draw=color38] (axis cs:-5.21775743548437,-5.83442148310745)
--(axis cs:-5.37709758971627,-6.51439986848707);

\path [draw=color21] (axis cs:-5.37709758971627,-6.51439986848707)
--(axis cs:-5.49489580899571,-7.20340660769075);

\path [draw=color39] (axis cs:-5.49489580899571,-7.20340660769075)
--(axis cs:-5.57628323989555,-7.89893063324626);

\path [draw=color24] (axis cs:-5.57628323989555,-7.89893063324626)
--(axis cs:-5.62572157464618,-8.59805435323912);

\path [draw=color40] (axis cs:-5.62572157464618,-8.59805435323912)
--(axis cs:-5.64722409633907,-9.29871921621752);

\path [draw=color41] (axis cs:-5.64722409633907,-9.29871921621752)
--(axis cs:-5.6442831215971,-10);

\path [draw=color42] (axis cs:-4.86288520418782,-6.50247704854796)
--(axis cs:-4.93389360490125,-7.19878850730003);

\path [draw=color43] (axis cs:-4.93389360490125,-7.19878850730003)
--(axis cs:-4.97046516524753,-7.89835793389015);

\path [draw=color44] (axis cs:-4.97046516524753,-7.89835793389015)
--(axis cs:-4.97745053963608,-8.59918641954262);

\path [draw=color33] (axis cs:-4.97745053963608,-8.59918641954262)
--(axis cs:-4.95894101200117,-9.29991926903514);

\path [draw=color45] (axis cs:-4.95894101200117,-9.29991926903514)
--(axis cs:-4.91833030852995,-10);

\path [draw=color46] (axis cs:-4.16946631109212,-5.11812329126518)
--(axis cs:-4.27641731313878,-5.80762563367285);

\path [draw=color47] (axis cs:-4.27641731313878,-5.80762563367285)
--(axis cs:-4.33891077919482,-6.50417042195664);

\path [draw=color48] (axis cs:-4.33891077919482,-6.50417042195664)
--(axis cs:-4.36393366126618,-7.20354953745679);

\path [draw=color31] (axis cs:-4.36393366126618,-7.20354953745679)
--(axis cs:-4.35741136171387,-7.90406053430872);

\path [draw=color49] (axis cs:-4.35741136171387,-7.90406053430872)
--(axis cs:-4.32415376694767,-8.60415333011565);

\path [draw=color50] (axis cs:-4.32415376694767,-8.60415333011565)
--(axis cs:-4.2680863143257,-9.30290438041283);

\path [draw=color51] (axis cs:-4.2680863143257,-9.30290438041283)
--(axis cs:-4.1923774954628,-10);

\path [draw=color52] (axis cs:-2.9125382290254,-2.51320519066322)
--(axis cs:-3.21843274433288,-3.10397562193596);

\path [draw=color53] (axis cs:-3.21843274433288,-3.10397562193596)
--(axis cs:-3.45624608050543,-3.74880048159463);

\path [draw=color54] (axis cs:-3.45624608050543,-3.74880048159463)
--(axis cs:-3.62462824072585,-4.42484492785248);

\path [draw=color55] (axis cs:-3.62462824072585,-4.42484492785248)
--(axis cs:-3.73172727999694,-5.11521541317558);

\path [draw=color56] (axis cs:-3.73172727999694,-5.11521541317558)
--(axis cs:-3.7882194966396,-5.81288303098087);

\path [draw=color57] (axis cs:-3.7882194966396,-5.81288303098087)
--(axis cs:-3.80322898320474,-6.51328128138432);

\path [draw=color58] (axis cs:-3.80322898320474,-6.51328128138432)
--(axis cs:-3.78416589068548,-7.21377978483282);

\path [draw=color59] (axis cs:-3.78416589068548,-7.21377978483282)
--(axis cs:-3.73683971360203,-7.91342123326418);

\path [draw=color40] (axis cs:-3.73683971360203,-7.91342123326418)
--(axis cs:-3.66581188678165,-8.61132581510427);

\path [draw=color60] (axis cs:-3.66581188678165,-8.61132581510427)
--(axis cs:-3.57471162356165,-9.30691416696664);

\path [draw=color61] (axis cs:-3.57471162356165,-9.30691416696664)
--(axis cs:-3.46642468239565,-10);

\path [draw=color62] (axis cs:-2.75881900767622,-3.77047395759689)
--(axis cs:-2.81079258363434,-4.46636483770031);

\path [draw=color63] (axis cs:-2.81079258363434,-4.46636483770031)
--(axis cs:-2.80974809223442,-5.16525332053437);

\path [draw=color27] (axis cs:-2.80974809223442,-5.16525332053437)
--(axis cs:-2.76776765790606,-5.86423969111565);

\path [draw=color64] (axis cs:-2.76776765790606,-5.86423969111565)
--(axis cs:-2.6935683378032,-6.56134457588261);

\path [draw=color31] (axis cs:-2.6935683378032,-6.56134457588261)
--(axis cs:-2.59354864017936,-7.25554431147638);

\path [draw=color25] (axis cs:-2.59354864017936,-7.25554431147638)
--(axis cs:-2.47244952648462,-7.94649234456975);

\path [draw=color41] (axis cs:-2.47244952648462,-7.94649234456975)
--(axis cs:-2.33386168801788,-8.6340718690877);

\path [draw=color65] (axis cs:-2.33386168801788,-8.6340718690877)
--(axis cs:-2.18051146146815,-9.31848670123869);

\path [draw=color66] (axis cs:-2.18051146146815,-9.31848670123869)
--(axis cs:-2.01451905626135,-10);

\path [draw=color67] (axis cs:-1.41492078453121,-1.16961141095792)
--(axis cs:-1.59723264166575,-1.47864838983824);

\path [draw=color68] (axis cs:-1.59723264166575,-1.47864838983824)
--(axis cs:-1.59723264166575,-1.47864838983824);

\path [draw=color68] (axis cs:-1.59723264166575,-1.47864838983824)
--(axis cs:-1.80041226426085,-1.97333657763862);

\path [draw=color69] (axis cs:-1.80041226426085,-1.97333657763862)
--(axis cs:-1.91811163644542,-2.48966710367118);

\path [draw=color70] (axis cs:-1.91811163644542,-2.48966710367118)
--(axis cs:-1.91811163644542,-2.48966710367118);

\path [draw=color70] (axis cs:-1.91811163644542,-2.48966710367118)
--(axis cs:-1.98336044319761,-3.17313093584611);

\path [draw=color71] (axis cs:-1.98336044319761,-3.17313093584611)
--(axis cs:-1.97413065899654,-3.867798273186);

\path [draw=color72] (axis cs:-1.97413065899654,-3.867798273186)
--(axis cs:-1.91216944969573,-4.56356528032997);

\path [draw=color73] (axis cs:-1.91216944969573,-4.56356528032997)
--(axis cs:-1.81197824867987,-5.25632159903378);

\path [draw=color74] (axis cs:-1.81197824867987,-5.25632159903378)
--(axis cs:-1.68302841906782,-5.94524095951423);

\path [draw=color43] (axis cs:-1.68302841906782,-5.94524095951423)
--(axis cs:-1.53173435996837,-6.63014758248421);

\path [draw=color32] (axis cs:-1.53173435996837,-6.63014758248421)
--(axis cs:-1.36265547813153,-7.31096001774968);

\path [draw=color50] (axis cs:-1.36265547813153,-7.31096001774968)
--(axis cs:-1.17907930934122,-7.9879064750185);

\path [draw=color51] (axis cs:-1.17907930934122,-7.9879064750185)
--(axis cs:-0.983395399554814,-8.66147199350295);

\path [draw=color75] (axis cs:-0.983395399554814,-8.66147199350295)
--(axis cs:-0.777430998697289,-9.33205638673444);

\path [draw=color76] (axis cs:-0.777430998697289,-9.33205638673444)
--(axis cs:-0.562613430127044,-10);

\path [draw=color60] (axis cs:-0.733452876978925,-7.34105689343263)
--(axis cs:-0.522601155550781,-8.01021744017836);

\path [draw=color61] (axis cs:-0.522601155550781,-8.01021744017836)
--(axis cs:-0.301906032823119,-8.67626286917028);

\path [draw=color77] (axis cs:-0.301906032823119,-8.67626286917028)
--(axis cs:-0.0728852030501113,-9.33939445953865);

\path [draw=color78] (axis cs:-0.0728852030501113,-9.33939445953865)
--(axis cs:0.163339382940105,-10);

\path [draw=color79] (axis cs:-1.28478326739041,-1.94309165530442)
--(axis cs:-1.28478326739041,-1.94309165530442);

\path [draw=color79] (axis cs:-1.28478326739041,-1.94309165530442)
--(axis cs:-1.28535923473609,-2.63079599597154);

\path [draw=color13] (axis cs:-1.28535923473609,-2.63079599597154)
--(axis cs:-1.20742322721918,-3.32342609283572);

\path [draw=color80] (axis cs:-1.20742322721918,-3.32342609283572)
--(axis cs:-1.08082646624874,-4.01061434419113);

\path [draw=color46] (axis cs:-1.08082646624874,-4.01061434419113)
--(axis cs:-0.921356412252607,-4.6922491067565);

\path [draw=color57] (axis cs:-0.921356412252607,-4.6922491067565)
--(axis cs:-0.738207624332791,-5.36870770009464);

\path [draw=color39] (axis cs:-0.738207624332791,-5.36870770009464)
--(axis cs:-0.537130579126639,-6.04066868065552);

\path [draw=color44] (axis cs:-0.537130579126639,-6.04066868065552)
--(axis cs:-0.322060059841442,-6.70846532720211);

\path [draw=color81] (axis cs:-0.322060059841442,-6.70846532720211)
--(axis cs:-0.0957775299756936,-7.37241772311324);

\path [draw=color51] (axis cs:-0.0957775299756936,-7.37241772311324)
--(axis cs:0.139796687119379,-8.03313967801242);

\path [draw=color82] (axis cs:0.139796687119379,-8.03313967801242)
--(axis cs:0.383224685225324,-8.69112337033646);

\path [draw=color76] (axis cs:0.383224685225324,-8.69112337033646)
--(axis cs:0.633367531503227,-9.34668423979693);

\path [draw=color83] (axis cs:0.633367531503227,-9.34668423979693)
--(axis cs:0.889292196007256,-10);

\path [draw=color61] (axis cs:0.54946650947864,-7.40384692679121)
--(axis cs:0.807608636550851,-8.05628704501674);

\path [draw=color84] (axis cs:0.807608636550851,-8.05628704501674)
--(axis cs:1.07180494023677,-8.70621612655201);

\path [draw=color85] (axis cs:1.07180494023677,-8.70621612655201)
--(axis cs:1.34123690668313,-9.35402413683933);

\path [draw=color86] (axis cs:1.34123690668313,-9.35402413683933)
--(axis cs:1.61524500907441,-10);

\path [draw=color7] (axis cs:-0.50198708106424,-1.09642723239997)
--(axis cs:-0.50198708106424,-1.09642723239997);

\path [draw=color7] (axis cs:-0.50198708106424,-1.09642723239997)
--(axis cs:-0.428938282997287,-1.60133088183059);

\path [draw=color87] (axis cs:-0.428938282997287,-1.60133088183059)
--(axis cs:-0.428938282997287,-1.60133088183059);

\path [draw=color87] (axis cs:-0.428938282997287,-1.60133088183059)
--(axis cs:-0.258339018432839,-2.27855116028457);

\path [draw=color88] (axis cs:-0.258339018432839,-2.27855116028457)
--(axis cs:-0.0439625356135611,-2.94389257375952);

\path [draw=color16] (axis cs:-0.0439625356135611,-2.94389257375952)
--(axis cs:0.195418518108571,-3.60179503192919);

\path [draw=color89] (axis cs:0.195418518108571,-3.60179503192919)
--(axis cs:0.451296640406934,-4.254471054682);

\path [draw=color21] (axis cs:0.451296640406934,-4.254471054682)
--(axis cs:0.718866095482568,-4.9028875158983);

\path [draw=color31] (axis cs:0.718866095482568,-4.9028875158983)
--(axis cs:0.995115327306522,-5.5475886817669);

\path [draw=color25] (axis cs:0.995115327306522,-5.5475886817669)
--(axis cs:1.27820601316875,-6.18934013476619);

\path [draw=color41] (axis cs:1.27820601316875,-6.18934013476619)
--(axis cs:1.56690632334822,-6.8287993785801);

\path [draw=color61] (axis cs:1.56690632334822,-6.8287993785801)
--(axis cs:1.86021446440964,-7.46622016328918);

\path [draw=color84] (axis cs:1.86021446440964,-7.46622016328918)
--(axis cs:2.15736272102608,-8.10178004511688);

\path [draw=color85] (axis cs:2.15736272102608,-8.10178004511688)
--(axis cs:2.45784530433868,-8.73581156521207);

\path [draw=color86] (axis cs:2.45784530433868,-8.73581156521207)
--(axis cs:2.76123339265431,-9.36851744003419);

\path [draw=color90] (axis cs:2.76123339265431,-9.36851744003419)
--(axis cs:3.06715063520871,-10);

\path [draw=color91] (axis cs:-0.148952863673216,-0.216737238463784)
--(axis cs:-0.151184320078503,-0.298775868496296);

\path [draw=color3] (axis cs:-0.151184320078503,-0.298775868496296)
--(axis cs:-0.136978656246166,-0.437358984382156);

\path [draw=color92] (axis cs:-0.136978656246166,-0.437358984382156)
--(axis cs:-0.0972313952379302,-0.615798101532432);

\path [draw=color93] (axis cs:-0.0972313952379302,-0.615798101532432)
--(axis cs:-0.0972313952379302,-0.615798101532432);

\path [draw=color93] (axis cs:-0.0972313952379302,-0.615798101532432)
--(axis cs:0.0975385555789057,-1.24588148284026);

\path [draw=color94] (axis cs:0.0975385555789057,-1.24588148284026)
--(axis cs:0.362270698561405,-1.88664454665552);

\path [draw=color53] (axis cs:0.362270698561405,-1.88664454665552)
--(axis cs:0.651358467132996,-2.52435052430431);

\path [draw=color95] (axis cs:0.651358467132996,-2.52435052430431)
--(axis cs:0.952535316447188,-3.15727180221318);

\path [draw=color56] (axis cs:0.952535316447188,-3.15727180221318)
--(axis cs:1.26128586538781,-3.78657276538132);

\path [draw=color21] (axis cs:1.26128586538781,-3.78657276538132)
--(axis cs:1.57558610143381,-4.41364411219158);

\path [draw=color23] (axis cs:1.57558610143381,-4.41364411219158)
--(axis cs:1.89396405256752,-5.03881395461967);

\path [draw=color25] (axis cs:1.89396405256752,-5.03881395461967)
--(axis cs:2.21544057427122,-5.66228402833277);

\path [draw=color41] (axis cs:2.21544057427122,-5.66228402833277)
--(axis cs:2.53950418053515,-6.28452581757112);

\path [draw=color96] (axis cs:2.53950418053515,-6.28452581757112)
--(axis cs:2.86570740928176,-6.90573353275975);

\path [draw=color84] (axis cs:2.86570740928176,-6.90573353275975)
--(axis cs:3.1936745549575,-7.52598064386708);

\path [draw=color85] (axis cs:3.1936745549575,-7.52598064386708)
--(axis cs:3.5231739867208,-8.1454367169633);

\path [draw=color86] (axis cs:3.5231739867208,-8.1454367169633)
--(axis cs:3.85401912846491,-8.76422911104066);

\path [draw=color90] (axis cs:3.85401912846491,-8.76422911104066)
--(axis cs:4.18602112726075,-9.38238892768957);

\path [draw=color97] (axis cs:4.18602112726075,-9.38238892768957)
--(axis cs:4.51905626134301,-10);

\path [draw=color98] (axis cs:0.610443493978812,-0.949908573312404)
--(axis cs:0.610443493978812,-0.949908573312404);

\path [draw=color98] (axis cs:0.610443493978812,-0.949908573312404)
--(axis cs:0.970683298383971,-1.54888486781442);

\path [draw=color13] (axis cs:0.970683298383971,-1.54888486781442)
--(axis cs:1.32964679863562,-2.14974375420124);

\path [draw=color95] (axis cs:1.32964679863562,-2.14974375420124)
--(axis cs:1.68814700462677,-2.75200428697037);

\path [draw=color73] (axis cs:1.68814700462677,-2.75200428697037)
--(axis cs:2.04622479360529,-3.35496474962138);

\path [draw=color21] (axis cs:2.04622479360529,-3.35496474962138)
--(axis cs:2.40385794435072,-3.95817776256391);

\path [draw=color23] (axis cs:2.40385794435072,-3.95817776256391)
--(axis cs:2.76128072879477,-4.56179141898219);

\path [draw=color25] (axis cs:2.76128072879477,-4.56179141898219)
--(axis cs:3.11846077296826,-5.16558923953935);

\path [draw=color41] (axis cs:3.11846077296826,-5.16558923953935)
--(axis cs:3.47544263719663,-5.76953373702247);

\path [draw=color61] (axis cs:3.47544263719663,-5.76953373702247)
--(axis cs:3.83229071805661,-6.37365187493393);

\path [draw=color84] (axis cs:3.83229071805661,-6.37365187493393)
--(axis cs:4.18898693359578,-6.97785129564547);

\path [draw=color85] (axis cs:4.18898693359578,-6.97785129564547)
--(axis cs:4.54556149416792,-7.58213533330129);

\path [draw=color86] (axis cs:4.54556149416792,-7.58213533330129)
--(axis cs:4.90204192802834,-8.18651278734518);

\path [draw=color90] (axis cs:4.90204192802834,-8.18651278734518)
--(axis cs:5.25842605699597,-8.79094941704704);

\path [draw=color97] (axis cs:5.25842605699597,-8.79094941704704)
--(axis cs:5.61472563715921,-9.3954400975056);

\path [draw=color99] (axis cs:5.61472563715921,-9.3954400975056)
--(axis cs:5.97096188747731,-10);

\path [draw=color100] (axis cs:0.621190612985199,-0.165166874394332)
--(axis cs:0.621190612985199,-0.165166874394332);

\path [draw=color100] (axis cs:0.621190612985199,-0.165166874394332)
--(axis cs:0.808923376888901,-0.34378604862072);

\path [draw=color101] (axis cs:0.808923376888901,-0.34378604862072)
--(axis cs:0.808923376888901,-0.34378604862072);

\path [draw=color101] (axis cs:0.808923376888901,-0.34378604862072)
--(axis cs:1.14246570332984,-0.709848539264796);

\path [draw=color69] (axis cs:1.14246570332984,-0.709848539264796)
--(axis cs:1.14246570332984,-0.709848539264796);

\path [draw=color69] (axis cs:1.14246570332984,-0.709848539264796)
--(axis cs:1.58121554955278,-1.25274524010445);

\path [draw=color88] (axis cs:1.58121554955278,-1.25274524010445)
--(axis cs:2.00162261105599,-1.81240593162718);

\path [draw=color36] (axis cs:2.00162261105599,-1.81240593162718)
--(axis cs:2.41128323386286,-2.38090697768025);

\path [draw=color89] (axis cs:2.41128323386286,-2.38090697768025)
--(axis cs:2.81374879100578,-2.95501280586493);

\path [draw=color42] (axis cs:2.81374879100578,-2.95501280586493)
--(axis cs:3.21097370004509,-3.53300874875325);

\path [draw=color31] (axis cs:3.21097370004509,-3.53300874875325)
--(axis cs:3.60418041715043,-4.11388570586002);

\path [draw=color30] (axis cs:3.60418041715043,-4.11388570586002)
--(axis cs:3.99422035490358,-4.69704012142491);

\path [draw=color60] (axis cs:3.99422035490358,-4.69704012142491)
--(axis cs:4.38162167345291,-5.2819478227948);

\path [draw=color61] (axis cs:4.38162167345291,-5.2819478227948)
--(axis cs:4.76685822883535,-5.86835775197436);

\path [draw=color77] (axis cs:4.76685822883535,-5.86835775197436)
--(axis cs:5.15024708421225,-6.45601921210484);

\path [draw=color78] (axis cs:5.15024708421225,-6.45601921210484)
--(axis cs:5.53201104804915,-7.04470125096706);

\path [draw=color86] (axis cs:5.53201104804915,-7.04470125096706)
--(axis cs:5.91239597509849,-7.63432708044746);

\path [draw=color90] (axis cs:5.91239597509849,-7.63432708044746)
--(axis cs:6.29154466229108,-8.22474847858021);

\path [draw=color97] (axis cs:6.29154466229108,-8.22474847858021)
--(axis cs:6.66959848760479,-8.81588098376562);

\path [draw=color102] (axis cs:6.66959848760479,-8.81588098376562)
--(axis cs:7.04667699730746,-9.40765736012908);

\path [draw=color103] (axis cs:7.04667699730746,-9.40765736012908)
--(axis cs:7.42286751361161,-10);

\path [draw=color104] (axis cs:1.30423557138604,-0.17080131294653)
--(axis cs:1.30423557138604,-0.17080131294653);

\path [draw=color104] (axis cs:1.30423557138604,-0.17080131294653)
--(axis cs:1.7050383521875,-0.498786481017277);

\path [draw=color105] (axis cs:1.7050383521875,-0.498786481017277)
--(axis cs:1.7050383521875,-0.498786481017277);

\path [draw=color105] (axis cs:1.7050383521875,-0.498786481017277)
--(axis cs:2.20361587565172,-0.986863530753167);

\path [draw=color106] (axis cs:2.20361587565172,-0.986863530753167)
--(axis cs:2.67465067118888,-1.50411199528173);

\path [draw=color107] (axis cs:2.67465067118888,-1.50411199528173)
--(axis cs:3.12857528104799,-2.03810790511721);

\path [draw=color108] (axis cs:3.12857528104799,-2.03810790511721)
--(axis cs:3.5702391081625,-2.58258859719947);

\path [draw=color64] (axis cs:3.5702391081625,-2.58258859719947)
--(axis cs:4.00291464961928,-3.13462316404111);

\path [draw=color109] (axis cs:4.00291464961928,-3.13462316404111)
--(axis cs:4.42850906315346,-3.69218956591233);

\path [draw=color40] (axis cs:4.42850906315346,-3.69218956591233)
--(axis cs:4.84848894380288,-4.25416524907013);

\path [draw=color110] (axis cs:4.84848894380288,-4.25416524907013)
--(axis cs:5.26378519017542,-4.81961225573694);

\path [draw=color111] (axis cs:5.26378519017542,-4.81961225573694)
--(axis cs:5.67517370776755,-5.38795971563762);

\path [draw=color77] (axis cs:5.67517370776755,-5.38795971563762)
--(axis cs:6.08321794564626,-5.95873797878452);

\path [draw=color78] (axis cs:6.08321794564626,-5.95873797878452)
--(axis cs:6.48836293342535,-6.53158809834822);

\path [draw=color112] (axis cs:6.48836293342535,-6.53158809834822)
--(axis cs:6.8909810470735,-7.10624938311509);

\path [draw=color113] (axis cs:6.8909810470735,-7.10624938311509)
--(axis cs:7.29136256422042,-7.68249403961988);

\path [draw=color97] (axis cs:7.29136256422042,-7.68249403961988)
--(axis cs:7.68973617448899,-8.26011926428342);

\path [draw=color102] (axis cs:7.68973617448899,-8.26011926428342)
--(axis cs:8.08632340346281,-8.83900032693504);

\path [draw=color103] (axis cs:8.08632340346281,-8.83900032693504)
--(axis cs:8.48128360430105,-9.41899189345196);

\path [draw=color114] (axis cs:8.48128360430105,-9.41899189345196)
--(axis cs:8.87477313974591,-10);

\path [draw=color67] (axis cs:-1.49417247721072,-0.157609850405727)
--(axis cs:-1.49417247721072,-0.157609850405727);

\path [draw=color67] (axis cs:-1.49417247721072,-0.157609850405727)
--(axis cs:-1.87268017758989,0.0358463988436526);

\path [draw=color115] (axis cs:-1.87268017758989,0.0358463988436526)
--(axis cs:-1.87268017758989,0.0358463988436526);

\path [draw=color115] (axis cs:-1.87268017758989,0.0358463988436526)
--(axis cs:-2.43551216020668,0.423057665124031);

\path [draw=color116] (axis cs:-2.43551216020668,0.423057665124031)
--(axis cs:-2.96603644602334,0.875830537295798);

\path [draw=color62] (axis cs:-2.96603644602334,0.875830537295798)
--(axis cs:-3.46998221817504,1.3611259595089);

\path [draw=color18] (axis cs:-3.46998221817504,1.3611259595089)
--(axis cs:-3.95513938467127,1.86655881037588);

\path [draw=color117] (axis cs:-3.95513938467127,1.86655881037588)
--(axis cs:-4.42627059321805,2.38568425613745);

\path [draw=color39] (axis cs:-4.42627059321805,2.38568425613745)
--(axis cs:-4.88652701168186,2.91477718135135);

\path [draw=color29] (axis cs:-4.88652701168186,2.91477718135135)
--(axis cs:-5.3380952152464,3.45149580373815);

\path [draw=color81] (axis cs:-5.3380952152464,3.45149580373815)
--(axis cs:-5.78253635198231,3.9942489274599);

\path [draw=color51] (axis cs:-5.78253635198231,3.9942489274599)
--(axis cs:-6.22101902099043,4.54191973297719);

\path [draw=color75] (axis cs:-6.22101902099043,4.54191973297719)
--(axis cs:-6.6544027214752,5.09364327728532);

\path [draw=color76] (axis cs:-6.6544027214752,5.09364327728532)
--(axis cs:-7.08341460119398,5.6488310385972);

\path [draw=color83] (axis cs:-7.08341460119398,5.6488310385972)
--(axis cs:-7.50859397331432,6.20697341960157);

\path [draw=color118] (axis cs:-7.50859397331432,6.20697341960157)
--(axis cs:-7.930409666458,6.76770515544781);

\path [draw=color119] (axis cs:-7.930409666458,6.76770515544781)
--(axis cs:-8.34922439016506,7.33070012957642);

\path [draw=color120] (axis cs:-8.34922439016506,7.33070012957642)
--(axis cs:-8.76534308167153,7.89569264084954);

\path [draw=color121] (axis cs:-8.76534308167153,7.89569264084954)
--(axis cs:-9.17903877159634,8.46248268974562);

\path [draw=color122] (axis cs:-9.17903877159634,8.46248268974562)
--(axis cs:-9.59052138787792,9.03087069671623);

\path [draw=color123] (axis cs:-9.59052138787792,9.03087069671623)
--(axis cs:-10,9.60072595281306);

\path [draw=color72] (axis cs:-3.55619767704426,0.761413074408003)
--(axis cs:-4.08129707227084,1.22413231690459);

\path [draw=color89] (axis cs:-4.08129707227084,1.22413231690459)
--(axis cs:-4.58716559701188,1.70886288240043);

\path [draw=color21] (axis cs:-4.58716559701188,1.70886288240043)
--(axis cs:-5.07830125603372,2.20926102262449);

\path [draw=color23] (axis cs:-5.07830125603372,2.20926102262449)
--(axis cs:-5.55758419597921,2.72119674673677);

\path [draw=color49] (axis cs:-5.55758419597921,2.72119674673677)
--(axis cs:-6.02729796117877,3.24217616926821);

\path [draw=color124] (axis cs:-6.02729796117877,3.24217616926821)
--(axis cs:-6.48898786508569,3.77032233999198);

\path [draw=color96] (axis cs:-6.48898786508569,3.77032233999198)
--(axis cs:-6.94393703925677,4.30440072395005);

\path [draw=color66] (axis cs:-6.94393703925677,4.30440072395005)
--(axis cs:-7.39306547632102,4.84340205818879);

\path [draw=color125] (axis cs:-7.39306547632102,4.84340205818879)
--(axis cs:-7.83715609633759,5.38661336247777);

\path [draw=color126] (axis cs:-7.83715609633759,5.38661336247777)
--(axis cs:-8.2768095722761,5.93343777759618);

\path [draw=color127] (axis cs:-8.2768095722761,5.93343777759618)
--(axis cs:-8.71253152426029,6.48341330212687);

\path [draw=color128] (axis cs:-8.71253152426029,6.48341330212687)
--(axis cs:-9.14474404830893,7.0361668692164);

\path [draw=color129] (axis cs:-9.14474404830893,7.0361668692164)
--(axis cs:-9.57379962924512,7.59138797074937);

\path [draw=color130] (axis cs:-9.57379962924512,7.59138797074937)
--(axis cs:-10,8.14882032667876);

\path [draw=color131] (axis cs:-5.78714800103283,1.99846623197112)
--(axis cs:-6.28530977445504,2.49202838593527);

\path [draw=color40] (axis cs:-6.28530977445504,2.49202838593527)
--(axis cs:-6.77318835018727,2.99597670234646);

\path [draw=color110] (axis cs:-6.77318835018727,2.99597670234646)
--(axis cs:-7.25235648386468,3.50829995636898);

\path [draw=color111] (axis cs:-7.25235648386468,3.50829995636898)
--(axis cs:-7.7240819189351,4.02756323916736);

\path [draw=color77] (axis cs:-7.7240819189351,4.02756323916736)
--(axis cs:-8.18935798222274,4.55266925286046);

\path [draw=color78] (axis cs:-8.18935798222274,4.55266925286046)
--(axis cs:-8.64898312151175,5.08276466246037);

\path [draw=color86] (axis cs:-8.64898312151175,5.08276466246037)
--(axis cs:-9.10361896446801,5.61718373077434);

\path [draw=color90] (axis cs:-9.10361896446801,5.61718373077434)
--(axis cs:-9.55380396668555,6.15537895619768);

\path [draw=color97] (axis cs:-9.55380396668555,6.15537895619768)
--(axis cs:-10,6.69691470054446);

\path [draw=color132] (axis cs:-1.66956743479495,-0.67751132972108)
--(axis cs:-2.09122114663323,-0.706335558515592);

\path [draw=color68] (axis cs:-2.09122114663323,-0.706335558515592)
--(axis cs:-2.58857296270421,-0.662081359765585);

\path [draw=color69] (axis cs:-2.58857296270421,-0.662081359765585)
--(axis cs:-3.08095999369022,-0.538451152308188);

\path [draw=color133] (axis cs:-3.08095999369022,-0.538451152308188)
--(axis cs:-3.08095999369022,-0.538451152308188);

\path [draw=color133] (axis cs:-3.08095999369022,-0.538451152308188)
--(axis cs:-3.72482768648109,-0.282798156881221);

\path [draw=color106] (axis cs:-3.72482768648109,-0.282798156881221)
--(axis cs:-4.33715434070229,0.0476558246984187);

\path [draw=color16] (axis cs:-4.33715434070229,0.0476558246984187)
--(axis cs:-4.92280299822183,0.428005073805817);

\path [draw=color56] (axis cs:-4.92280299822183,0.428005073805817)
--(axis cs:-5.48666556027687,0.843293904187577);

\path [draw=color28] (axis cs:-5.48666556027687,0.843293904187577)
--(axis cs:-6.03178354948287,1.28333493917955);

\path [draw=color39] (axis cs:-6.03178354948287,1.28333493917955)
--(axis cs:-6.56172846509148,1.74225177353588);

\path [draw=color44] (axis cs:-6.56172846509148,1.74225177353588)
--(axis cs:-7.07893152288161,2.21583848670034);

\path [draw=color81] (axis cs:-7.07893152288161,2.21583848670034)
--(axis cs:-7.58532715371974,2.70115281709427);

\path [draw=color134] (axis cs:-7.58532715371974,2.70115281709427)
--(axis cs:-8.08248575277734,3.1960956761064);

\path [draw=color82] (axis cs:-8.08248575277734,3.1960956761064)
--(axis cs:-8.57160625260721,3.69903863977281);

\path [draw=color135] (axis cs:-8.57160625260721,3.69903863977281)
--(axis cs:-9.05371915171048,4.20879042309291);

\path [draw=color83] (axis cs:-9.05371915171048,4.20879042309291)
--(axis cs:-9.52961437266443,4.72435944997429);

\path [draw=color136] (axis cs:-9.52961437266443,4.72435944997429)
--(axis cs:-10,5.24500907441016);

\path [draw=color38] (axis cs:-5.71781934161066,0.186256437528732)
--(axis cs:-6.3001316069793,0.575114344711089);

\path [draw=color137] (axis cs:-6.3001316069793,0.575114344711089)
--(axis cs:-6.86502499720622,0.990228052619226);

\path [draw=color31] (axis cs:-6.86502499720622,0.990228052619226)
--(axis cs:-7.41456489496085,1.42536152893917);

\path [draw=color25] (axis cs:-7.41456489496085,1.42536152893917)
--(axis cs:-7.9513004218307,1.87668560290706);

\path [draw=color124] (axis cs:-7.9513004218307,1.87668560290706)
--(axis cs:-8.47685138184734,2.34108035069162);

\path [draw=color65] (axis cs:-8.47685138184734,2.34108035069162)
--(axis cs:-8.99274081474436,2.81637258178155);

\path [draw=color66] (axis cs:-8.99274081474436,2.81637258178155)
--(axis cs:-9.50012751064038,3.30082447364083);

\path [draw=color125] (axis cs:-9.50012751064038,3.30082447364083)
--(axis cs:-10,3.79310344827586);

\path [draw=color30] (axis cs:-7.87469493138401,1.23674838610506)
--(axis cs:-8.42153686779898,1.67574120190515);

\path [draw=color60] (axis cs:-8.42153686779898,1.67574120190515)
--(axis cs:-8.95717278180515,2.12859538183879);

\path [draw=color61] (axis cs:-8.95717278180515,2.12859538183879)
--(axis cs:-9.48293052299474,2.59297692449278);

\path [draw=color84] (axis cs:-9.48293052299474,2.59297692449278)
--(axis cs:-10,3.06715063520871);

\path [draw=color138] (axis cs:-3.17354323295133,-1.2646616013832)
--(axis cs:-3.79633251391307,-1.29574225069787);

\path [draw=color139] (axis cs:-3.79633251391307,-1.29574225069787)
--(axis cs:-4.47738790536466,-1.24226600043797);

\path [draw=color140] (axis cs:-4.47738790536466,-1.24226600043797)
--(axis cs:-5.1522954805048,-1.10503826376959);

\path [draw=color62] (axis cs:-5.1522954805048,-1.10503826376959)
--(axis cs:-5.8139323593267,-0.897940577300204);

\path [draw=color141] (axis cs:-5.8139323593267,-0.897940577300204)
--(axis cs:-6.45982215825585,-0.63447398437981);

\path [draw=color19] (axis cs:-6.45982215825585,-0.63447398437981)
--(axis cs:-7.08833819752949,-0.326646497325001);

\path [draw=color21] (axis cs:-7.08833819752949,-0.326646497325001)
--(axis cs:-7.69910313722737,0.0156561931115213);

\path [draw=color142] (axis cs:-7.69910313722737,0.0156561931115213)
--(axis cs:-8.29399912577709,0.38558730485099);

\path [draw=color29] (axis cs:-8.29399912577709,0.38558730485099)
--(axis cs:-8.87491420853128,0.778076655195733);

\path [draw=color33] (axis cs:-8.87491420853128,0.778076655195733)
--(axis cs:-9.44305172073968,1.18893012819932);

\path [draw=color45] (axis cs:-9.44305172073968,1.18893012819932)
--(axis cs:-10,1.61524500907441);

\path [draw=color140] (axis cs:-4.78206402943416,-1.65234784009958)
--(axis cs:-5.47574461685905,-1.60804819351662);

\path [draw=color15] (axis cs:-5.47574461685905,-1.60804819351662)
--(axis cs:-6.16385040085104,-1.49370148097957);

\path [draw=color107] (axis cs:-6.16385040085104,-1.49370148097957)
--(axis cs:-6.84014658757121,-1.31874607308658);

\path [draw=color56] (axis cs:-6.84014658757121,-1.31874607308658)
--(axis cs:-7.50084569708052,-1.09338931621985);

\path [draw=color117] (axis cs:-7.50084569708052,-1.09338931621985)
--(axis cs:-8.14647209798517,-0.826036919734756);

\path [draw=color22] (axis cs:-8.14647209798517,-0.826036919734756)
--(axis cs:-8.77824398908246,-0.52346891247393);

\path [draw=color109] (axis cs:-8.77824398908246,-0.52346891247393)
--(axis cs:-9.39598332523174,-0.191954073512573);

\path [draw=color25] (axis cs:-9.39598332523174,-0.191954073512573)
--(axis cs:-10,0.163339382940105);

\path [draw=color143] (axis cs:-5.93819165763996,-2.14029957532984)
--(axis cs:-6.62791103406544,-2.122703717101);

\path [draw=color144] (axis cs:-6.62791103406544,-2.122703717101)
--(axis cs:-7.31702124507311,-2.04869397971726);

\path [draw=color46] (axis cs:-7.31702124507311,-2.04869397971726)
--(axis cs:-8.00129461212103,-1.92276020256418);

\path [draw=color145] (axis cs:-8.00129461212103,-1.92276020256418)
--(axis cs:-8.67787315111489,-1.75031533354063);

\path [draw=color42] (axis cs:-8.67787315111489,-1.75031533354063)
--(axis cs:-9.3447631695625,-1.53701095524612);

\path [draw=color142] (axis cs:-9.3447631695625,-1.53701095524612)
--(axis cs:-10,-1.28856624319419);

\path [draw=color54] (axis cs:-5.84894842905135,-2.63593417544742)
--(axis cs:-6.53338405420206,-2.76487171065762);

\path [draw=color95] (axis cs:-6.53338405420206,-2.76487171065762)
--(axis cs:-7.22173139460411,-2.84869656498349);

\path [draw=color141] (axis cs:-7.22173139460411,-2.84869656498349)
--(axis cs:-7.91520309554357,-2.88733094136979);

\path [draw=color26] (axis cs:-7.91520309554357,-2.88733094136979)
--(axis cs:-8.61124762758296,-2.88107839646597);

\path [draw=color27] (axis cs:-8.61124762758296,-2.88107839646597)
--(axis cs:-9.30681664440909,-2.83137482444073);

\path [draw=color74] (axis cs:-9.30681664440909,-2.83137482444073)
--(axis cs:-10,-2.7404718693285);

\path [draw=color17] (axis cs:-7.23453954388433,-3.21182213381551)
--(axis cs:-7.91631313066555,-3.33148306676472);

\path [draw=color18] (axis cs:-7.91631313066555,-3.33148306676472)
--(axis cs:-8.60651182625183,-3.41432871903867);

\path [draw=color19] (axis cs:-8.60651182625183,-3.41432871903867)
--(axis cs:-9.30176725532039,-3.45930424617399);

\path [draw=color20] (axis cs:-9.30176725532039,-3.45930424617399)
--(axis cs:-10,-3.46642468239565);

\path [draw=color17] (axis cs:-7.3982957006216,-3.93674806434451)
--(axis cs:-8.03687425157464,-4.20372458303438);

\path [draw=color18] (axis cs:-8.03687425157464,-4.20372458303438)
--(axis cs:-8.68254279981867,-4.45688402799405);

\path [draw=color89] (axis cs:-8.68254279981867,-4.45688402799405)
--(axis cs:-9.33735213494468,-4.69568605660637);

\path [draw=color27] (axis cs:-9.33735213494468,-4.69568605660637)
--(axis cs:-10,-4.91833030852995);

\path [draw=color37] (axis cs:-7.7315018222051,-4.75438072827893)
--(axis cs:-8.30576388765181,-5.14822561710574);

\path [draw=color73] (axis cs:-8.30576388765181,-5.14822561710574)
--(axis cs:-8.87437228339547,-5.54770624021708);

\path [draw=color27] (axis cs:-8.87437228339547,-5.54770624021708)
--(axis cs:-9.43974678681171,-5.95524253396063);

\path [draw=color117] (axis cs:-9.43974678681171,-5.95524253396063)
--(axis cs:-10,-6.37023593466425);

\path [draw=color87] (axis cs:1.98293433942129,-0.166322149644698)
--(axis cs:1.98293433942129,-0.166322149644698);

\path [draw=color87] (axis cs:1.98293433942129,-0.166322149644698)
--(axis cs:2.53096423711836,-0.584757412912783);

\path [draw=color146] (axis cs:2.53096423711836,-0.584757412912783)
--(axis cs:3.04882667814834,-1.05538097931281);

\path [draw=color95] (axis cs:3.04882667814834,-1.05538097931281)
--(axis cs:3.54227216836786,-1.55212920649075);

\path [draw=color73] (axis cs:3.54227216836786,-1.55212920649075)
--(axis cs:4.01903644696034,-2.06615563796148);

\path [draw=color21] (axis cs:4.01903644696034,-2.06615563796148)
--(axis cs:4.48298545893619,-2.59189494793045);

\path [draw=color23] (axis cs:4.48298545893619,-2.59189494793045)
--(axis cs:4.93710072515864,-3.12647608759961);

\path [draw=color49] (axis cs:4.93710072515864,-3.12647608759961)
--(axis cs:5.38323151507474,-3.6678060859109);

\path [draw=color124] (axis cs:5.38323151507474,-3.6678060859109)
--(axis cs:5.82283454950675,-4.21458948132073);

\path [draw=color96] (axis cs:5.82283454950675,-4.21458948132073)
--(axis cs:6.25691293306684,-4.76579384142952);

\path [draw=color66] (axis cs:6.25691293306684,-4.76579384142952)
--(axis cs:6.68628185953695,-5.32070497401383);

\path [draw=color125] (axis cs:6.68628185953695,-5.32070497401383)
--(axis cs:7.11157172962557,-5.87876334995379);

\path [draw=color126] (axis cs:7.11157172962557,-5.87876334995379)
--(axis cs:7.53329477985806,-6.43953966463975);

\path [draw=color127] (axis cs:7.53329477985806,-6.43953966463975)
--(axis cs:7.95186839868154,-7.00269087909258);

\path [draw=color128] (axis cs:7.95186839868154,-7.00269087909258)
--(axis cs:8.36763665093489,-7.56793704380657);

\path [draw=color129] (axis cs:8.36763665093489,-7.56793704380657)
--(axis cs:8.78087422541086,-8.1350288779607);

\path [draw=color147] (axis cs:8.78087422541086,-8.1350288779607)
--(axis cs:9.19183880186153,-8.70379246635369);

\path [draw=color148] (axis cs:9.19183880186153,-8.70379246635369)
--(axis cs:9.60072595281306,-9.27404718693285);

\path [draw=color38] (axis cs:4.16348888996233,-1.40564428696783)
--(axis cs:4.66125713339662,-1.89900040582977);

\path [draw=color48] (axis cs:4.66125713339662,-1.89900040582977)
--(axis cs:5.14540911370216,-2.40613753430666);

\path [draw=color131] (axis cs:5.14540911370216,-2.40613753430666)
--(axis cs:5.6186845063376,-2.92367498699985);

\path [draw=color40] (axis cs:5.6186845063376,-2.92367498699985)
--(axis cs:6.08307017449836,-3.44937576609762);

\path [draw=color110] (axis cs:6.08307017449836,-3.44937576609762)
--(axis cs:6.54001201582035,-3.98163829157379);

\path [draw=color111] (axis cs:6.54001201582035,-3.98163829157379)
--(axis cs:6.99065092962269,-4.51933674138069);

\path [draw=color77] (axis cs:6.99065092962269,-4.51933674138069)
--(axis cs:7.43584786700706,-5.06158912030896);

\path [draw=color78] (axis cs:7.43584786700706,-5.06158912030896)
--(axis cs:7.87631332880779,-5.60774294895053);

\path [draw=color112] (axis cs:7.87631332880779,-5.60774294895053)
--(axis cs:8.31260675297475,-6.15726358262481);

\path [draw=color90] (axis cs:8.31260675297475,-6.15726358262481)
--(axis cs:8.74518630785447,-6.70971777419245);

\path [draw=color97] (axis cs:8.74518630785447,-6.70971777419245)
--(axis cs:9.17445199560842,-7.26477472768631);

\path [draw=color102] (axis cs:9.17445199560842,-7.26477472768631)
--(axis cs:9.60072595281306,-7.82214156079855);

\path [draw=color149] (axis cs:5.36219802622217,-1.69591065063655)
--(axis cs:5.86639251062801,-2.18325470876759);

\path [draw=color29] (axis cs:5.86639251062801,-2.18325470876759)
--(axis cs:6.35895055659699,-2.68253768314661);

\path [draw=color33] (axis cs:6.35895055659699,-2.68253768314661)
--(axis cs:6.84187491232559,-3.19136622381207);

\path [draw=color134] (axis cs:6.84187491232559,-3.19136622381207)
--(axis cs:7.31658724086033,-3.70791300306751);

\path [draw=color82] (axis cs:7.31658724086033,-3.70791300306751)
--(axis cs:7.78427572258359,-4.2309038084387);

\path [draw=color135] (axis cs:7.78427572258359,-4.2309038084387)
--(axis cs:8.24584389414849,-4.75932278722348);

\path [draw=color83] (axis cs:8.24584389414849,-4.75932278722348)
--(axis cs:8.70205331937957,-5.29241227275272);

\path [draw=color136] (axis cs:8.70205331937957,-5.29241227275272)
--(axis cs:9.15350807886512,-5.82954601667256);

\path [draw=color150] (axis cs:9.15350807886512,-5.82954601667256)
--(axis cs:9.60072595281306,-6.37023593466425);

\path [draw=color151] (axis cs:1.41559703418135,0.622212445496229)
--(axis cs:1.81140892098959,0.684902243416724);

\path [draw=color152] (axis cs:1.81140892098959,0.684902243416724)
--(axis cs:2.25613839385052,0.68573624892054);

\path [draw=color153] (axis cs:2.25613839385052,0.68573624892054)
--(axis cs:2.70709349710268,0.614391061123666);

\path [draw=color87] (axis cs:2.70709349710268,0.614391061123666)
--(axis cs:2.70709349710268,0.614391061123666);

\path [draw=color87] (axis cs:2.70709349710268,0.614391061123666)
--(axis cs:3.22384023160689,0.457244651594584);

\path [draw=color139] (axis cs:3.22384023160689,0.457244651594584)
--(axis cs:3.22384023160689,0.457244651594584);

\path [draw=color139] (axis cs:3.22384023160689,0.457244651594584)
--(axis cs:3.85909501384395,0.172561325815035);

\path [draw=color154] (axis cs:3.85909501384395,0.172561325815035)
--(axis cs:4.46092246221174,-0.177217942484891);

\path [draw=color107] (axis cs:4.46092246221174,-0.177217942484891)
--(axis cs:5.03810322075108,-0.5719654884115);

\path [draw=color19] (axis cs:5.03810322075108,-0.5719654884115)
--(axis cs:5.59446376916605,-0.99805559697276);

\path [draw=color42] (axis cs:5.59446376916605,-0.99805559697276)
--(axis cs:6.13295224075069,-1.44645788744162);

\path [draw=color23] (axis cs:6.13295224075069,-1.44645788744162)
--(axis cs:6.65712455888639,-1.91216080246206);

\path [draw=color49] (axis cs:6.65712455888639,-1.91216080246206)
--(axis cs:7.16915662303131,-2.39131750176463);

\path [draw=color124] (axis cs:7.16915662303131,-2.39131750176463)
--(axis cs:7.67096358762846,-2.88138109725921);

\path [draw=color65] (axis cs:7.67096358762846,-2.88138109725921)
--(axis cs:8.16396766868496,-3.38040643549108);

\path [draw=color66] (axis cs:8.16396766868496,-3.38040643549108)
--(axis cs:8.64932968232585,-3.88694582886477);

\path [draw=color125] (axis cs:8.64932968232585,-3.88694582886477)
--(axis cs:9.1279944253546,-4.39988454887148);

\path [draw=color155] (axis cs:9.1279944253546,-4.39988454887148)
--(axis cs:9.60072595281306,-4.91833030852995);

\path [draw=color64] (axis cs:5.99929578845136,-0.862948212979004)
--(axis cs:6.5479199622675,-1.29881531184621);

\path [draw=color109] (axis cs:6.5479199622675,-1.29881531184621)
--(axis cs:7.08221312328995,-1.75277691956725);

\path [draw=color25] (axis cs:7.08221312328995,-1.75277691956725)
--(axis cs:7.60428363977339,-2.22103242171097);

\path [draw=color41] (axis cs:7.60428363977339,-2.22103242171097)
--(axis cs:8.11588688424921,-2.70089139146587);

\path [draw=color96] (axis cs:8.11588688424921,-2.70089139146587)
--(axis cs:8.61844218340883,-3.19036791932499);

\path [draw=color84] (axis cs:8.61844218340883,-3.19036791932499)
--(axis cs:9.11306911298685,-3.68791754401033);

\path [draw=color85] (axis cs:9.11306911298685,-3.68791754401033)
--(axis cs:9.60072595281306,-4.1923774954628);

\path [draw=color40] (axis cs:7.53015339664348,-1.57394756832208)
--(axis cs:8.06257635085383,-2.03060207717248);

\path [draw=color60] (axis cs:8.06257635085383,-2.03060207717248)
--(axis cs:8.58420598449158,-2.49946888945629);

\path [draw=color61] (axis cs:8.58420598449158,-2.49946888945629)
--(axis cs:9.09656585801648,-2.97862161764977);

\path [draw=color77] (axis cs:9.09656585801648,-2.97862161764977)
--(axis cs:9.60072595281306,-3.46642468239565);

\path [draw=color52] (axis cs:3.52339003995045,1.14286313540693)
--(axis cs:4.19396712212862,1.06524961001945);

\path [draw=color13] (axis cs:4.19396712212862,1.06524961001945)
--(axis cs:4.86001296735562,0.89928545026391);

\path [draw=color15] (axis cs:4.86001296735562,0.89928545026391)
--(axis cs:5.51253709658899,0.661462555127477);

\path [draw=color17] (axis cs:5.51253709658899,0.661462555127477)
--(axis cs:6.14677920763716,0.368150628224576);

\path [draw=color19] (axis cs:6.14677920763716,0.368150628224576)
--(axis cs:6.76107846516814,0.0330688682543556);

\path [draw=color21] (axis cs:6.76107846516814,0.0330688682543556)
--(axis cs:7.35708841102884,-0.334167113839877);

\path [draw=color142] (axis cs:7.35708841102884,-0.334167113839877)
--(axis cs:7.93745286845633,-0.727078697945515);

\path [draw=color44] (axis cs:7.93745286845633,-0.727078697945515)
--(axis cs:8.5036927746608,-1.14040021929546);

\path [draw=color81] (axis cs:8.5036927746608,-1.14040021929546)
--(axis cs:9.05764684880356,-1.57049938919947);

\path [draw=color134] (axis cs:9.05764684880356,-1.57049938919947)
--(axis cs:9.60072595281306,-2.01451905626135);

\path [draw=color156] (axis cs:3.15165788843702,1.36960182391723)
--(axis cs:3.77867260269818,1.45674067953672);

\path [draw=color157] (axis cs:3.77867260269818,1.45674067953672)
--(axis cs:4.47001156835773,1.47051372558127);

\path [draw=color53] (axis cs:4.47001156835773,1.47051372558127)
--(axis cs:5.16038339608571,1.40091000307719);

\path [draw=color54] (axis cs:5.16038339608571,1.40091000307719)
--(axis cs:5.84034104593809,1.25778275222805);

\path [draw=color55] (axis cs:5.84034104593809,1.25778275222805)
--(axis cs:6.50543849774541,1.05319585767633);

\path [draw=color26] (axis cs:6.50543849774541,1.05319585767633)
--(axis cs:7.15472412476168,0.79819910486027);

\path [draw=color20] (axis cs:7.15472412476168,0.79819910486027)
--(axis cs:7.78889155117888,0.501842009659242);

\path [draw=color22] (axis cs:7.78889155117888,0.501842009659242)
--(axis cs:8.40745436974836,0.172250071878809);

\path [draw=color109] (axis cs:8.40745436974836,0.172250071878809)
--(axis cs:9.01065051920245,-0.183964690585523);

\path [draw=color25] (axis cs:9.01065051920245,-0.183964690585523)
--(axis cs:9.60072595281306,-0.562613430127044);

\path [draw=color18] (axis cs:6.95325683790834,1.77465731165169)
--(axis cs:7.63364280139189,1.61697546382307);

\path [draw=color27] (axis cs:7.63364280139189,1.61697546382307)
--(axis cs:8.30297062521224,1.41216146838431);

\path [draw=color21] (axis cs:8.30297062521224,1.41216146838431)
--(axis cs:8.95861291004192,1.16758493138109);

\path [draw=color142] (axis cs:8.95861291004192,1.16758493138109)
--(axis cs:9.60072595281306,0.889292196007256);

\path [draw=color146] (axis cs:4.82984373563654,2.08697605889559)
--(axis cs:5.50455917403461,2.17995069963561);

\path [draw=color158] (axis cs:5.50455917403461,2.17995069963561)
--(axis cs:6.19010380930455,2.21640786282761);

\path [draw=color159] (axis cs:6.19010380930455,2.21640786282761)
--(axis cs:6.88117639229094,2.19592403979137);

\path [draw=color141] (axis cs:6.88117639229094,2.19592403979137)
--(axis cs:7.57137314997564,2.12085731153799);

\path [draw=color73] (axis cs:7.57137314997564,2.12085731153799)
--(axis cs:8.25603459343144,1.99563706541018);

\path [draw=color20] (axis cs:8.25603459343144,1.99563706541018)
--(axis cs:8.93296386345109,1.82536832670474);

\path [draw=color64] (axis cs:8.93296386345109,1.82536832670474)
--(axis cs:9.60072595281306,1.61524500907441);

\path [draw=color62] (axis cs:6.15642499726764,2.80110236933819)
--(axis cs:6.83423844056696,2.93715640502058);

\path [draw=color72] (axis cs:6.83423844056696,2.93715640502058)
--(axis cs:7.51942185919069,3.03235275377941);

\path [draw=color160] (axis cs:7.51942185919069,3.03235275377941)
--(axis cs:8.21011768325448,3.08566444066325);

\path [draw=color73] (axis cs:8.21011768325448,3.08566444066325)
--(axis cs:8.90493726361157,3.09700953410712);

\path [draw=color47] (axis cs:8.90493726361157,3.09700953410712)
--(axis cs:9.60072595281306,3.06715063520871);

\path [draw=color72] (axis cs:6.96786010364103,3.6343894077259)
--(axis cs:7.61754469228309,3.88537342288526);

\path [draw=color63] (axis cs:7.61754469228309,3.88537342288526)
--(axis cs:8.27085428241352,4.11663272514832);

\path [draw=color26] (axis cs:8.27085428241352,4.11663272514832)
--(axis cs:8.93150645512408,4.32819861219451);

\path [draw=color108] (axis cs:8.93150645512408,4.32819861219451)
--(axis cs:9.60072595281306,4.51905626134301);

\path [draw=color141] (axis cs:7.29135633042466,4.41646355254102)
--(axis cs:7.87325047886427,4.79706434525241);

\path [draw=color18] (axis cs:7.87325047886427,4.79706434525241)
--(axis cs:8.45288077500688,5.18315116950616);

\path [draw=color89] (axis cs:8.45288077500688,5.18315116950616)
--(axis cs:9.0278574345522,5.57368312821906);

\path [draw=color27] (axis cs:9.0278574345522,5.57368312821906)
--(axis cs:9.60072595281306,5.97096188747731);

\path [draw=color161] (axis cs:3.37819599748984,2.04020618121176)
--(axis cs:3.93412850971099,2.40170398868332);

\path [draw=color162] (axis cs:3.93412850971099,2.40170398868332)
--(axis cs:4.49736279913087,2.78101736942092);

\path [draw=color163] (axis cs:4.49736279913087,2.78101736942092)
--(axis cs:5.05603465506366,3.17289080454642);

\path [draw=color71] (axis cs:5.05603465506366,3.17289080454642)
--(axis cs:5.60887921913985,3.57875656459932);

\path [draw=color35] (axis cs:5.60887921913985,3.57875656459932)
--(axis cs:6.15545246777555,4.00080549903454);

\path [draw=color159] (axis cs:6.15545246777555,4.00080549903454)
--(axis cs:6.69024288936393,4.43711692122791);

\path [draw=color107] (axis cs:6.69024288936393,4.43711692122791)
--(axis cs:7.21445611007334,4.89088441420231);

\path [draw=color160] (axis cs:7.21445611007334,4.89088441420231)
--(axis cs:7.72499752039078,5.36167702742671);

\path [draw=color56] (axis cs:7.72499752039078,5.36167702742671)
--(axis cs:8.22065892041116,5.85038135844855);

\path [draw=color38] (axis cs:8.22065892041116,5.85038135844855)
--(axis cs:8.69948344664073,6.35691242006068);

\path [draw=color117] (axis cs:8.69948344664073,6.35691242006068)
--(axis cs:9.15992524947627,6.88114235528187);

\path [draw=color42] (axis cs:9.15992524947627,6.88114235528187)
--(axis cs:9.60072595281306,7.42286751361161);

\path [draw=color38] (axis cs:7.5876684127586,5.93956057603473)
--(axis cs:7.99513606669316,6.50547323905435);

\path [draw=color117] (axis cs:7.99513606669316,6.50547323905435)
--(axis cs:8.37402488532472,7.09096781128354);

\path [draw=color137] (axis cs:8.37402488532472,7.09096781128354)
--(axis cs:8.72409389525571,7.6951350116575);

\path [draw=color149] (axis cs:8.72409389525571,7.6951350116575)
--(axis cs:9.04510787554499,8.31624089604043);

\path [draw=color109] (axis cs:9.04510787554499,8.31624089604043)
--(axis cs:9.33718971338186,8.95224976677492);

\path [draw=color44] (axis cs:9.33718971338186,8.95224976677492)
--(axis cs:9.60072595281306,9.60072595281306);

\path [draw=color164] (axis cs:4.95768998691718,3.5210178580991)
--(axis cs:5.42774379837537,4.02284396639134);

\path [draw=color143] (axis cs:5.42774379837537,4.02284396639134)
--(axis cs:5.86937484086432,4.55480131305645);

\path [draw=color72] (axis cs:5.86937484086432,4.55480131305645)
--(axis cs:6.27825306342608,5.11482590343904);

\path [draw=color160] (axis cs:6.27825306342608,5.11482590343904)
--(axis cs:6.6521058100877,5.70097540391987);

\path [draw=color73] (axis cs:6.6521058100877,5.70097540391987)
--(axis cs:6.98990941574063,6.31119494425724);

\path [draw=color47] (axis cs:6.98990941574063,6.31119494425724)
--(axis cs:7.29058485174265,6.94088956110815);

\path [draw=color42] (axis cs:7.29058485174265,6.94088956110815)
--(axis cs:7.55518098599912,7.58749564013907);

\path [draw=color149] (axis cs:7.55518098599912,7.58749564013907)
--(axis cs:7.78507227640056,8.24790018600869);

\path [draw=color109] (axis cs:7.78507227640056,8.24790018600869)
--(axis cs:7.98235092521581,8.920131892756);

\path [draw=color49] (axis cs:7.98235092521581,8.920131892756)
--(axis cs:8.14882032667876,9.60072595281306);

\path [draw=color47] (axis cs:6.00543913301851,6.18019062919623)
--(axis cs:6.21615720133163,6.84614804962127);

\path [draw=color137] (axis cs:6.21615720133163,6.84614804962127)
--(axis cs:6.38707201486639,7.52420724349929);

\path [draw=color142] (axis cs:6.38707201486639,7.52420724349929)
--(axis cs:6.52173562574791,8.21062498504171);

\path [draw=color24] (axis cs:6.52173562574791,8.21062498504171)
--(axis cs:6.62391319572164,8.90360043024466);

\path [draw=color40] (axis cs:6.62391319572164,8.90360043024466)
--(axis cs:6.69691470054446,9.60072595281306);

\path [draw=color116] (axis cs:3.68882633269735,2.94383011819812)
--(axis cs:4.06640171058978,3.51653925297076);

\path [draw=color71] (axis cs:4.06640171058978,3.51653925297076)
--(axis cs:4.38528691321311,4.1253194981482);

\path [draw=color143] (axis cs:4.38528691321311,4.1253194981482)
--(axis cs:4.64818286714405,4.76810740908045);

\path [draw=color144] (axis cs:4.64818286714405,4.76810740908045)
--(axis cs:4.85646209534408,5.43508879335953);

\path [draw=color56] (axis cs:4.85646209534408,5.43508879335953)
--(axis cs:5.01398362894398,6.11498935303082);

\path [draw=color117] (axis cs:5.01398362894398,6.11498935303082)
--(axis cs:5.12740961858829,6.80482021981597);

\path [draw=color22] (axis cs:5.12740961858829,6.80482021981597)
--(axis cs:5.20240300073984,7.50056796804039);

\path [draw=color31] (axis cs:5.20240300073984,7.50056796804039)
--(axis cs:5.24412296496128,8.19940561170118);

\path [draw=color49] (axis cs:5.24412296496128,8.19940561170118)
--(axis cs:5.25706447335163,8.89992120817599);

\path [draw=color50] (axis cs:5.25706447335163,8.89992120817599)
--(axis cs:5.24500907441016,9.60072595281306);

\path [draw=color57] (axis cs:4.5068610408888,6.10248547376188)
--(axis cs:4.5714531019151,6.79952579800864);

\path [draw=color149] (axis cs:4.5714531019151,6.79952579800864)
--(axis cs:4.59998490316966,7.49968194632836);

\path [draw=color59] (axis cs:4.59998490316966,7.49968194632836)
--(axis cs:4.59789561239372,8.2006106510822);

\path [draw=color30] (axis cs:4.59789561239372,8.2006106510822)
--(axis cs:4.56968968353324,8.90125615783025);

\path [draw=color41] (axis cs:4.56968968353324,8.90125615783025)
--(axis cs:4.51905626134301,9.60072595281306);

\path [draw=color63] (axis cs:3.82988753423593,4.71994633210141)
--(axis cs:3.93345731764408,5.41069440138821);

\path [draw=color108] (axis cs:3.93345731764408,5.41069440138821)
--(axis cs:3.98935351422775,6.10720906068369);

\path [draw=color21] (axis cs:3.98935351422775,6.10720906068369)
--(axis cs:4.00590875797109,6.80693043463764);

\path [draw=color142] (axis cs:4.00590875797109,6.80693043463764)
--(axis cs:3.98974861527132,7.50724968955337);

\path [draw=color29] (axis cs:3.98974861527132,7.50724968955337)
--(axis cs:3.94621303338786,8.20669001221733);

\path [draw=color33] (axis cs:3.94621303338786,8.20669001221733)
--(axis cs:3.87953461852978,8.90467387681513);

\path [draw=color45] (axis cs:3.87953461852978,8.90467387681513)
--(axis cs:3.79310344827586,9.60072595281306);

\path [draw=color31] (axis cs:3.42945917671039,6.82144964779004)
--(axis cs:3.37116705121055,7.51990033545539);

\path [draw=color49] (axis cs:3.37116705121055,7.51990033545539)
--(axis cs:3.28893261148951,8.21603927619076);

\path [draw=color124] (axis cs:3.28893261148951,8.21603927619076)
--(axis cs:3.18658863071208,8.90968764138297);

\path [draw=color65] (axis cs:3.18658863071208,8.90968764138297)
--(axis cs:3.06715063520871,9.60072595281306);

\path [draw=color165] (axis cs:1.66208951336361,1.3041973845733)
--(axis cs:1.93537156625091,1.69980090436994);

\path [draw=color166] (axis cs:1.93537156625091,1.69980090436994)
--(axis cs:2.17285120760797,2.1881430700049);

\path [draw=color167] (axis cs:2.17285120760797,2.1881430700049)
--(axis cs:2.3364329491849,2.70650787119672);

\path [draw=color168] (axis cs:2.3364329491849,2.70650787119672)
--(axis cs:2.3364329491849,2.70650787119672);

\path [draw=color168] (axis cs:2.3364329491849,2.70650787119672)
--(axis cs:2.45977586152306,3.38739161415863);

\path [draw=color164] (axis cs:2.45977586152306,3.38739161415863)
--(axis cs:2.50642202863967,4.08233159468408);

\path [draw=color72] (axis cs:2.50642202863967,4.08233159468408)
--(axis cs:2.49583993590662,4.78186543344448);

\path [draw=color73] (axis cs:2.49583993590662,4.78186543344448)
--(axis cs:2.44219721859433,5.48032624127699);

\path [draw=color74] (axis cs:2.44219721859433,5.48032624127699)
--(axis cs:2.35553606731929,6.17559509369934);

\path [draw=color142] (axis cs:2.35553606731929,6.17559509369934)
--(axis cs:2.24285896348855,6.867377011515);

\path [draw=color44] (axis cs:2.24285896348855,6.867377011515)
--(axis cs:2.10920808097474,7.55559151738491);

\path [draw=color81] (axis cs:2.10920808097474,7.55559151738491)
--(axis cs:1.95829980266969,8.240373997203);

\path [draw=color134] (axis cs:1.95829980266969,8.240373997203)
--(axis cs:1.79292498943336,8.92200310966679);

\path [draw=color82] (axis cs:1.79292498943336,8.92200310966679)
--(axis cs:1.61524500907441,9.60072595281306);

\path [draw=color169] (axis cs:1.64667212722754,2.11579476538001)
--(axis cs:1.64667212722754,2.11579476538001);

\path [draw=color169] (axis cs:1.64667212722754,2.11579476538001)
--(axis cs:1.71351878902014,2.79897584226984);

\path [draw=color53] (axis cs:1.71351878902014,2.79897584226984)
--(axis cs:1.69524572250613,3.49537870696206);

\path [draw=color80] (axis cs:1.69524572250613,3.49537870696206)
--(axis cs:1.62003852735234,4.19092375890902);

\path [draw=color37] (axis cs:1.62003852735234,4.19092375890902)
--(axis cs:1.50521678330925,4.8823757327147);

\path [draw=color117] (axis cs:1.50521678330925,4.8823757327147)
--(axis cs:1.36155200599894,5.56866252918363);

\path [draw=color149] (axis cs:1.36155200599894,5.56866252918363)
--(axis cs:1.1959971262887,6.2499081220575);

\path [draw=color24] (axis cs:1.1959971262887,6.2499081220575)
--(axis cs:1.01317798106528,6.92681100607402);

\path [draw=color33] (axis cs:1.01317798106528,6.92681100607402)
--(axis cs:0.816363898778107,7.59995106680843);

\path [draw=color45] (axis cs:0.816363898778107,7.59995106680843)
--(axis cs:0.607952366804954,8.26980785610502);

\path [draw=color170] (axis cs:0.607952366804954,8.26980785610502)
--(axis cs:0.389791704081238,8.93666948265139);

\path [draw=color135] (axis cs:0.389791704081238,8.93666948265139)
--(axis cs:0.163339382940105,9.60072595281306);

\path [draw=color124] (axis cs:0.383666199989815,6.95913808032296)
--(axis cs:0.159537939408764,7.623880678144);

\path [draw=color96] (axis cs:0.159537939408764,7.623880678144)
--(axis cs:-0.0737556303556737,8.28543085266184);

\path [draw=color66] (axis cs:-0.0737556303556737,8.28543085266184)
--(axis cs:-0.314834278303863,8.944262965241);

\path [draw=color125] (axis cs:-0.314834278303863,8.944262965241)
--(axis cs:-0.562613430127044,9.60072595281306);

\path [draw=color171] (axis cs:0.73115454084755,0.614190600038715)
--(axis cs:0.73115454084755,0.614190600038715);

\path [draw=color171] (axis cs:0.73115454084755,0.614190600038715)
--(axis cs:0.892619964237685,0.89137241151824);

\path [draw=color172] (axis cs:0.892619964237685,0.89137241151824)
--(axis cs:1.00192864470035,1.23194974407067);

\path [draw=color173] (axis cs:1.00192864470035,1.23194974407067)
--(axis cs:1.05094425219237,1.60284673354183);

\path [draw=color98] (axis cs:1.05094425219237,1.60284673354183)
--(axis cs:1.05094425219237,1.60284673354183);

\path [draw=color98] (axis cs:1.05094425219237,1.60284673354183)
--(axis cs:1.04595450087594,2.2834579839814);

\path [draw=color139] (axis cs:1.04595450087594,2.2834579839814)
--(axis cs:0.953175815252743,2.97004469162726);

\path [draw=color54] (axis cs:0.953175815252743,2.97004469162726)
--(axis cs:0.80917824690636,3.65344773803643);

\path [draw=color63] (axis cs:0.80917824690636,3.65344773803643)
--(axis cs:0.632217575194293,4.33117494675625);

\path [draw=color145] (axis cs:0.632217575194293,4.33117494675625)
--(axis cs:0.432300152396506,5.00333913384835);

\path [draw=color22] (axis cs:0.432300152396506,5.00333913384835)
--(axis cs:0.215507963757359,5.67035338647005);

\path [draw=color59] (axis cs:0.215507963757359,5.67035338647005)
--(axis cs:-0.0142786130687611,6.33291877398462);

\path [draw=color174] (axis cs:-0.0142786130687611,6.33291877398462)
--(axis cs:-0.254501364627671,6.99188824558198);

\path [draw=color45] (axis cs:-0.254501364627671,6.99188824558198)
--(axis cs:-0.503322013184109,7.64788186398815);

\path [draw=color170] (axis cs:-0.503322013184109,7.64788186398815)
--(axis cs:-0.759298404945893,8.30118466193706);

\path [draw=color175] (axis cs:-0.759298404945893,8.30118466193706)
--(axis cs:-1.02131527677786,8.95201498752558);

\path [draw=color176] (axis cs:-1.02131527677786,8.95201498752558)
--(axis cs:-1.28856624319419,9.60072595281306);

\path [draw=color161] (axis cs:0.441417669593426,1.82664247271966)
--(axis cs:0.263617984849695,2.50277545682066);

\path [draw=color14] (axis cs:0.263617984849695,2.50277545682066)
--(axis cs:0.0476500053566493,3.16813947811897);

\path [draw=color144] (axis cs:0.0476500053566493,3.16813947811897)
--(axis cs:-0.191285763615124,3.82642181845422);

\path [draw=color27] (axis cs:-0.191285763615124,3.82642181845422)
--(axis cs:-0.445844392285391,4.47968589553519);

\path [draw=color48] (axis cs:-0.445844392285391,4.47968589553519)
--(axis cs:-0.7116954948941,5.12883085431837);

\path [draw=color131] (axis cs:-0.7116954948941,5.12883085431837)
--(axis cs:-0.986054848479137,5.77437227107249);

\path [draw=color40] (axis cs:-0.986054848479137,5.77437227107249)
--(axis cs:-1.26717924670198,6.41701250890415);

\path [draw=color110] (axis cs:-1.26717924670198,6.41701250890415)
--(axis cs:-1.55388292528888,7.05736568041407);

\path [draw=color111] (axis cs:-1.55388292528888,7.05736568041407)
--(axis cs:-1.84520593962175,7.69569561618381);

\path [draw=color175] (axis cs:-1.84520593962175,7.69569561618381)
--(axis cs:-2.14040032762098,8.3321752607518);

\path [draw=color176] (axis cs:-2.14040032762098,8.3321752607518)
--(axis cs:-2.43896239820009,8.96711639214912);

\path [draw=color112] (axis cs:-2.43896239820009,8.96711639214912)
--(axis cs:-2.7404718693285,9.60072595281306);

\path [draw=color106] (axis cs:-0.391350270135714,2.09281390887138)
--(axis cs:-0.679116161783934,2.73150028611742);

\path [draw=color144] (axis cs:-0.679116161783934,2.73150028611742)
--(axis cs:-0.978258645615337,3.36543527779476);

\path [draw=color38] (axis cs:-0.978258645615337,3.36543527779476)
--(axis cs:-1.28484172656353,3.99586802817505);

\path [draw=color64] (axis cs:-1.28484172656353,3.99586802817505)
--(axis cs:-1.59695881921378,4.62405814840652);

\path [draw=color131] (axis cs:-1.59695881921378,4.62405814840652)
--(axis cs:-1.91320089369389,5.25032090290783);

\path [draw=color40] (axis cs:-1.91320089369389,5.25032090290783)
--(axis cs:-2.23261774834381,5.87486298520444);

\path [draw=color110] (axis cs:-2.23261774834381,5.87486298520444)
--(axis cs:-2.55470424087723,6.49815458151033);

\path [draw=color111] (axis cs:-2.55470424087723,6.49815458151033)
--(axis cs:-2.87899906913088,7.12036345758267);

\path [draw=color175] (axis cs:-2.87899906913088,7.12036345758267)
--(axis cs:-3.20513138389614,7.7415789816025);

\path [draw=color176] (axis cs:-3.20513138389614,7.7415789816025)
--(axis cs:-3.53286848719941,8.3619785706597);

\path [draw=color112] (axis cs:-3.53286848719941,8.3619785706597)
--(axis cs:-3.86201420677888,8.98168193773222);

\path [draw=color113] (axis cs:-3.86201420677888,8.98168193773222)
--(axis cs:-4.1923774954628,9.60072595281306);

\path [draw=color177] (axis cs:-0.326428345034014,0.541822930362924)
--(axis cs:-0.326428345034014,0.541822930362924);

\path [draw=color177] (axis cs:-0.326428345034014,0.541822930362924)
--(axis cs:-0.675611968478394,1.13355385647326);

\path [draw=color156] (axis cs:-0.675611968478394,1.13355385647326)
--(axis cs:-1.0301034855546,1.73598770412472);

\path [draw=color178] (axis cs:-1.0301034855546,1.73598770412472)
--(axis cs:-1.38488613462743,2.33961996786419);

\path [draw=color107] (axis cs:-1.38488613462743,2.33961996786419)
--(axis cs:-1.73990581812768,2.94406124438946);

\path [draw=color38] (axis cs:-1.73990581812768,2.94406124438946)
--(axis cs:-2.0949393111816,3.54879630803993);

\path [draw=color48] (axis cs:-2.0949393111816,3.54879630803993)
--(axis cs:-2.44992883453876,4.15365191653516);

\path [draw=color131] (axis cs:-2.44992883453876,4.15365191653516)
--(axis cs:-2.80495333567486,4.75871634398757);

\path [draw=color40] (axis cs:-2.80495333567486,4.75871634398757)
--(axis cs:-3.15993833287144,5.36383180195915);

\path [draw=color110] (axis cs:-3.15993833287144,5.36383180195915)
--(axis cs:-3.51488522741477,5.96897889532892);

\path [draw=color170] (axis cs:-3.51488522741477,5.96897889532892)
--(axis cs:-3.86983613208347,6.57421343639965);

\path [draw=color175] (axis cs:-3.86983613208347,6.57421343639965)
--(axis cs:-4.22475140768751,7.17945570389087);

\path [draw=color176] (axis cs:-4.22475140768751,7.17945570389087)
--(axis cs:-4.57965273093823,7.78473320610487);

\path [draw=color112] (axis cs:-4.57965273093823,7.78473320610487)
--(axis cs:-4.93454845765371,8.39005267228529);

\path [draw=color113] (axis cs:-4.93454845765371,8.39005267228529)
--(axis cs:-5.28942152182209,8.99537889489096);

\path [draw=color179] (axis cs:-5.28942152182209,8.99537889489096)
--(axis cs:-5.6442831215971,9.60072595281306);

\path [draw=color180] (axis cs:-1.23724086539028,0.869394938581557)
--(axis cs:-1.66610926769094,1.42059467954625);

\path [draw=color14] (axis cs:-1.66610926769094,1.42059467954625)
--(axis cs:-2.0803549971441,1.98527721050781);

\path [draw=color144] (axis cs:-2.0803549971441,1.98527721050781)
--(axis cs:-2.48542531060476,2.55724285381486);

\path [draw=color27] (axis cs:-2.48542531060476,2.55724285381486)
--(axis cs:-2.88427205024022,3.13407740176942);

\path [draw=color48] (axis cs:-2.88427205024022,3.13407740176942)
--(axis cs:-3.27841692738481,3.71421740991384);

\path [draw=color59] (axis cs:-3.27841692738481,3.71421740991384)
--(axis cs:-3.66900798632797,4.29696980370612);

\path [draw=color174] (axis cs:-3.66900798632797,4.29696980370612)
--(axis cs:-4.05670255573774,4.88169948707635);

\path [draw=color45] (axis cs:-4.05670255573774,4.88169948707635)
--(axis cs:-4.44199541929731,5.467997549096);

\path [draw=color170] (axis cs:-4.44199541929731,5.467997549096)
--(axis cs:-4.82531166898499,6.05565414191726);

\path [draw=color175] (axis cs:-4.82531166898499,6.05565414191726)
--(axis cs:-5.20693340976221,6.64444691266288);

\path [draw=color176] (axis cs:-5.20693340976221,6.64444691266288)
--(axis cs:-5.58707323838559,7.2341898634892);

\path [draw=color136] (axis cs:-5.58707323838559,7.2341898634892)
--(axis cs:-5.96594155834259,7.82479802058657);

\path [draw=color150] (axis cs:-5.96594155834259,7.82479802058657)
--(axis cs:-6.34366726493763,8.41613729005041);

\path [draw=color179] (axis cs:-6.34366726493763,8.41613729005041)
--(axis cs:-6.7203801698483,9.00813376081647);

\path [draw=color121] (axis cs:-6.7203801698483,9.00813376081647)
--(axis cs:-7.0961887477314,9.60072595281306);

\path [draw=color181] (axis cs:-1.82180140729252,0.63666862819573)
--(axis cs:-2.30972090742302,1.13712117252487);

\path [draw=color158] (axis cs:-2.30972090742302,1.13712117252487)
--(axis cs:-2.77354163263256,1.66127781582066);

\path [draw=color160] (axis cs:-2.77354163263256,1.66127781582066)
--(axis cs:-3.22218050378325,2.19991415328147);

\path [draw=color47] (axis cs:-3.22218050378325,2.19991415328147)
--(axis cs:-3.65970644484489,2.74781112593379);

\path [draw=color58] (axis cs:-3.65970644484489,2.74781112593379)
--(axis cs:-4.08900380691954,3.30253119355451);

\path [draw=color24] (axis cs:-4.08900380691954,3.30253119355451)
--(axis cs:-4.5117192656342,3.86225717081944);

\path [draw=color33] (axis cs:-4.5117192656342,3.86225717081944)
--(axis cs:-4.92920758595329,4.42604946834033);

\path [draw=color134] (axis cs:-4.92920758595329,4.42604946834033)
--(axis cs:-5.342317855188,4.99307471253042);

\path [draw=color82] (axis cs:-5.342317855188,4.99307471253042)
--(axis cs:-5.75176657216973,5.56282861004859);

\path [draw=color135] (axis cs:-5.75176657216973,5.56282861004859)
--(axis cs:-6.15806129345821,6.13486871744239);

\path [draw=color83] (axis cs:-6.15806129345821,6.13486871744239)
--(axis cs:-6.56160438956723,6.70885259847628);

\path [draw=color136] (axis cs:-6.56160438956723,6.70885259847628)
--(axis cs:-6.96274991383757,7.28455143812008);

\path [draw=color150] (axis cs:-6.96274991383757,7.28455143812008)
--(axis cs:-7.36176325454034,7.86174628891579);

\path [draw=color120] (axis cs:-7.36176325454034,7.86174628891579)
--(axis cs:-7.75886905608384,8.44026362468546);

\path [draw=color121] (axis cs:-7.75886905608384,8.44026362468546)
--(axis cs:-8.15426069230543,9.01996594916207);

\path [draw=color122] (axis cs:-8.15426069230543,9.01996594916207)
--(axis cs:-8.5480943738657,9.60072595281306);

\path [draw=color77] (axis cs:7.93816796042295,-3.87350103026393)
--(axis cs:8.40942895698451,-4.39324929323071);

\path [draw=color78] (axis cs:8.40942895698451,-4.39324929323071)
--(axis cs:8.87477313974591,-4.91833030852995);

\path [draw=color86] (axis cs:8.87477313974591,-4.91833030852995)
--(axis cs:9.33488900766973,-5.4480422774321);

\path [draw=color90] (axis cs:9.33488900766973,-5.4480422774321)
--(axis cs:9.79033124802465,-5.98178596830927);

\path [draw=color82] (axis cs:-1.28856624319419,7.42286751361161)
--(axis cs:-1.56981085017453,8.06568384701424);

\path [draw=color76] (axis cs:-1.56981085017453,8.06568384701424)
--(axis cs:-1.85548368885438,8.70658658679307);

\path [draw=color83] (axis cs:-1.85548368885438,8.70658658679307)
--(axis cs:-2.1449449011888,9.34572129945317);

\path [draw=color118] (axis cs:-2.1449449011888,9.34572129945317)
--(axis cs:-2.43774973799615,9.98335954810165);

\path [draw=color62] (axis cs:-0.676982681554733,-2.97098248663309)
--(axis cs:-0.500029310263807,-3.64866029764457);

\path [draw=color37] (axis cs:-0.500029310263807,-3.64866029764457)
--(axis cs:-0.296044603757743,-4.31960101743624);

\path [draw=color20] (axis cs:-0.296044603757743,-4.31960101743624)
--(axis cs:-0.0733557090805661,-4.98430586447048);

\path [draw=color149] (axis cs:-0.0733557090805661,-4.98430586447048)
--(axis cs:0.163339382940105,-5.6442831215971);

\path [draw=color29] (axis cs:0.163339382940105,-5.6442831215971)
--(axis cs:0.411001357373143,-6.30051912060171);

\path [draw=color146] (axis cs:2.84928253155142,3.20722238466048)
--(axis cs:2.99173446290176,3.88263952142769);

\path [draw=color80] (axis cs:2.99173446290176,3.88263952142769)
--(axis cs:3.06672978194102,4.57436917424614);

\path [draw=color160] (axis cs:3.06672978194102,4.57436917424614)
--(axis cs:3.08807350624112,5.27194383111024);

\path [draw=color27] (axis cs:3.08807350624112,5.27194383111024)
--(axis cs:3.06715063520871,5.97096188747731);

\path [draw=color15, fill=color15] (axis cs:-5.74902746746208,-3.88582870121361)
.. controls (axis cs:-5.76319128793174,-3.89860594811846) and (axis cs:-5.75738976859738,-3.89337237112438) .. (axis cs:-5.73162290945901,-3.87012797023135)
(axis cs:-5.26520280344254,-3.74087718412034)
--(axis cs:-5.73162290945901,-3.87012797023135)
--(axis cs:-5.55517147473794,-3.41944141375157);

\path [draw=color22, fill=color22] (axis cs:-7.74012821998236,-7.47418609015956)
.. controls (axis cs:-7.74781182582832,-7.49308284267543) and (axis cs:-7.74536743226565,-7.48707119903685) .. (axis cs:-7.73279503929434,-7.45615115924382)
(axis cs:-7.36922867294449,-7.13666253931208)
--(axis cs:-7.73279503929434,-7.45615115924382)
--(axis cs:-7.77024611542982,-6.97360489420489);

\path [draw=color31, fill=color31] (axis cs:-6.7984626518735,-8.06571808009548)
.. controls (axis cs:-6.80255114858007,-8.08591526681389) and (axis cs:-6.80130479028155,-8.07975825285986) .. (axis cs:-6.79472357697794,-8.0472470382334)
(axis cs:-6.49668684509281,-7.66589734640979)
--(axis cs:-6.79472357697794,-8.0472470382334)
--(axis cs:-6.92098129130575,-7.58000783763114);

\path [draw=color38, fill=color38] (axis cs:-5.25070692538535,-5.97503224785758)
.. controls (axis cs:-5.25531510830401,-5.9946975029571) and (axis cs:-5.25378859993368,-5.98818318331223) .. (axis cs:-5.24612740027434,-5.95548928892297)
(axis cs:-4.93661926422167,-5.58338957819488)
--(axis cs:-5.24612740027434,-5.95548928892297)
--(axis cs:-5.35810228722521,-5.48462295364398);

\path [draw=color44, fill=color44] (axis cs:-4.97190282897056,-8.04259582778786)
.. controls (axis cs:-4.97210819752709,-8.06320003974133) and (axis cs:-4.97204557096022,-8.05691684293861) .. (axis cs:-4.97171494926994,-8.02374623737971)
(axis cs:-4.75096084562861,-7.59302462574147)
--(axis cs:-4.97171494926994,-8.02374623737971)
--(axis cs:-5.18383977639573,-7.5887099874837);

\path [draw=color31, fill=color31] (axis cs:-4.36259130322844,-7.34772208881083)
.. controls (axis cs:-4.36239954897593,-7.36831696665949) and (axis cs:-4.362458138893,-7.3620242656137) .. (axis cs:-4.36276707297965,-7.32884398567346)
(axis cs:-4.1503567013923,-6.89394708404176)
--(axis cs:-4.36276707297965,-7.32884398567346)
--(axis cs:-4.5832383713326,-6.89797754742457);

\path [draw=color57, fill=color57] (axis cs:-3.79130860727788,-5.95703237792669)
.. controls (axis cs:-3.79174988306623,-5.97762394105318) and (axis cs:-3.79161506717187,-5.97133293195561) .. (axis cs:-3.79090415959482,-5.93815935063398)
(axis cs:-3.56522873036464,-5.50999573512176)
--(axis cs:-3.79090415959482,-5.93815935063398)
--(axis cs:-3.99802979446649,-5.5007208379425);

\path [draw=color31, fill=color31] (axis cs:-2.67298322913696,-6.70421820310564)
.. controls (axis cs:-2.67004267079558,-6.72462753118383) and (axis cs:-2.67093662399407,-6.7184229326021) .. (axis cs:-2.67566508873242,-6.68560440736046)
(axis cs:-2.5231615566956,-6.2262612309411)
--(axis cs:-2.67566508873242,-6.68560440736046)
--(axis cs:-2.95163751064581,-6.28799567587939);

\path [draw=color74, fill=color74] (axis cs:-1.78543901372797,-5.39810846936704)
.. controls (axis cs:-1.78164791551338,-5.41836255551334) and (axis cs:-1.78280385638494,-5.41218689751997) .. (axis cs:-1.78890683634265,-5.37958149538693)
(axis cs:-1.65579729298002,-4.91424792635013)
--(axis cs:-1.78890683634265,-5.37958149538693)
--(axis cs:-2.08130796555451,-4.99389371927475);

\path [draw=color61, fill=color61] (axis cs:-0.477179771649554,-8.14729661416278)
.. controls (axis cs:-0.470649111221187,-8.1670057788822) and (axis cs:-0.472575877839034,-8.1611909059358) .. (axis cs:-0.482960071503097,-8.12985199532358)
(axis cs:-0.413657480579921,-7.65084194125575)
--(axis cs:-0.482960071503097,-8.12985199532358)
--(axis cs:-0.824586560203453,-7.78700389014434);

\path [draw=color44, fill=color44] (axis cs:-0.492866797935861,-6.17810827368257)
.. controls (axis cs:-0.486502576958774,-6.19786925924445) and (axis cs:-0.488381202401466,-6.19203610379889) .. (axis cs:-0.498502674263937,-6.16060880734591)
(axis cs:-0.425181080881512,-5.68219745197211)
--(axis cs:-0.498502674263937,-6.16060880734591)
--(axis cs:-0.837238802533516,-5.81490471941569);

\path [draw=color85, fill=color85] (axis cs:1.12725688059671,-8.83954184741925)
.. controls (axis cs:1.13522972865815,-8.85871134281034) and (axis cs:1.13287669114669,-8.85305382351693) .. (axis cs:1.12019776806233,-8.82256928953904)
(axis cs:1.15380783021282,-8.33974028799815)
--(axis cs:1.12019776806233,-8.82256928953904)
--(axis cs:0.754100604119918,-8.50598383889412);

\path [draw=color25, fill=color25] (axis cs:1.05337837617905,-5.67966789926651)
.. controls (axis cs:1.06170118356055,-5.69853525872712) and (axis cs:1.05917173432484,-5.69280113251466) .. (axis cs:1.04579002847191,-5.66246552062913)
(axis cs:1.06911020675819,-5.17903026095993)
--(axis cs:1.04579002847191,-5.66246552062913)
--(axis cs:0.673033927708325,-5.35374822219859);

\path [draw=color25, fill=color25] (axis cs:1.96012731130683,-5.16713067145076)
.. controls (axis cs:1.96957865429139,-5.18546056215643) and (axis cs:1.96670718506737,-5.17989164807439) .. (axis cs:1.9515129036348,-5.15042392920465)
(axis cs:1.94550112158484,-4.6664638694029)
--(axis cs:1.9515129036348,-5.15042392920465)
--(axis cs:1.56073778656343,-4.86485731896357);

\path [draw=color41, fill=color41] (axis cs:3.19193140566956,-5.2898873868485)
.. controls (axis cs:3.20249497094253,-5.30775890291055) and (axis cs:3.19937644490422,-5.30248295802419) .. (axis cs:3.18257582755462,-5.27405955218943)
(axis cs:3.1486318728543,-4.79125390915486)
--(axis cs:3.18257582755462,-5.27405955218943)
--(axis cs:2.77596494030676,-5.01153133012895);

\path [draw=color60, fill=color60] (axis cs:4.07395163213432,-4.81742029531524)
.. controls (axis cs:4.0854153492735,-4.8347284874147) and (axis cs:4.08203126252045,-4.82961911295161) .. (axis cs:4.06379937187517,-4.80209217192598)
(axis cs:4.00521227018024,-4.32165379656269)
--(axis cs:4.06379937187517,-4.80209217192598)
--(axis cs:3.64429641056758,-4.56069882806395);

\path [draw=color111, fill=color111] (axis cs:5.34845328595916,-4.93658415727412)
.. controls (axis cs:5.36062681602778,-4.95340230993677) and (axis cs:5.3570341943807,-4.94843897892439) .. (axis cs:5.33767542101791,-4.92169416423697)
(axis cs:5.25918283609613,-4.44410396844247)
--(axis cs:5.33767542101791,-4.92169416423697)
--(axis cs:4.90850771342924,-4.6979341146977);

\path [draw=color51, fill=color51] (axis cs:-5.87278070988608,4.10696535545089)
.. controls (axis cs:-5.88575599171208,4.12317165857694) and (axis cs:-5.88192592291661,4.11838785066236) .. (axis cs:-5.86129050349965,4.09261393170717)
(axis cs:-5.75969671210867,3.61939919973284)
--(axis cs:-5.86129050349965,4.09261393170717)
--(axis cs:-5.4217624430856,3.88996012563536);

\path [draw=color66, fill=color66] (axis cs:-7.03637240850607,4.41533288331608)
.. controls (axis cs:-7.04966271268198,4.43128264532643) and (axis cs:-7.04574015206231,4.42657516026613) .. (axis cs:-7.02460472664706,4.40121042813519)
(axis cs:-6.91377058034066,3.93007427688032)
--(axis cs:-7.02460472664706,4.40121042813519)
--(axis cs:-6.58119531785932,4.2071960544274);

\path [draw=color77, fill=color77] (axis cs:-7.81984063996818,4.13563559501288)
.. controls (axis cs:-7.83360877375031,4.15117417611943) and (axis cs:-7.82954481028096,4.14658762670164) .. (axis cs:-7.80764874956012,4.12187594675949)
(axis cs:-7.68256169745352,3.6543219815298)
--(axis cs:-7.80764874956012,4.12187594675949)
--(axis cs:-7.3585533461124,3.94141320930695);

\path [draw=color39, fill=color39] (axis cs:-6.1408518023779,1.37778486382857)
.. controls (axis cs:-6.15643207285549,1.39127692346609) and (axis cs:-6.15168581415459,1.3871668019159) .. (axis cs:-6.12661302627521,1.36545449917802)
(axis cs:-5.94105704442583,0.918439445061669)
--(axis cs:-6.12661302627521,1.36545449917802)
--(axis cs:-5.6576673938725,1.24569025218771);

\path [draw=color124, fill=color124] (axis cs:-8.0594643523224,1.97226293991448)
.. controls (axis cs:-8.07491544141798,1.98591604906932) and (axis cs:-8.0702171441674,1.98176447342262) .. (axis cs:-8.04536946057066,1.9598082129744)
(axis cs:-7.86429554595435,1.51095888585866)
--(axis cs:-8.04536946057066,1.9598082129744)
--(axis cs:-7.57764565010828,1.83535774839801);

\path [draw=color61, fill=color61] (axis cs:-9.06537927004314,2.22417000109107)
.. controls (axis cs:-9.08083643846226,2.23782272201781) and (axis cs:-9.07614049449293,2.23367497575778) .. (axis cs:-9.05129143813515,2.21172676231101)
(axis cs:-8.87012358425102,1.76291534342135)
--(axis cs:-9.05129143813515,2.21172676231101)
--(axis cs:-8.58354159069294,2.08737419408452);

\path [draw=color19, fill=color19] (axis cs:-6.58948428061577,-0.57096953453574)
.. controls (axis cs:-6.60781167276077,-0.561993351406372) and (axis cs:-6.60199102678854,-0.56484412165042) .. (axis cs:-6.57202234269907,-0.579521845267882)
(axis cs:-6.27845156662946,-0.964320078689779)
--(axis cs:-6.57202234269907,-0.579521845267882)
--(axis cs:-6.08804129031979,-0.575544164465329);

\path [draw=color117, fill=color117] (axis cs:-7.63403766699371,-1.03823483012856)
.. controls (axis cs:-7.65286399359347,-1.03043889191042) and (axis cs:-7.64684734197583,-1.03293037340272) .. (axis cs:-7.6159877121408,-1.04570927460545)
(axis cs:-7.29883560935407,-1.41131565406933)
--(axis cs:-7.6159877121408,-1.04570927460545)
--(axis cs:-7.13321134689766,-1.0113514200544);

\path [draw=color145, fill=color145] (axis cs:-8.14120233246473,-1.88710082657225)
.. controls (axis cs:-8.16076926260582,-1.88211364990183) and (axis cs:-8.15428045817473,-1.88376750228666) .. (axis cs:-8.12173591917147,-1.89206238372673)
(axis cs:-7.75570593714953,-2.20872550641036)
--(axis cs:-8.12173591917147,-1.89206238372673)
--(axis cs:-7.6487874318114,-1.78923627171936);

\path [draw=color26, fill=color26] (axis cs:-8.05947599781443,-2.88603494268245)
.. controls (axis cs:-8.07930707195535,-2.88585680080237) and (axis cs:-8.07225048658846,-2.88592018987425) .. (axis cs:-8.03830624171377,-2.88622510989809)
(axis cs:-7.60736756058157,-3.10655516710948)
--(axis cs:-8.03830624171377,-2.88622510989809)
--(axis cs:-7.60347898726534,-2.67367219931917);

\path [draw=color19, fill=color19] (axis cs:-8.75062116689616,-3.42365103899421)
.. controls (axis cs:-8.77042975862568,-3.42493244122078) and (axis cs:-8.76340569066426,-3.42447805978629) .. (axis cs:-8.72954896301188,-3.42228789469073)
(axis cs:-8.28357868625472,-3.61034106072597)
--(axis cs:-8.72954896301188,-3.42228789469073)
--(axis cs:-8.3115242641294,-3.17834357290615);

\path [draw=color89, fill=color89] (axis cs:-8.81826866054181,-4.50638181175671)
.. controls (axis cs:-8.83692489857733,-4.51318554415661) and (axis cs:-8.83031982593373,-4.51077674412611) .. (axis cs:-8.798453442611,-4.49915541166521)
(axis cs:-8.31759473034683,-4.55418612896353)
--(axis cs:-8.798453442611,-4.49915541166521)
--(axis cs:-8.46591364141384,-4.14748687223286);

\path [draw=color27, fill=color27] (axis cs:-8.99156050444049,-5.63217848469664)
.. controls (axis cs:-9.0076686457713,-5.64378964186307) and (axis cs:-9.00196418800289,-5.63967772389947) .. (axis cs:-8.97444713113523,-5.61984273080584)
(axis cs:-8.49670274650011,-5.54229413986869)
--(axis cs:-8.97444713113523,-5.61984273080584)
--(axis cs:-8.74983937310389,-5.19111806853545);

\path [draw=color96, fill=color96] (axis cs:5.91217245901387,-4.3280331521146)
.. controls (axis cs:5.92501741221124,-4.34434401779217) and (axis cs:5.9212264887988,-4.33953020168679) .. (axis cs:5.90079968877652,-4.31359170379845)
(axis cs:5.80301764992057,-3.83957466414281)
--(axis cs:5.90079968877652,-4.31359170379845)
--(axis cs:5.46291683373843,-4.10740711108983);

\path [draw=color77, fill=color77] (axis cs:7.08227715477284,-4.63093800003219)
.. controls (axis cs:7.095451120676,-4.6469839647526) and (axis cs:7.09156288217639,-4.64224806834541) .. (axis cs:7.07061243927403,-4.61673031081062)
(axis cs:6.96320700231099,-4.14480070470658)
--(axis cs:7.07061243927403,-4.61673031081062)
--(axis cs:6.62862549221298,-4.41949689671863);

\path [draw=color82, fill=color82] (axis cs:7.41284246305093,-3.81555002673155)
.. controls (axis cs:7.42668198348366,-3.83102601602767) and (axis cs:7.42259756332271,-3.82645862924582) .. (axis cs:7.40058920256809,-3.801847866386)
(axis cs:7.27336539057687,-3.33487079771009)
--(axis cs:7.40058920256809,-3.801847866386)
--(axis cs:6.95067326043262,-3.62344067477343);

\path [draw=color42, fill=color42] (axis cs:5.70529037598877,-1.09034151759416)
.. controls (axis cs:5.72112182523801,-1.10352445182469) and (axis cs:5.71629038984447,-1.09950128919255) .. (axis cs:5.69079606980815,-1.07827202969775)
(axis cs:5.4966364521308,-0.634926200947648)
--(axis cs:5.69079606980815,-1.07827202969775)
--(axis cs:5.21962363620166,-0.967592226589574);

\path [draw=color41, fill=color41] (axis cs:7.70957698330199,-2.3197924586991)
.. controls (axis cs:7.72461801245685,-2.33390021276877) and (axis cs:7.72004711984854,-2.32961293773372) .. (axis cs:7.69586430547704,-2.30693063359397)
(axis cs:7.52819558370182,-1.8529034529704)
--(axis cs:7.69586430547704,-2.30693063359397)
--(axis cs:7.23204132791304,-2.16864930264);

\path [draw=color61, fill=color61] (axis cs:8.68965505025855,-2.59808357448244)
.. controls (axis cs:8.70481645622782,-2.61226233712333) and (axis cs:8.70033888079127,-2.60807496298071) .. (axis cs:8.67622232394892,-2.58552145205459)
(axis cs:8.50788537163177,-2.13174160290822)
--(axis cs:8.67622232394892,-2.58552145205459)
--(axis cs:8.21219627324153,-2.44792310442048);

\path [draw=color21, fill=color21] (axis cs:6.88403461855005,-0.0426914844970181)
.. controls (axis cs:6.90141414002214,-0.0534000065283333) and (axis cs:6.89590153937996,-0.0500033764472665) .. (axis cs:6.8674968166235,-0.0325015942538176)
(axis cs:6.61248504424944,0.378865002539563)
--(axis cs:6.8674968166235,-0.0325015942538176)
--(axis cs:6.38539647576436,0.0103089459229615);

\path [draw=color26, fill=color26] (axis cs:6.63970239571484,1.00046581626149)
.. controls (axis cs:6.65835605898865,0.993139882396596) and (axis cs:6.65198193734695,0.995643218760528) .. (axis cs:6.62058003078974,1.00797582535328)
(axis cs:6.29676456537206,1.36769380566989)
--(axis cs:6.62058003078974,1.00797582535328)
--(axis cs:6.13851636728584,0.964754241209109);

\path [draw=color21, fill=color21] (axis cs:8.4382288602418,1.36170561541367)
.. controls (axis cs:8.45734724785655,1.35457381634566) and (axis cs:8.45127266932262,1.3568398376441) .. (axis cs:8.42000512464002,1.36850367930899)
(axis cs:8.09005718827138,1.72260513411086)
--(axis cs:8.42000512464002,1.36850367930899)
--(axis cs:7.93875519897734,1.3170062030952);

\path [draw=color141, fill=color141] (axis cs:7.02457420498373,2.18032790069381)
.. controls (axis cs:7.04394323721489,2.17822129868092) and (axis cs:7.0365811618673,2.17902200790383) .. (axis cs:7.00248797894096,2.18273002836253)
(axis cs:6.59552885258732,2.4447181015342)
--(axis cs:7.00248797894096,2.18273002836253)
--(axis cs:6.54872204459143,2.01435557118262);

\path [draw=color160, fill=color160] (axis cs:7.66326061356726,3.04345501669736)
.. controls (axis cs:7.68248007424207,3.04493847994395) and (axis cs:7.67489053064424,3.04435267739849) .. (axis cs:7.64049198277377,3.04169760906096)
(axis cs:7.19221807153396,3.2241913939099)
--(axis cs:7.64049198277377,3.04169760906096)
--(axis cs:7.22553260815073,2.79257475097848);

\path [draw=color26, fill=color26] (axis cs:8.40843638771677,4.16069173434031)
.. controls (axis cs:8.42681984684706,4.16657881531656) and (axis cs:8.41959558583402,4.16426533289326) .. (axis cs:8.38676360467767,4.15375128707043)
(axis cs:7.90847400118047,4.22786293388263)
--(axis cs:8.38676360467767,4.15375128707043)
--(axis cs:8.04050052512959,3.81558659235999);

\path [draw=color89, fill=color89] (axis cs:8.57234003703644,5.26428952323289)
.. controls (axis cs:8.58858503479676,5.27532334641389) and (axis cs:8.58258688675083,5.27124932277112) .. (axis cs:8.55434559289865,5.25206745230459)
(axis cs:8.07462203232418,5.1878896801675)
--(axis cs:8.55434559289865,5.25206745230459)
--(axis cs:8.31785367426364,4.82978194056276);

\path [draw=color107, fill=color107] (axis cs:6.79941131643062,4.53161488790447)
.. controls (axis cs:6.81399819393823,4.54424152640854) and (axis cs:6.80825497564443,4.5392701032093) .. (axis cs:6.78218166154921,4.51670061830675)
(axis cs:6.31321176883461,4.39703140449644)
--(axis cs:6.78218166154921,4.51670061830675)
--(axis cs:6.5965350969687,4.06972317584888);

\path [draw=color149, fill=color149] (axis cs:8.79031870320113,7.82326842774724)
.. controls (axis cs:8.79967940162911,7.84137974137388) and (axis cs:8.79669431031708,7.83560411198338) .. (axis cs:8.78136342926505,7.80594153957575)
(axis cs:8.39031386648452,7.52075086571721)
--(axis cs:8.78136342926505,7.80594153957575)
--(axis cs:8.77488623068355,7.3219874850362);

\path [draw=color47, fill=color47] (axis cs:7.05208522001156,6.44140767386483)
.. controls (axis cs:7.06072348043889,6.45949849685448) and (axis cs:7.05777558929581,6.45332482597353) .. (axis cs:7.04324154658231,6.42288666122199)
(axis cs:6.66138269667374,6.12550256656791)
--(axis cs:7.04324154658231,6.42288666122199)
--(axis cs:7.05203351236043,5.93896912450268);

\path [draw=color142, fill=color142] (axis cs:6.41485295998233,7.6658144191837)
.. controls (axis cs:6.41877972183098,7.68583021247845) and (axis cs:6.41753003908803,7.67946023323575) .. (axis cs:6.41110391175347,7.64670448145558)
(axis cs:6.11536338971818,7.26357131317982)
--(axis cs:6.41110391175347,7.64670448145558)
--(axis cs:6.5401661331529,7.18023216286189);

\path [draw=color117, fill=color117] (axis cs:5.03738327768653,6.25730065245305)
.. controls (axis cs:5.0406907550805,6.27741597174373) and (axis cs:5.03963560956771,6.27099881862074) .. (axis cs:5.03421784114815,6.23804919308409)
(axis cs:4.75039868427305,5.84600306416883)
--(axis cs:5.03421784114815,6.23804919308409)
--(axis cs:5.17756325015529,5.77576619023485);

\path [draw=color59, fill=color59] (axis cs:4.59955490509248,7.64394046637413)
.. controls (axis cs:4.5994934803775,7.66454762474837) and (axis cs:4.5995122038367,7.65826615825486) .. (axis cs:4.59961107547008,7.6250960668936)
(axis cs:4.38445218129051,7.19155237675136)
--(axis cs:4.59961107547008,7.6250960668936)
--(axis cs:4.81735069107614,7.19284273746461);

\path [draw=color142, fill=color142] (axis cs:4.00258283016447,6.95106352347894)
.. controls (axis cs:4.0021077253247,6.97165276415449) and (axis cs:4.00225292372732,6.96536041643025) .. (axis cs:4.00301842537234,6.93218648030621)
(axis cs:3.79661250251391,6.49440791068946)
--(axis cs:4.00301842537234,6.93218648030621)
--(axis cs:4.22939772735068,6.50439460024941);

\path [draw=color124, fill=color124] (axis cs:3.26786914083635,8.35879942556992)
.. controls (axis cs:3.26486024905288,8.37919254347279) and (axis cs:3.26577615265116,8.3729848991268) .. (axis cs:3.27061685163118,8.34017649253197)
(axis cs:3.11967283287471,7.88031848813455)
--(axis cs:3.27061685163118,8.34017649253197)
--(axis cs:3.54793684389523,7.94350647488834);

\path [draw=color73, fill=color73] (axis cs:2.48479969892072,4.92561603427524)
.. controls (axis cs:2.48322261417047,4.94615063699245) and (axis cs:2.48370455707984,4.93987544716839) .. (axis cs:2.48624552764885,4.90679046480308)
(axis cs:2.30358056660738,4.45858627805953)
--(axis cs:2.48624552764885,4.90679046480308)
--(axis cs:2.73520990041881,4.49173598392377);

\path [draw=color149, fill=color149] (axis cs:1.32747906566795,5.70887005720919)
.. controls (axis cs:1.32261178658139,5.72889853618129) and (axis cs:1.3240941458382,5.72279874188635) .. (axis cs:1.33192614343837,5.69057067432438)
(axis cs:1.22382480623496,5.21879998648805)
--(axis cs:1.33192614343837,5.69057067432438)
--(axis cs:1.64448189138539,5.32102719185986);

\path [draw=color66, fill=color66] (axis cs:-0.123372158729774,8.42102545005057)
.. controls (axis cs:-0.13050599461532,8.44052116320173) and (axis cs:-0.128399917635052,8.43476556784737) .. (axis cs:-0.11705392778897,8.40375866398751)
(axis cs:-0.171563312636124,7.92284057535878)
--(axis cs:-0.11705392778897,8.40375866398751)
--(axis cs:0.234974912205722,8.07160030293254);

\path [draw=color22, fill=color22] (axis cs:0.387682033494455,5.14061770195384)
.. controls (axis cs:0.381308388164644,5.16022778247762) and (axis cs:0.383246114607717,5.154265892599) .. (axis cs:0.393495212823677,5.12273203231797)
(axis cs:0.321455326272666,4.64412599834802)
--(axis cs:0.393495212823677,5.12273203231797)
--(axis cs:0.733156108069032,4.77793650269519);

\path [draw=color40, fill=color40] (axis cs:-1.04391321461728,5.9066344098645)
.. controls (axis cs:-1.05217821355048,5.92552789941463) and (axis cs:-1.04966668531075,5.91978663641681) .. (axis cs:-1.03637862989808,5.88941062087101)
(axis cs:-1.0611858218957,5.40604938511465)
--(axis cs:-1.03637862989808,5.88941062087101)
--(axis cs:-0.664573956491559,5.57954812581909);

\path [draw=color110, fill=color110] (axis cs:-2.29890654551316,6.00314296950275)
.. controls (axis cs:-2.30843751060792,6.02158699179477) and (axis cs:-2.3056244147501,6.01614317763793) .. (axis cs:-2.29046725793971,5.98681152703222)
(axis cs:-2.28402508428574,5.50285700498977)
--(axis cs:-2.29046725793971,5.98681152703222)
--(axis cs:-1.89943833611337,5.70159255272992);

\path [draw=color40, fill=color40] (axis cs:-2.87801299208031,4.88325548731522)
.. controls (axis cs:-2.88851746741807,4.90116165364607) and (axis cs:-2.88541630350769,4.89587533947874) .. (axis cs:-2.8687095003492,4.86739654481324)
(axis cs:-2.83635880050762,4.38448152824564)
--(axis cs:-2.8687095003492,4.86739654481324)
--(axis cs:-2.46296706719017,4.60352809474593);

\path [draw=color45, fill=color45] (axis cs:-4.13599989069397,5.00236581185237)
.. controls (axis cs:-4.14740121586274,5.01971514656144) and (axis cs:-4.14403553531714,5.01459360871868) .. (axis cs:-4.12590284905716,4.98700119832412)
(axis cs:-4.0690456778691,4.50635502587372)
--(axis cs:-4.12590284905716,4.98700119832412)
--(axis cs:-3.707271608384,4.74409923180433);

\path [draw=color82, fill=color82] (axis cs:-5.42658671954728,5.1103360737628)
.. controls (axis cs:-5.43870284835153,5.12719584477378) and (axis cs:-5.43512730083114,5.12222041793517) .. (axis cs:-5.4158600769861,5.09540979324697)
(axis cs:-5.33899891349562,4.61755433125703)
--(axis cs:-5.4158600769861,5.09540979324697)
--(axis cs:-4.98745900929986,4.87018544684539);

\path [draw=color86, fill=color86] (axis cs:8.96946983814918,-5.02735061853593)
.. controls (axis cs:8.983085274929,-5.04302549594594) and (axis cs:8.97906787421486,-5.03840043215111) .. (axis cs:8.95741763600673,-5.01347542715145)
(axis cs:8.83694580294679,-4.54471107436222)
--(axis cs:8.95741763600673,-5.01347542715145)
--(axis cs:8.51012305393939,-4.82859428192587);

\path [draw=color76, fill=color76] (axis cs:-1.62860533333056,8.19758839038181)
.. controls (axis cs:-1.63705877027093,8.21655354969016) and (axis cs:-1.63456519112899,8.21095924219033) .. (axis cs:-1.62112459590474,8.18080546788232)
(axis cs:-1.642580930894,7.69728389990882)
--(axis cs:-1.62112459590474,8.18080546788232)
--(axis cs:-1.24718114251949,7.87352745910681);

\path [draw=color20, fill=color20] (axis cs:-0.250212880561241,-4.45640428551482)
.. controls (axis cs:-0.243665873298343,-4.47594646999387) and (axis cs:-0.24566050863894,-4.46999267611078) .. (axis cs:-0.256196786583033,-4.43854290386555)
(axis cs:-0.188475913015512,-3.95930667371388)
--(axis cs:-0.256196786583033,-4.43854290386555)
--(axis cs:-0.598953246563852,-4.09682446692053);

\path [draw=color160, fill=color160] (axis cs:3.07114338899234,4.71861862111233)
.. controls (axis cs:3.07175658390924,4.73865960495065) and (axis cs:3.07154744749728,4.73182442198278) .. (axis cs:3.07051597975647,4.69811307220873)
(axis cs:2.84092773131505,4.27203477285012)
--(axis cs:3.07051597975647,4.69811307220873)
--(axis cs:3.27362567017851,4.25879549384042);

\end{axis}

\end{tikzpicture}

==> figures/hybrid_lgstc_cube.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
width=4.cm,
height=4.cm,
xmin=-10, xmax=10,
ymin=-10, ymax=10,
ticks=none,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
y label style={yshift=-1.5em},
x label style={yshift=0em},
xlabel=${x}_{1}$,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {figures/hybrid_lgstc_cube-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {figures/hybrid_lgstc_cube-001.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {figures/hybrid_lgstc_cube-002.png};
\end{axis}

\end{tikzpicture}


==> figures/hybrid_lgstc_linear.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
width=4.cm,
height=4.cm,
xmin=-10, xmax=10,
ymin=-10, ymax=10,
ticks=none,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
y label style={yshift=0.1em},
ylabel=${x}_{2}$,
x label style={yshift=0em},
xlabel=${x}_{1}$,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {figures/hybrid_lgstc_linear-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {figures/hybrid_lgstc_linear-001.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {figures/hybrid_lgstc_linear-002.png};
\end{axis}

\end{tikzpicture}


==> figures/hybrid_lgstc_quad.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
width=4.cm,
height=4.cm,
xmin=-10, xmax=10,
ymin=-10, ymax=10,
ticks=none,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
y label style={yshift=-1.5em},
x label style={yshift=0em},
xlabel=${x}_{1}$,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {figures/hybrid_lgstc_quad-000.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {figures/hybrid_lgstc_quad-001.png};
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {figures/hybrid_lgstc_quad-002.png};
\end{axis}

\end{tikzpicture}


==> figures/identification_legend.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5803921568627451,0.,0.8274509803921568}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.,0.,0.}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
hide axis,
width=5cm,
height=4cm,
xmin=0, xmax=1,
ymin=0, ymax=1.0,
legend cell align={center},
legend columns=2,
legend style={/tikz/every even column/.append style={column sep=0.1}},
]

\addlegendimage{no markers, line width=2pt, color1}
\addlegendentry{\small rAR-HMM};
\addlegendimage{no markers, line width=2pt, color2}
\addlegendentry{\small FNN};
\addlegendimage{no markers, line width=2pt, color0}
\addlegendentry{\small AR-HMM};
\addlegendimage{no markers, line width=2pt, color4}
\addlegendentry{\small RNN};
\addlegendimage{no markers, line width=2pt, color5}
\addlegendentry{\small LSTM};
\addlegendimage{no markers, line width=2pt, color3}
\addlegendentry{\small GP};

\end{axis}

\end{tikzpicture}

==> figures/polar_cartpole_nmse.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5803921568627451,0.,0.8274509803921568}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.,0.,0.}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
minor tick num=3,
width=5.25cm,
height=4cm,
xmin=1, xmax=25,
ymin=0.0, ymax=1.0,
try min ticks=3,
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xtick style={color=black},
ytick style={color=black},
minor tick length = 3pt,
major tick length = 6pt,
xmajorgrids,
ymajorgrids,
title=Cart-Pole (Joint),
]

% arhmm
\addplot [very thick, color0, forget plot, mark=*]
table {%
	1 0.0227243332690666
	5 0.12263581211881
	10 0.289895464047155
	15 0.602319722210103
	20 1.21786160359631
	25 2.44306231900854
};

% rarhmm
\addplot [very thick, color1, forget plot, mark=*]
table {%
	1 0.0222152200378663
	5 0.0463178040205261
	10 0.0530472129505323
	15 0.0799486233848701
	20 0.114470454842913
	25 0.157743538050252
};

% fnn
\addplot [very thick, color2, forget plot, mark=*]
table {%
	1 0.0259829976321843
	5 0.0947539251573511
	10 0.189066026588177
	15 0.313350482334477
	20 0.484460553696721
	25 0.706225247991407
};

% gp
\addplot [very thick, color3, forget plot, mark=*]
table {%
	1 0.0461290182411773
	5 0.166783248341553
	10 0.327936273982853
	15 0.551084030892741
	20 0.858099390627054
	25 1.29216838067192
};

% rnn
\addplot [very thick, color4, forget plot, mark=*]
table {%
	1 0.0487288227448388
	5 0.125282260892913
	10 0.288311559527632
	15 0.513626573147913
	20 0.798763816236717
	25 1.15127949825997
};

% lstm
\addplot [very thick, color5, forget plot, mark=*]
table {%
	1 0.125252909008027
	5 0.19514871822825
	10 0.304507907558736
	15 0.455389788250555
	20 0.631458037490151
	25 0.863753395592968
};


\end{axis}

\end{tikzpicture}

==> figures/polar_pendulum_nmse.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5803921568627451,0.,0.8274509803921568}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.,0.,0.}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
minor tick num=3,
width=5.25cm,
height=4cm,
xmin=1, xmax=25,
ymin=0.0, ymax=1.0,
try min ticks=3,
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xtick style={color=black},
ytick style={color=black},
minor tick length = 3pt,
major tick length = 6pt,
xmajorgrids,
ymajorgrids,
title=Pendulum (Joint),
]

% arhmm
\addplot [very thick, color0, forget plot, mark=*]
table {%
	1 0.0433942364510538
	5 0.231992998184242
	10 0.537579311458594
	15 0.949035459749998
	20 1.44250281103549
	25 1.96283564211962
};

% rarhmm
\addplot [very thick, color1, forget plot, mark=*]
table {%
	1 0.0257828392223513
	5 0.0295060100780364
	10 0.0507961320029683
	15 0.0673253714134016
	20 0.0263532575774912
	25 0.031961852409164
};

% fnn
\addplot [very thick, color2, forget plot, mark=*]
table {%
	1 0.0382714437242998
	5 0.17788189312194
	10 0.304214714917815
	15 0.472970024829159
	20 0.688004861016135
	25 0.873426973758582
};

% gp
\addplot [very thick, color3, forget plot, mark=*]
table {%
	1 0.0361617067888579
	5 0.173274024141512
	10 0.374122434947112
	15 0.630209741194252
	20 0.937563059523567
	25 1.23249582450851
};

% rnn
\addplot [very thick, color4, forget plot, mark=*]
table {%
	1 0.0882841667298758
	5 0.158903188329079
	10 0.245306465307006
	15 0.363251774312412
	20 0.510458737210679
	25 0.652393590662945
};

% lstm
\addplot [very thick, color5, forget plot, mark=*]
table {%
	1 0.131693914679793
	5 0.173365171992736
	10 0.173065528038247
	15 0.170793791449654
	20 0.18774091002078
	25 0.228282988244238
};


\end{axis}

\end{tikzpicture}

==> figures/rarhmm_graph.tex <==
\centering
\tikzstyle{input}=[circle,
very thick,
minimum size=1.5cm,
draw=black!80,
fill=white!20
]

\tikzstyle{output}=[circle,
very thick,
minimum size=1.5cm,
draw=black!80,
fill=gray!20
]

\tikzstyle{background1}=[rectangle,
% fill={rgb,255:red,125; green,158; blue,211},
fill=green!20,
inner sep=0.15cm,
rounded corners=0mm,
% draw=black!50,
% thick
]

\tikzstyle{background2}=[rectangle,
% fill={rgb,255:red,253; green,201; blue,103},
fill=blue!20,
inner sep=0.15cm,
rounded corners=0mm,
% draw=black!50,
% thick
]

\tikzstyle{background3}=[rectangle,
% fill={rgb,255:red,253; green,201; blue,103},
fill=red!20,
inner sep=0.15cm,
rounded corners=0mm,
% draw=black!50,
% thick
]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex, scale=0.1]
\matrix[row sep=0.8cm,column sep=1.0cm] {
	& % U LAYER
	\node (u_1) [output]{\huge $\vec{u}_1$}; & &
	\node (u_2) [output]{\huge $\vec{u}_2$}; & &
	\node (u_t) [output]{\huge $\vec{u}_t$}; & &
	\node (u_T) [output]{\huge $\vec{u}_T$}; & &
	\\ & % Z LAYER
	\node (z_1) [input]{\huge $\vec{z}_1$}; & &
	\node (z_2) [input]{\huge $\vec{z}_2$}; & &
	\node (z_t) [input]{\huge $\vec{z}_t$}; & &
	\node (z_T) [input]{\huge $\vec{z}_T$}; & &
	\\ & % X LAYER
	\node (x_1) [output]{\huge $\vec{x}_1$}; & &
	\node (x_2) [output]{\huge $\vec{x}_2$}; & &
	\node (x_t) [output]{\huge $\vec{x}_t$}; & &
	\node (x_T) [output]{\huge $\vec{x}_T$}; & &
	\\
};
\path[->]
% Horizontal connections
(z_1) edge[very thick] (z_2)
(z_2) edge[very thick, dashed] (z_t)
(z_t) edge[very thick, dashed] (z_T)

(x_1) edge[very thick] (x_2)
(x_2) edge[very thick, dashed] (x_t)
(x_t) edge[very thick, dashed] (x_T)

% Connections from z to u
(z_1) edge[very thick] (u_1)
(z_2) edge[very thick] (u_2)
(z_t) edge[very thick] (u_t)
(z_T) edge[very thick] (u_T)

% bend right=90

% Connections from x to u
(x_1) edge[bend right=30, very thick] (u_1)
(x_2) edge[bend right=30, very thick] (u_2)
(x_t) edge[bend right=30, very thick] (u_t)
(x_T) edge[bend right=30, very thick] (u_T)

% Diagonal from x to z'
(x_1) edge[red, very thick] (z_2)
(x_2) edge[red, very thick, dashed] (z_t)
(x_t) edge[red, very thick, dashed] (z_T)

% Diagonal from u to z'
(u_1) edge[red, very thick] (z_2)
(u_1) edge[black, very thick] (x_2)
(u_2) edge[red, very thick, dashed] (z_t)
(u_2) edge[black, very thick, dashed] (x_t)
(u_t) edge[red, very thick, dashed] (z_T)
(u_t) edge[black, very thick, dashed] (x_T)

% Vertical from z to x
(z_1) edge[very thick] (x_1)
(z_2) edge[very thick] (x_2)
(z_t) edge[very thick] (x_t)
(z_T) edge[very thick] (x_T)
;

\begin{pgfonlayer}{background}
	\node [background1, fit=(u_1) (u_T), label=left:] {};
	\node [background2,	fit=(z_1) (z_T), label=left:] {};
	\node [background3, fit=(x_1) (x_T), label=left:] {};
	\node [fit=(x_1) (x_T),	label=left:] {};
\end{pgfonlayer}

\end{tikzpicture}




==> figures/rslds_graph.tex <==
\centering
\tikzstyle{input}=[circle,
very thick,
minimum size=1.5cm,
draw=black!80,
fill=white!20
]

\tikzstyle{output}=[circle,
very thick,
minimum size=1.5cm,
draw=black!80,
fill=gray!20
]

\tikzstyle{background1}=[rectangle,
% fill={rgb,255:red,125; green,158; blue,211},
fill=green!20,
inner sep=0.15cm,
rounded corners=0mm,
% draw=black!50,
% thick
]
\tikzstyle{background2}=[rectangle,
% fill={rgb,255:red,253; green,201; blue,103},
fill=blue!20,
inner sep=0.15cm,
rounded corners=0mm,
% draw=black!50,
% thick
]

\tikzstyle{background3}=[rectangle,
% fill={rgb,255:red,253; green,201; blue,103},
fill=red!20,
inner sep=0.15cm,
rounded corners=0mm,
% draw=black!50,
% thick
]

\begin{tikzpicture}[>=latex,text height=1.75ex,text depth=0.25ex, scale=0.1]
\matrix[row sep=0.8cm,column sep=1.0cm] {
	& % U LAYER
	\node (u_1) [output]{\huge $\vec{u}_1$}; & &
	\node (u_2) [output]{\huge $\vec{u}_2$}; & &
	\node (u_t) [output]{\huge $\vec{u}_t$}; & &
	\node (u_T) [output]{\huge $\vec{u}_T$}; & &
	\\ & % Z LAYER
	\node (z_1) [input]{\huge $\vec{z}_1$}; & &
	\node (z_2) [input]{\huge $\vec{z}_2$}; & &
	\node (z_t) [input]{\huge $\vec{z}_t$}; & &
	\node (z_T) [input]{\huge $\vec{z}_T$}; & &
	\\ & % X LAYER
	\node (x_1) [input]{\huge $\vec{x}_1$}; & &
	\node (x_2) [input]{\huge $\vec{x}_2$}; & &
	\node (x_t) [input]{\huge $\vec{x}_t$}; & &
	\node (x_T) [input]{\huge $\vec{x}_T$}; & &
	\\ & % Y LAYER
	\node (y_1) [output]{\huge $\vec{y}_1$}; & &
	\node (y_2) [output]{\huge $\vec{y}_2$}; & &
	\node (y_t) [output]{\huge $\vec{y}_t$}; & &
	\node (y_T) [output]{\huge $\vec{y}_T$}; & &
	\\
};

\path[->]
% Horizontal connections
(z_1) edge[very thick] (z_2)
(z_2) edge[very thick, dashed] (z_t)
(z_t) edge[very thick, dashed] (z_T)

(x_1) edge[very thick] (x_2)
(x_2) edge[very thick, dashed] (x_t)
(x_t) edge[very thick, dashed] (x_T)

% Connections from z to u
(z_1) edge[very thick] (u_1)
(z_2) edge[very thick] (u_2)
(z_t) edge[very thick] (u_t)
(z_T) edge[very thick] (u_T)

% bend right=90

% Connections from x to u
(x_1) edge[bend right=30, very thick] (u_1)
(x_2) edge[bend right=30, very thick] (u_2)
(x_t) edge[bend right=30, very thick] (u_t)
(x_T) edge[bend right=30, very thick] (u_T)

% Diagonal from x to z'
(x_1) edge[red, very thick] (z_2)
(x_2) edge[red, very thick, dashed] (z_t)
(x_t) edge[red, very thick, dashed] (z_T)

% Diagonal from u to z'
(u_1) edge[red, very thick] (z_2)
(u_1) edge[black, very thick] (x_2)
(u_2) edge[red, very thick, dashed] (z_t)
(u_2) edge[black, very thick, dashed] (x_t)
(u_t) edge[red, very thick, dashed] (z_T)
(u_t) edge[black, very thick, dashed] (x_T)

% Vertical from z to x
(z_1) edge[very thick] (x_1)
(z_2) edge[very thick] (x_2)
(z_t) edge[very thick] (x_t)
(z_T) edge[very thick] (x_T)

% Vertical from x to y
(x_1) edge[very thick] (y_1)
(x_2) edge[very thick] (y_2)
(x_t) edge[very thick] (y_t)
(x_T) edge[very thick] (y_T)
;

\begin{pgfonlayer}{background}
	\node [background1, fit=(u_1) (u_T), label=left:] {};
	\node [background2,	fit=(z_1) (z_T), label=left:] {};
	\node [background3, fit=(x_1) (x_T), label=left:] {};
	\node [fit=(y_1) (y_T),	label=left:] {};
\end{pgfonlayer}

\end{tikzpicture}




==> figures/sac_cartpole_imitation_example.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}


\begin{groupplot}[group style={group size=1 by 4, vertical sep=0.5cm}]
\nextgroupplot[
height=2.75cm,
width=7cm,
minor tick num=3,
tick align=inside,
tick pos=left,
axis line style={white!15.0!black},
xmin=0, xmax=300,
ymin=-0.987372327484642, ymax=1.97731619717306,
xtick style={color=white!15.0!black},
ytick style={color=white!15.0!black},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorticks=false,
ymajorticks=true,
xmajorgrids,
ymajorgrids,
xtick={0,50,100,150,200,250,300,350},
xticklabels={$0$,$50$,$100$,$150$,$200$,$250$,$300$,$350$},
ytick={-1,0,1,2},
yticklabels={$-1$,$0$,$1$,$2$},
ylabel={$x$},
]
\addplot [line width=2.pt, color0]
table {%
0 0
1 -1.1801384469733e-05
2 0.000355193010809661
3 -0.000237545823551661
4 -0.00198351554499355
5 -0.00452352969894855
6 -0.00796598008767518
7 -0.0122745901049073
8 -0.0172784945003276
9 -0.0228185907193781
10 -0.0290694390487847
11 -0.0361860622906509
12 -0.0439357786443834
13 -0.0524238463891521
14 -0.0611776178567551
15 -0.0704892404355808
16 -0.0803040568139815
17 -0.0905050098725726
18 -0.101080452810409
19 -0.112501149712679
20 -0.124629425159047
21 -0.136923966332843
22 -0.149738309122707
23 -0.163120301034216
24 -0.176686465206639
25 -0.190488213071442
26 -0.204532643714647
27 -0.218635176240181
28 -0.233076510027746
29 -0.248091865604427
30 -0.263601905341475
31 -0.27939242401283
32 -0.295466684907387
33 -0.311797557827677
34 -0.328352000970345
35 -0.345225646288121
36 -0.362582809843985
37 -0.380525307119968
38 -0.398671662927644
39 -0.416816853986674
40 -0.435573151959436
41 -0.454690228612607
42 -0.473849321213432
43 -0.493581848044485
44 -0.513711121816597
45 -0.534203657555377
46 -0.555050848701058
47 -0.576342773911165
48 -0.597682700426907
49 -0.619069446444086
50 -0.640124168168783
51 -0.660885408007789
52 -0.680998289168814
53 -0.700238525213271
54 -0.718299412641241
55 -0.73494577316727
56 -0.750691732647939
57 -0.765161167878984
58 -0.778295898961103
59 -0.790413993385172
60 -0.80132048650524
61 -0.811167406620329
62 -0.819923704057383
63 -0.827392188704664
64 -0.834046525269116
65 -0.839755736849786
66 -0.84440971633542
67 -0.848043573442863
68 -0.850544689076576
69 -0.852133909606331
70 -0.852613758182019
71 -0.852245859790784
72 -0.850663318722173
73 -0.848072564616755
74 -0.844764807123447
75 -0.840457172854023
76 -0.835049713694999
77 -0.828554814689137
78 -0.821083861224388
79 -0.812870772268591
80 -0.803775695887638
81 -0.793568754455627
82 -0.7825237894445
83 -0.770646654005751
84 -0.758143026098515
85 -0.745105519077823
86 -0.73167628564475
87 -0.718015915385788
88 -0.704492196866484
89 -0.691081472710496
90 -0.677879478213137
91 -0.665485240135689
92 -0.653732341260521
93 -0.642989896930438
94 -0.632681961533802
95 -0.623511551119707
96 -0.614626011960074
97 -0.606111648543429
98 -0.598028288215647
99 -0.590631126529799
100 -0.58405444416081
101 -0.577932500099212
102 -0.572437865930205
103 -0.567477955244381
104 -0.563200583548
105 -0.559501359906725
106 -0.55621454237311
107 -0.553511871221198
108 -0.551513751477509
109 -0.549749988194829
110 -0.548235892602229
111 -0.546953974300278
112 -0.545814726732389
113 -0.544944158816586
114 -0.543698264623857
115 -0.542326011760213
116 -0.540958775823699
117 -0.539322800091748
118 -0.537239616708846
119 -0.53446375302148
120 -0.530634546070772
121 -0.52634124511464
122 -0.521154315631299
123 -0.515049263570275
124 -0.508200186474632
125 -0.500255563603091
126 -0.491802979495695
127 -0.482922032939318
128 -0.473510250073961
129 -0.46354917272253
130 -0.45299321245351
131 -0.441976979549953
132 -0.430574168754238
133 -0.418799833459483
134 -0.406676069521985
135 -0.394203768914305
136 -0.381355309079872
137 -0.368218152488726
138 -0.354739609739904
139 -0.340904785484028
140 -0.326521075147298
141 -0.311350605394615
142 -0.29570788981683
143 -0.279234435691311
144 -0.26226690400779
145 -0.244493824425924
146 -0.225994807802036
147 -0.206700779827883
148 -0.186600526667837
149 -0.16554092532227
150 -0.143485031505756
151 -0.120912490455313
152 -0.0974996019891238
153 -0.0735704575835402
154 -0.0490396458206261
155 -0.0244249140415897
156 0.000412215893271806
157 0.0253377834628823
158 0.050272122322033
159 0.0749740827493341
160 0.0993635407087803
161 0.123346653459937
162 0.146962985580547
163 0.169988854810253
164 0.19267133683387
165 0.21478971337751
166 0.236607526853653
167 0.258044642380392
168 0.279092674132958
169 0.299516494119294
170 0.31977159358458
171 0.339314415372081
172 0.358354632309869
173 0.377032767824946
174 0.3955824335247
175 0.413573568620274
176 0.431356555347062
177 0.449068879580239
178 0.466307114365814
179 0.482969940931322
180 0.499707433198007
181 0.516319390435991
182 0.532653561141123
183 0.548400623512898
184 0.563940622733548
185 0.579447418444959
186 0.594803543143825
187 0.6098393859311
188 0.62471649587358
189 0.639522327334976
190 0.654340118692349
191 0.668793310312221
192 0.683140480410274
193 0.697440340027735
194 0.711516259855485
195 0.725381312814893
196 0.739063371552786
197 0.75258058641646
198 0.765792564113471
199 0.778819417437444
200 0.791663499685574
201 0.804567277483923
202 0.817416893562658
203 0.829863458451691
204 0.842277824885022
205 0.854407674226128
206 0.866500630423676
207 0.87847647089503
208 0.890229794781825
209 0.901659115035776
210 0.913126861631285
211 0.924627998794906
212 0.935995816238472
213 0.947209836955886
214 0.95829045608254
215 0.96935532823962
216 0.980336529274341
217 0.991200358523557
218 1.00202437058333
219 1.01251110482521
220 1.02321321560662
221 1.03366131232047
222 1.04414801313722
223 1.05453702884713
224 1.06456558527939
225 1.07480142033331
226 1.0849771557184
227 1.09505115479964
228 1.10481573280714
229 1.11475615645905
230 1.12447627336089
231 1.13401106833269
232 1.14353004890658
233 1.15288367707424
234 1.16220434337559
235 1.17119573391401
236 1.17993183996259
237 1.18859421988961
238 1.1973135611871
239 1.20581351238769
240 1.21415900314208
241 1.2224285481243
242 1.23043623437451
243 1.23856891635479
244 1.2467084649709
245 1.25451889680499
246 1.26246771944801
247 1.27005764136566
248 1.27769214056242
249 1.28541490366575
250 1.29280214911197
251 1.30024631149401
252 1.30741205914808
253 1.31468734015473
254 1.32184015673467
255 1.32910398505852
256 1.33619242684623
257 1.34335175631442
258 1.35028075789515
259 1.35724852056732
260 1.36410660273414
261 1.37114143322069
262 1.37824174079564
263 1.38512586769881
264 1.3919358652419
265 1.39865907318129
266 1.4055779511854
267 1.41216896720103
268 1.41875134776725
269 1.42555027548353
270 1.43215926038125
271 1.43856780081786
272 1.44498655977941
273 1.45140608572864
274 1.45770586490773
275 1.46411541122263
276 1.47037988422371
277 1.47662316304477
278 1.48295263378601
279 1.48911088352645
280 1.4950701801162
281 1.50101449299213
282 1.5068070353079
283 1.51254339022807
284 1.51850625544721
285 1.52450665082307
286 1.53049022373507
287 1.53637372876198
288 1.542306763072
289 1.54831408875149
290 1.55423849683538
291 1.56007039952553
292 1.5657999581672
293 1.57190678668075
294 1.5777753509643
295 1.58386005250985
296 1.58986286647994
297 1.59584617307421
298 1.60151048975043
299 1.6071061634065
300 1.61277004134514
301 1.61839609443841
302 1.62380681840883
303 1.62932977332474
304 1.63495820715131
305 1.64037184562096
306 1.64582461281483
307 1.65108244772876
308 1.65645434308856
309 1.66179547200403
310 1.66730788332892
311 1.67268203887127
312 1.67786573437611
313 1.68299909497514
314 1.68829645398537
315 1.69333384830605
316 1.69829320644313
317 1.70332920362717
318 1.70809241954441
319 1.71290818901405
320 1.71760426316672
321 1.72240652966895
322 1.72692520624976
323 1.73143976076368
324 1.73632554189273
325 1.74076375039194
326 1.74531149509941
327 1.74988837571935
328 1.75451394434602
329 1.75919592187492
330 1.76391947765257
331 1.7683327599966
332 1.77288951269474
333 1.77759689387724
334 1.78227999125135
335 1.78687206081657
336 1.79135248677821
337 1.79575379235921
338 1.79994325040197
339 1.80405217474327
340 1.80806604786167
341 1.8121129162871
342 1.81588797523207
343 1.81964487033803
344 1.82339074999941
345 1.82726075070145
346 1.83112677620332
347 1.83497589374474
348 1.8388041091123
349 1.84255762787043
};

\nextgroupplot[
height=2.75cm,
width=7cm,
minor tick num=3,
tick align=inside,
tick pos=left,
axis line style={white!15.0!black},
xmin=0, xmax=300,
ymin=-3.44884568666742, ymax=3.44273318835746,
xtick style={color=white!15.0!black},
ytick style={color=white!15.0!black},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorticks=false,
ymajorticks=true,
xmajorgrids,
ymajorgrids,
xtick={0,50,100,150,200,250,300,350},
xticklabels={$0$,$50$,$100$,$150$,$200$,$250$,$300$,$350$},
ytick={-5,-2.5,0,2.5,5},
yticklabels={$-5.0$,$-2.5$,$0.0$,$2.5$,$5.0$},
ylabel={$\theta$},
]
\addplot [line width=2.pt, green!50.0!black]
table {%
0 -2.03473736976993
1 -2.02939099085541
2 -2.02581486205995
3 -2.02508187315886
4 -2.02717189113402
5 -2.03241712458105
6 -2.04019579036739
7 -2.05081221293628
8 -2.06413350802246
9 -2.07991537750632
10 -2.0985634276025
11 -2.11982455954601
12 -2.14387357204555
13 -2.17042697653108
14 -2.19931485424946
15 -2.23069813901291
16 -2.26459002180413
17 -2.30068323232627
18 -2.33911085391003
19 -2.38009991202339
20 -2.42357841743171
21 -2.46925557493589
22 -2.51732204586148
23 -2.56765791388015
24 -2.6196503324429
25 -2.67325208304088
26 -2.728402135988
27 -2.78484472893513
28 -2.84297810663501
29 -2.90274798278287
30 -2.96407242539184
31 -3.02624910825552
32 -3.08959796280119
33 3.12947960312905
34 3.06459672732158
35 2.99857244850534
36 2.93214138355313
37 2.8648172131004
38 2.7971366530037
39 2.72989715875296
40 2.66279964180891
41 2.59559581848983
42 2.52902883097923
43 2.46289396872475
44 2.39706100515938
45 2.33210979789968
46 2.26800775048481
47 2.20496543798382
48 2.1432855353318
49 2.08333002132139
50 2.02587690340807
51 1.97043639283506
52 1.91746799901797
53 1.86733692539535
54 1.82010594267386
55 1.77575987429754
56 1.73409282837245
57 1.69527203700311
58 1.65925376526405
59 1.62583566364346
60 1.59445276507949
61 1.56537578907668
62 1.53872229692451
63 1.51418390105387
64 1.49175973615038
65 1.47133793831398
66 1.45296558322531
67 1.43665483361971
68 1.4220176998659
69 1.40940179118348
70 1.39852895956843
71 1.38943373715863
72 1.38210173920324
73 1.3766066842941
74 1.37283429506278
75 1.37084900181154
76 1.3704146021387
77 1.37165313609095
78 1.37473107706363
79 1.37954729397642
80 1.38624759326211
81 1.39440986414079
82 1.40451952020065
83 1.41657415865755
84 1.43056879399594
85 1.44630480092846
86 1.46426129544543
87 1.48435883726631
88 1.50652369469279
89 1.53077289611298
90 1.55733401591579
91 1.58618918361403
92 1.61714431068213
93 1.65046908101641
94 1.68592158734419
95 1.72336329050999
96 1.76291939070472
97 1.80449285299327
98 1.84809498666049
99 1.89340798864951
100 1.94043578795765
101 1.98917340823353
102 2.03932264801798
103 2.09093343880449
104 2.14392211760004
105 2.19816042825982
106 2.25353658332385
107 2.30996498842825
108 2.36751606926795
109 2.4260099647523
110 2.48550511241173
111 2.5459783113143
112 2.60745443097093
113 2.67019863875734
114 2.73430259806516
115 2.79949253965468
116 2.86560258855445
117 2.93316001917481
118 3.00243687312272
119 3.07379544909921
120 -3.13559210143902
121 -3.06011042743412
122 -2.98284923256551
123 -2.90366503261289
124 -2.82297633516873
125 -2.74121381592871
126 -2.65889330398643
127 -2.57620656680608
128 -2.49365148804424
129 -2.41115262274124
130 -2.32936313677204
131 -2.24808546289339
132 -2.16776440883593
133 -2.08843362329246
134 -2.01047548834096
135 -1.93433341372517
136 -1.85969317830182
137 -1.78675935635856
138 -1.71591891917792
139 -1.64685965467095
140 -1.57984375081101
141 -1.5146360588076
142 -1.4517698381128
143 -1.39126172081108
144 -1.33295695139349
145 -1.27715711741667
146 -1.22387880548282
147 -1.173177836906
148 -1.12512128482255
149 -1.07981863204323
150 -1.03749980058385
151 -0.997992635460146
152 -0.960957648618646
153 -0.926308319554441
154 -0.894427827669315
155 -0.864451454090934
156 -0.836463700885307
157 -0.810191512069338
158 -0.785555820147912
159 -0.76218639436017
160 -0.73988505675988
161 -0.718451295435873
162 -0.697835535265623
163 -0.677826220027305
164 -0.6584106637427
165 -0.639705029168823
166 -0.621403755813335
167 -0.603817545336468
168 -0.586883369300655
169 -0.569825828353292
170 -0.55369711095685
171 -0.537803105765435
172 -0.522075418334203
173 -0.506545630509358
174 -0.49149872260098
175 -0.47706016722778
176 -0.463073686446337
177 -0.449605414115455
178 -0.436523842103895
179 -0.423608924180092
180 -0.411184896081845
181 -0.399379292616192
182 -0.387877078269322
183 -0.376413547854066
184 -0.365254945082364
185 -0.354852002161969
186 -0.344508906465913
187 -0.334682107291991
188 -0.325399845205232
189 -0.316553129150824
190 -0.30801947457808
191 -0.299613102548494
192 -0.291771204266289
193 -0.284466296423469
194 -0.277224453851752
195 -0.270266302391979
196 -0.263560848789565
197 -0.256877255809999
198 -0.250170544482234
199 -0.243443229754369
200 -0.237101558427251
201 -0.231389228516513
202 -0.225871518225128
203 -0.220342522081147
204 -0.215129295503221
205 -0.209819745151176
206 -0.20472348438146
207 -0.199986868204242
208 -0.195105920498545
209 -0.190294910008521
210 -0.185699934106502
211 -0.181308440866091
212 -0.177168485222488
213 -0.172869077394073
214 -0.16908495663823
215 -0.1655317770177
216 -0.161923967875953
217 -0.158390087767065
218 -0.154829017267352
219 -0.151535571661123
220 -0.148610183951917
221 -0.14570305812748
222 -0.143121180572274
223 -0.140656635465604
224 -0.138079825663132
225 -0.135876034694457
226 -0.13385372370628
227 -0.13195794295722
228 -0.129864931588179
229 -0.127887556446284
230 -0.126198865633283
231 -0.124456034387021
232 -0.122562956603653
233 -0.120967735449225
234 -0.11916727879165
235 -0.117295747788023
236 -0.115417114138678
237 -0.113240123390938
238 -0.11092976859208
239 -0.108703148858912
240 -0.106278417705228
241 -0.103927436972312
242 -0.101587510489075
243 -0.0992991859989732
244 -0.0970783185870403
245 -0.0946907488612475
246 -0.0924321535243573
247 -0.0898079588771391
248 -0.0875924066725844
249 -0.0856999530350976
250 -0.0836820936589763
251 -0.081526778890909
252 -0.0793201256079094
253 -0.077386444401692
254 -0.0753131956477871
255 -0.0738299283655462
256 -0.0723991042370803
257 -0.0708841262202279
258 -0.0695649859469573
259 -0.0683164681406017
260 -0.0670406306692547
261 -0.0658077592781614
262 -0.0643210660151281
263 -0.0629818715617867
264 -0.0618033140619602
265 -0.0607957367676825
266 -0.059804384272671
267 -0.0587346654727715
268 -0.0576167392281423
269 -0.0568173699690231
270 -0.0560349302140095
271 -0.0548657927100747
272 -0.0539275322280047
273 -0.0529588534307878
274 -0.0518172886697666
275 -0.0507131165552523
276 -0.0497495176510519
277 -0.0489116599698302
278 -0.048414440574173
279 -0.04729387924339
280 -0.046107183957672
281 -0.0450275251201621
282 -0.0437982064034917
283 -0.0425920894730876
284 -0.0417852640083142
285 -0.041140127597313
286 -0.040550087828131
287 -0.0400333674399473
288 -0.0396712286911727
289 -0.0393906029277602
290 -0.039115329797948
291 -0.0390681208304881
292 -0.0391274695600803
293 -0.0394235899196691
294 -0.0394983048803452
295 -0.0397701907254307
296 -0.0399014303871135
297 -0.0401640505295001
298 -0.0401193220949066
299 -0.0401275261853723
300 -0.0400086009393753
301 -0.04001820649409
302 -0.0399896888197472
303 -0.0397702111920065
304 -0.0399400730400292
305 -0.0395980082442496
306 -0.0393054069602259
307 -0.0389881341308704
308 -0.0390305947209304
309 -0.0393280430957065
310 -0.0396594099203068
311 -0.0395241153636142
312 -0.0394807487421345
313 -0.0395286077230284
314 -0.0397833199373506
315 -0.0396580457034653
316 -0.0393066165668979
317 -0.0388596714949555
318 -0.0385343778785237
319 -0.0382738321752914
320 -0.0380431675182924
321 -0.0378158501316443
322 -0.0374151009773038
323 -0.0373750608624975
324 -0.0371619382387769
325 -0.0369581115340343
326 -0.0365838416730841
327 -0.0363324658217434
328 -0.0364631349550486
329 -0.0366912962267008
330 -0.0367255460592881
331 -0.0367262554817862
332 -0.0370853741987843
333 -0.03748529938383
334 -0.0382760973904764
335 -0.0388615867331486
336 -0.0392178504312527
337 -0.0396040384968953
338 -0.0395427872840233
339 -0.0394170877427899
340 -0.0389544775205247
341 -0.0382876149179564
342 -0.0379389154314027
343 -0.0373152312148465
344 -0.0368090072327436
345 -0.0364505606599989
346 -0.0362997015726264
347 -0.0359261580466382
348 -0.0354801970515282
349 -0.0354096447400655
};

\nextgroupplot[
height=2.75cm,
width=7cm,
minor tick num=3,
tick align=inside,
tick pos=left,
axis line style={white!15.0!black},
xmin=0, xmax=300,
ymin=-5.5, ymax=5.5,
xtick style={color=white!15.0!black},
ytick style={color=white!15.0!black},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorticks=false,
ymajorticks=true,
xmajorgrids,
ymajorgrids,
xtick={0,50,100,150,200,250,300,350},
xticklabels={$0$,$50$,$100$,$150$,$200$,$250$,$300$,$350$},
ytick={-10,-5,0,5,10},
yticklabels={$-10$,$-5$,$0$,$5$,$10$},
ylabel={$u$},
]
\addplot [line width=1.2pt, red]
table {%
0 -2.8164523286381
1 -3.52135047306288
2 -4.99187360164087
3 -5
4 -5
5 -5
6 -5
7 -4.94991918785148
8 -5
9 -5
10 -5
11 -5
12 -5
13 -5
14 -5
15 -5
16 -4.7206408261315
17 -5
18 -5
19 -5
20 -5
21 -5
22 -5
23 -4.88146197183268
24 -5
25 -3.6273363330206
26 -3.39731297374664
27 -3.11283013824163
28 -1.30258626699115
29 -0.520613352340152
30 1.81486648249429
31 2.97624507151088
32 5
33 5
34 5
35 5
36 5
37 5
38 5
39 5
40 5
41 4.33303756817928
42 4.33861915909013
43 4.83007788255162
44 5
45 5
46 5
47 5
48 5
49 5
50 5
51 5
52 5
53 5
54 5
55 4.80697683348726
56 4.31615883683592
57 4.12820691979043
58 3.25678780022001
59 2.61464259691444
60 2.1027619287122
61 1.11924062965983
62 0.25730416142877
63 0.226364427217826
64 -0.367286145552878
65 -0.518484463734383
66 -1.32236188727827
67 -1.06382868653778
68 -0.859003536290656
69 -0.797615679296008
70 -1.15162352143211
71 -0.756263217037115
72 -0.318977664393551
73 0.133858203391141
74 -0.104960267051693
75 0.796041994124402
76 0.439582417669121
77 1.13104820722927
78 1.62382947030532
79 1.51506668761121
80 1.83947649206175
81 2.39021143301542
82 3.38669246111936
83 3.06403707718261
84 3.13830178724136
85 4.16587551658738
86 3.0539854529727
87 3.53591950826717
88 3.71849599426927
89 4.47003504856852
90 4.58834039067003
91 4.59873776206894
92 4.46243620858988
93 3.53543795389704
94 3.75431839380811
95 3.93796674472667
96 4.0874461507547
97 4.70189856547805
98 3.97638677666724
99 5
100 4.29668513616235
101 4.4264736858007
102 4.84215554374388
103 4.42755996726064
104 5
105 4.84604180479375
106 5
107 4.60534255829783
108 5
109 5
110 4.24122703505912
111 4.27103233410793
112 3.57736676646367
113 2.21349849433383
114 2.46699042983662
115 0.996390988656383
116 0.597585132152824
117 -0.256445473723771
118 -0.978448894298856
119 -1.50322363324062
120 -2.06663096087143
121 -2.37087289853461
122 -2.57793152976807
123 -3.05167551984033
124 -3.22893256569997
125 -2.63526270365516
126 -3.2569398175996
127 -2.79418626047755
128 -2.89328057850225
129 -3.23490065877299
130 -2.74304385248184
131 -2.58923748338975
132 -2.59095444861062
133 -1.82904634132665
134 -2.06316857710002
135 -3.33916360458576
136 -2.08923370593448
137 -3.12970516483012
138 -2.21376355896399
139 -1.70934432222323
140 -1.95709778206233
141 -2.17343710334567
142 -1.75448772046801
143 -1.88825340446178
144 -1.45604819157435
145 -1.15642206827952
146 -1.34960212219216
147 -0.518995227979708
148 -1.40678186573557
149 -0.735341575124878
150 -1.13812498873311
151 -0.994670858165615
152 -0.99590072723962
153 -1.78266531580162
154 -0.895140246360413
155 -1.85923517279367
156 -0.671647212375671
157 -0.788592513340244
158 -1.24715141282274
159 -0.562050818892839
160 -1.23399590980141
161 -0.693598430465467
162 0.0484062591013896
163 -1.04018512670265
164 -1.28541105311906
165 -0.790434192652235
166 -1.82142535900126
167 -0.709818870578069
168 -0.446239904177996
169 -0.414541799360178
170 -0.763225379726304
171 -0.752024843106021
172 -0.660604918371946
173 -0.473062428687896
174 -0.798102088724621
175 -1.02624865065566
176 -1.14290926825623
177 -0.721804115426854
178 -1.25023309750397
179 -0.690211542257615
180 -0.357314090716834
181 -0.224520834317435
182 -0.824392086569189
183 0.69663831466831
184 -0.782130240330739
185 -0.0411164482064478
186 -0.940424025864788
187 -0.448219994254357
188 -0.978633935427736
189 -1.12436717801504
190 -0.0199184263025582
191 -0.776765074372019
192 -0.343620401880457
193 -0.622528529973117
194 -0.519271814920179
195 -0.170665508264011
196 -0.727619712057662
197 -0.543455264078363
198 -0.266207606510413
199 -0.293224343846625
200 -0.480402073907436
201 -0.997565390594957
202 -0.963810633122262
203 -0.562328050151453
204 -0.67905496501942
205 -0.698661311258439
206 -0.345032367108109
207 -0.559763378315874
208 -0.202811081275152
209 -0.407290430106438
210 -0.951436643703492
211 0.0682774877313973
212 -0.58034970167436
213 -1.00748817777097
214 0.159934748687702
215 -0.134818613573142
216 0.193472921304582
217 -0.491731058185005
218 -0.320180466554894
219 -0.378319650440697
220 -0.857734966873367
221 -0.569821180257985
222 -0.45487648018317
223 -0.457169848450085
224 -0.652792314504275
225 0.0801633542110356
226 -0.175361276246679
227 -0.896964628143052
228 -0.38943922912404
229 0.404472551218678
230 -0.240923334950594
231 0.0619707011499133
232 0.00520889197899943
233 -0.338054233581463
234 -0.115432526010842
235 -0.125892271407008
236 -0.0763280513925248
237 0.109906845109426
238 -0.482202409657601
239 -0.483204383529948
240 -0.246782574608354
241 -0.46766304713309
242 -0.860133506887087
243 0.476919357236364
244 -0.371651360980812
245 0.0670325159814557
246 0.0533002018453443
247 -0.340214315903534
248 -0.192988849143324
249 0.586798363016648
250 -0.356468799809849
251 -0.130237030443773
252 -0.885231092163165
253 -0.0710250943755033
254 0.117538678077526
255 -0.428460305413745
256 -0.167990436954903
257 0.298788864383001
258 -0.473148492544197
259 -0.323958877335222
260 -0.278466084136886
261 -0.806909239694737
262 0.0149377695301745
263 0.0759210480451448
264 0.118901975629533
265 -0.411758789631672
266 -0.384215244481014
267 -0.0865207178166587
268 -0.38325395723974
269 0.317853187215494
270 -0.00992192366624409
271 -0.127968028009175
272 0.0746304027236535
273 0.40355780633017
274 -0.518059503239856
275 -0.168417208229382
276 -0.432300964229998
277 0.54122604183604
278 -0.113675525721422
279 -0.142494341484337
280 -0.471710158578528
281 -0.428896554683068
282 0.167415091674259
283 -0.0226119104724294
284 -0.15119708830513
285 -0.0289716460772613
286 0.199669275614738
287 -0.197960277544867
288 -0.519145457271245
289 -0.0272774077942054
290 -0.242881560224399
291 0.631844635576175
292 -0.836412707898955
293 -0.400931831204725
294 -0.185483102237275
295 -0.44632678241724
296 -0.138781256784256
297 -0.726910405980149
298 0.00782285195388133
299 -0.229813488982656
300 -0.268772736147777
301 0.153972216510051
302 0.0289354806754885
303 -0.447655056110868
304 -0.412077153587282
305 -0.00725148141767527
306 0.258448487204326
307 -0.0898630335560488
308 -0.159132910364664
309 -0.00363871284448861
310 -0.147921115912818
311 -0.584651010105409
312 -0.494916970785957
313 -0.131690840831764
314 -0.100345242039442
315 -0.315888396588837
316 0.282533488331115
317 0.431390579024372
318 0.332116904298858
319 -0.512051040286767
320 -1.07840784027537
321 0.527648923054971
322 -0.575827220220473
323 0.125180017679632
324 -0.214045923586853
325 -0.0655433079268937
326 -0.575760133361071
327 -0.0236569665184952
328 0.451462471382698
329 -0.555189969631584
330 -0.57402856258926
331 0.429940320881143
332 -0.252126625710321
333 -0.0247903902250345
334 0.185244134100749
335 0.151416474820282
336 -0.0656329613262766
337 -0.42366920020544
338 -0.244164413012044
339 -0.190796709625801
340 0.194620245062271
341 -0.207550469484428
342 -0.241888559518956
343 -0.340443866998582
344 -0.351638438631623
345 0.491093642705102
346 -0.210694514446065
347 0.216036670154204
348 -0.0250572674415699
349 -0.412527461691951
};

\nextgroupplot[
height=2.75cm,
width=7cm,
minor tick num=3,
tick align=inside,
tick pos=left,
axis line style={white!15.0!black},
xmin=0, xmax=500,
xlabel={Time Step},
xmajorticks=true,
xmin=0, xmax=300,
xtick style={color=white!15.0!black},
ytick style={color=white!15.0!black},
xtick={0,50,100,150,200,250,300,350},
xticklabels={$0$,$50$,$100$,$150$,$200$,$250$,$300$,$350$},
y dir=reverse,
ylabel={$z$},
ymajorticks=false,
ymin=-0.5, ymax=0.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=349.5, ymin=0.5, ymax=-0.5] {figures/sac_cartpole_imitation_example-000.png};
\end{groupplot}

\end{tikzpicture}


==> figures/sac_cartpole_imitation_phase.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!15.0!black},
tick pos=both,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \theta\)},
xmajorgrids,
xmin=-3.14652564210882, xmax=3.1459461670365,
xtick style={color=white!15.0!black},
xtick={-4,-2,0,2,4},
xticklabels={\(\displaystyle -4\),\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\)},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \dot{\theta}\)},
ymajorgrids,
ymin=-10.0352468648408, ymax=10.0235483264053,
ytick style={color=white!15.0!black},
ytick={-15,-10,-5,0,5,10,15},
yticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\)}
]
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-3.03148155471411 -0.3743418611314
-3.04889210991849 -1.0833269575127
-3.09085024520921 -1.97771051495402
3.12412247036112 -2.83151539382308
3.03101822875037 -3.62068576175847
2.91511287377744 -4.30485260993522
2.78037833322658 -4.82899488519586
2.63171276813788 -5.19118748270638
2.47389576909514 -5.35808072963124
2.31322670195876 -5.23933352095316
2.15985022016899 -4.77053564118843
2.02475545527272 -3.89221338926168
1.91749586705891 -2.96413001489544
1.83723771690005 -2.10249613350665
1.78232483428524 -1.295498455655
1.75120548508492 -0.519841352653399
1.74336277250092 0.24849322762209
1.75844992159295 1.0169561382431
1.79671242116514 1.80058909558497
1.85894148645898 2.60471712940488
1.94486424357444 3.39401943935439
2.0544531799925 4.1044495376487
2.18410472470466 4.73220375811816
2.33127078353742 5.26654971806673
2.49432900014992 5.76289412661221
2.67244642924145 6.27747024804389
2.86626809693893 6.80496269787167
3.0758619301148 7.30448788313659
-2.98295197404962 7.78308888445436
-2.74615985037919 8.04660320818103
-2.50434708873381 8.06341834245814
-2.26342447595544 7.89395442188374
-2.03067739105785 7.45775060831502
-1.81165755994074 6.94593092504178
-1.6089569499775 6.35923910861801
-1.42480762749322 5.69252173523208
-1.26121505525091 4.94785570845125
-1.12130823437902 4.13325843959459
-1.00602087842073 3.34783729066027
-0.912636843728956 2.69209020042578
-0.836647516093671 2.24702765881072
-0.772172241037373 1.97491327789746
-0.714631772959064 1.81190116228144
-0.661259160461154 1.69412154705364
-0.611230455781674 1.60350467731893
-0.564353297795224 1.46411232851302
-0.520378206966457 1.45240513473778
-0.477661271438442 1.35559581121537
-0.437812959155618 1.28923857682058
-0.400669393494456 1.16399244728319
-0.367290040499807 1.00155220264203
-0.338350544485706 0.885883858586511
-0.312165837765995 0.864007208605406
-0.287398262867725 0.768257814531508
-0.265634244964277 0.679336223049453
-0.246919071257562 0.595520788253463
-0.229280038960579 0.581493333939585
-0.213084673658013 0.49090146267515
-0.199149549548282 0.426510067369165
-0.186766018642433 0.431404126243538
-0.173884283346299 0.429891166070151
-0.161605127328435 0.370239240622931
-0.151860779851661 0.250348165485408
-0.144098795993635 0.259700152615819
-0.136306041974209 0.250848720853856
-0.129380527112456 0.224523177812286
-0.123244535596957 0.200984640827258
-0.117904454368337 0.160136341183501
-0.112181876403818 0.205157167817149
-0.105943411367571 0.210845744965988
-0.0995198082036921 0.19155486925673
-0.0935929859284776 0.193563088589085
-0.0874225838012384 0.17370977992293
-0.0829376589016075 0.138445745422645
-0.078695579867063 0.171985991602345
-0.0735534965256529 0.196128094801283
-0.0684220503169305 0.192839765417135
-0.0631783911813054 0.151642940504546
-0.0590233169569108 0.116816816441724
-0.0559202458245488 0.0876966398532293
-0.0537645398759884 0.0902514506948112
-0.0509265606576345 0.134518595971914
-0.047457245148767 0.0847337870927737
-0.0451651196030345 0.0735324752753133
-0.0436997593299246 0.0319606642989946
-0.042117978000226 0.0433348265998235
-0.0408514211049823 0.0258891326883088
-0.0396655750622513 0.0529350094924048
-0.0375196358131949 0.060973358463818
-0.0360846729795586 0.0685227874520932
-0.0342300006015997 0.04832327774292
-0.0332057369922828 0.024501371863862
-0.0328983615775346 0.0135657744248973
-0.0322104905565842 -0.0125768789878204
-0.0324416260808919 0.0189943218081253
-0.0324061242330175 -0.00707331262840028
-0.0325840665616655 -0.0317434910088714
-0.0330962246070452 -0.0145264385393343
-0.0339560740321071 -0.00798616036118048
-0.0335627615772756 0.00747005139978967
-0.0327864107098293 0.0331746630785684
-0.0319180411447958 0.0115884456480755
-0.0312729585930565 0.0336808291259602
-0.0305964429646909 0.00822422078627517
-0.0305438293998299 0.0242140437333277
-0.0297835850272581 0.0398902834151026
-0.0285195936455078 -0.00605350278231162
-0.0292181228067318 0.0401039523216021
-0.0280881462061782 0.0126256156315739
-0.0273934900839815 0.037437882855312
-0.0269869812189055 0.022360674980691
-0.0258826443677837 0.022740146126061
-0.0255992778298616 -0.0153211109676904
-0.0262135189459356 0.00426251001464763
-0.0263792567980644 -0.00536964981560053
-0.0265637722269893 0.0250730388398375
-0.0266398065140838 -0.0239634752031032
-0.0271094362252311 0.018444549614615
-0.026477580103842 0.0750327667434041
-0.0243119614965991 0.0663628746891593
-0.0228777084499804 0.0378432782749065
-0.0212773378863138 0.0623580230671579
-0.0193838342154945 0.0430431644078706
-0.0187314142289582 -0.010299990633981
-0.0193756853736744 -0.0103944403766573
-0.0202166931735642 -0.0308597256109494
-0.0202861927793743 0.00786129832613904
-0.0205789574120958 -0.0268455901403124
-0.0214286291777387 -0.0296732850747589
-0.0222616302354296 -0.0498421509147892
-0.023334350112978 -0.0285471006463083
-0.0239406425418313 0.00231903838347416
-0.0238714734301376 0.0257756834139819
-0.0241022015458234 -0.0607217873883899
-0.0245209688495072 0.0177560966289046
-0.0245125662027083 -0.0203605676742594
-0.0240575673865398 0.0308698024345358
-0.0227888241630709 0.0527792640543338
-0.0215349225473851 -0.000679383055254216
-0.0212795845861149 0.010504571872685
-0.0204139681588684 0.0109651561985392
-0.0200852508133323 0.00214897999145939
-0.0197535480055089 0.00200099486435565
-0.019307197575713 0.0539725401740998
-0.0177461014391882 0.0451748816100883
-0.0172217003830994 0.00531038894920735
-0.0173829746131016 -0.0173599827519183
-0.0181131744889494 0.0263533091557816
-0.017003787138391 0.0557817729909567
-0.0154278462101731 0.021683722618705
-0.0152018578059218 0.00696338645812161
-0.0154164274958449 -0.0244700219920377
-0.0158375927108315 -0.00151709870890544
-0.0154315019962714 0.0671216391626482
-0.0145570765418362 0.00284670322723427
-0.0145113012563535 -0.0257791104439723
-0.0151759422173577 -0.0124495424231782
-0.0151731286496353 0.033564232862016
-0.015022736270432 -0.011319813671851
-0.0162746052870572 -0.0341551619658738
-0.0164890391562795 0.0327918426734288
-0.0166226948066905 -0.0135674444192952
-0.016924954770459 0.0155441980123588
-0.0165624891558592 0.0459011932596383
-0.0146389088801985 0.0734904086608886
-0.0131305746616809 0.0497988081322121
-0.0120458615655029 0.00743344422437622
-0.0115335446153232 -0.00255626312190681
-0.0120582765443723 -0.000107961836339091
-0.012264909632859 -0.0187776717231334
-0.0130072842293001 0.000765006585318591
-0.0127467512006477 -0.0310803595145808
-0.0131070150675931 -0.0141139576606363
-0.0133763032309403 0.0266262291046742
-0.0124261753406736 0.0163724527599408
-0.0122476162196385 0.030727263987639
-0.0115457073463155 0.00361191886169214
-0.0111543431552422 0.0372532495111154
-0.0107971953811989 -0.00300179177054196
-0.0112910398088153 -0.00342711900903033
-0.0113145340580963 0.00919398666568512
-0.0114045445140397 -0.0199626797560491
-0.0118032527170558 0.0353311316663903
-0.0114133677923899 0.0149929492611065
-0.0117362334560934 0.00399841788406828
-0.0114926529148533 0.00164774906780721
-0.0109033711512611 0.0123807136795225
-0.0107837522446871 0.0126211515268064
-0.0107201179829679 0.00569950701573451
-0.0102252395530674 0.0510320535294864
-0.00883129901052417 0.0298933775922431
-0.00737006002306546 0.0508167784158968
-0.00583443653162908 0.0323602507547374
-0.00473038388627738 0.0276031577650125
-0.00412222318774445 0.0485668288798774
-0.00291917100715431 0.0471802207003937
-0.00152748705023336 0.0248475716550056
-0.000842980768990634 0.0286885553934994
-8.0910460335264e-05 -0.00357806930725228
-0.000438590963177435 -0.0447925879136294
-0.000286811771528286 0.0122128322444343
0.000472734965424753 0.0794002133328643
0.00254908832094016 0.0509771144104223
0.00389310081998493 0.0571244403419135
0.00539771624220243 0.0425670847376176
0.00651497925525601 0.0302967311483338
0.00703298613243795 0.0140192301223777
0.0073161505158114 -0.00783077030410004
0.00695969050943481 -0.0279310482896319
0.00601948491017294 -0.0178729182897887
0.00520287410881911 -0.0540998109835098
0.00384342008862864 -0.00546050214590587
0.00315690196929499 -0.0071793380639837
0.00304535557496749 -0.034938655269745
0.00247910566512372 -0.00541831008460353
0.00223136750535584 -0.00693834766012883
0.00147448493395905 -0.0330940788055982
0.000639194849366224 -0.0346077753505302
-0.000259470773374182 -0.0253719554679881
-0.000960459530562346 -0.00196090599719835
-0.00124255372763274 -0.0515517986844352
-0.00293695312897834 -0.0455236309778237
-0.00359577250745649 -0.000724958084058726
-0.00316861667887037 0.0148017744097596
-0.00294298211763975 0.00016516991674246
-0.00271951152973641 0.0157814893231425
-0.00234509075384116 0.00448149753657711
-0.00206554646514205 0.0203327051965044
-0.00137577705650343 0.0333812327270296
-0.000461139004443484 -0.00663778692906334
-0.000202970838062522 0.00477034343020427
0.000139907355738793 0.0206570139806469
0.000840443105333652 0.0354442867687007
0.00148455239850997 0.0292047133727061
0.00176854218059722 -0.0010682362809123
0.00137951484668073 -0.00416354899269568
0.00141015819013616 0.0108932780753799
0.00152283209216644 -0.0143965391666601
0.00108628965905048 -0.0618968344152993
-9.89021734935221e-05 -0.0465409725517582
-0.00154444715065081 -0.035348300532467
-0.00295890550688562 0.0041569183461695
-0.00263590873695905 -0.00367535947369299
-0.00266553472103273 0.0174731060007791
-0.00213414219172528 0.0295054488807747
-0.000743086767240865 0.020106039698207
-0.000715054841880456 0.0160074762412188
-0.000308951837443729 -0.0153988234006025
-0.000312924052713301 0.00251534148986492
-0.000380922053647852 -0.022614708034261
-0.000970644640597089 -0.0041586864572181
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
2.00331898619985 -0.676788538190894
1.99201871029997 0.180207981319604
2.00435680546091 0.806272274623164
2.03315999872382 1.26400285108288
2.0753279905569 1.67804063346468
2.13060517906974 2.16867137413918
2.20004552744799 2.61938839379523
2.28365050619883 3.11059149101295
2.38217390897246 3.62451304595861
2.49593250759322 4.11518530102589
2.62533612891811 4.68324556406378
2.77120178753188 5.25081443587973
2.93464623513171 5.89239693239804
3.11825140324445 6.5677222531546
-2.9608504775202 7.19652614314261
-2.73938090462791 7.65089745641062
-2.51062125048434 7.61915469883925
-2.28428633822882 7.37248934583191
-2.06725466290476 6.96516480848453
-1.86344210788616 6.45411157441437
-1.67523990288302 5.87400996468605
-1.50511101599925 5.23996038365341
-1.35477903370175 4.53225673227226
-1.22626034673252 3.78904328486372
-1.11909947022602 3.16263894743519
-1.02926231996879 2.69907126845971
-0.951470956136766 2.39830079291259
-0.881580919374111 2.23138188535164
-0.815480892456896 2.15932275818103
-0.751240915324308 2.11214564795642
-0.688466728078802 2.10305687785876
-0.625176917540373 2.10529293998895
-0.561682154955155 2.14342546847935
-0.497376745903859 2.16686337175049
-0.432625955947079 2.16016671600304
-0.368588369031414 2.07600193452929
-0.307149899665763 1.97369353248416
-0.247943187893854 2.22380278662438
-0.175002934603939 2.85575389349049
-0.0827563080868512 3.56695414629805
0.0323845701084806 4.36417301594031
0.171992154242176 5.24178261955449
0.338502603006495 6.17363066484315
0.533120423566626 7.04373063682676
0.750292367169439 7.49797595675121
0.978210034888327 7.7944339972278
1.21488194124189 8.10684707631564
1.46263682974549 8.59481678960056
1.72647598080235 9.23622901287338
2.01088965366641 9.99991754568549
2.31075050115211 9.99993985746125
2.61079668166181 10.0000600288927
2.91061249811769 9.95573707448537
-3.07431788691942 9.90418473168742
-2.7765848432482 9.94943039293983
-2.48047997029815 9.74892981843289
-2.19303621192988 9.31286407288862
-1.9185600526951 8.79413418220844
-1.66112162847418 8.17815856750299
-1.42244679307662 7.52349294131415
-1.20396961067409 6.80003253808626
-1.00721261083019 6.04590180672566
-0.833460290885683 5.26956807325663
-0.683289869555413 4.52227756642304
-0.554535602116506 3.83173247252814
-0.446285739146275 3.20335011165095
-0.356238444321831 2.64367913443659
-0.282050212755106 2.1081778333565
-0.223337610820384 1.62056835882826
-0.183307219587717 0.908810934231765
-0.159220540371724 0.635356454508769
-0.141762223902149 0.433169872727204
-0.129452817295425 0.399267672251589
-0.118428977013796 0.272789438111414
-0.111295190747763 0.182699320212043
-0.105726174389592 0.159367951433346
-0.1012042470161 0.128466491174585
-0.097080633407535 0.124738430624216
-0.0940585464809503 0.114771544099492
-0.0913041396631802 0.0572498530760473
-0.0896187497440058 0.0189455448784056
-0.0893223257934382 -0.0215048357446503
-0.0896413698594132 0.00274035204241617
-0.0889788189787422 0.0310645981272185
-0.0877599204391211 0.00405743232366732
-0.0867348285653163 0.0293662650669434
-0.0859389483077054 0.0372936718303819
-0.0849377013408544 0.0702418448088105
-0.0827244090418309 0.087219768568778
-0.0802693684595793 0.0801371897103134
-0.077638174513425 0.0850538964022272
-0.0750399944765659 0.0786043318853345
-0.0730564486185626 0.0236483273967923
-0.0722324046769339 0.0103709457432083
-0.0714979861002925 0.0147221182468325
-0.0701919254856099 0.0323078352978589
-0.0690209190994176 0.0511954259047835
-0.0684125531653952 0.0204715920406436
-0.0675600571135413 0.0707013923167317
-0.0656663407817431 0.0484228679311646
-0.0644662407113886 0.0352658722303853
-0.0628153694315939 0.0473373860323939
-0.0611804010855264 0.0354275803943297
-0.0596238143158101 0.0353091535169196
-0.0585163203767203 0.0641162619221197
-0.0566501632895116 0.0873534657015857
-0.0545407377749876 0.0876790655793728
-0.0521396202717566 0.0662869029357636
-0.0497443060459007 0.0822928320105472
-0.0475236097473873 0.0412047216851127
-0.0459141833381805 0.0600067359952521
-0.044201796666171 0.0562057356029818
-0.042493040282889 0.0933260786829668
-0.039392632754002 0.100158546647966
-0.0360529172408169 0.0997181827810006
-0.0334591947097907 0.074826654423703
-0.0313790957526679 0.0732037528365242
-0.0288340337329616 0.0449442658226561
-0.0272156007955347 0.0506916913571452
-0.0259906560473185 0.0460317625024178
-0.0246112675184027 0.0358151291499938
-0.024067325698113 0.0239654091052416
-0.0237279491444036 0.0126622617022144
-0.022507305080707 0.0374744147724677
-0.0206341916855118 0.104221235607249
-0.0171950261638334 0.0518168585903016
-0.0158637497642294 0.0824200048532068
-0.0131455765192539 0.114650053894047
-0.00996450448230717 0.0897491713899685
-0.00632696468478016 0.140303267809274
-0.00289088595195302 0.0669921947348962
-0.00121661388975851 0.0448097561341245
0.000436749321939665 0.0339948551180553
0.00145607099220819 0.0663760088702373
0.00267441046798518 0.0123267383192339
0.00284023611305124 -0.000164739996666264
0.00254612861020882 0.00479609649129407
0.00298294693163599 -0.00698199567913292
0.00297610336567851 -0.0151572599291846
0.0029730718398286 -0.0197880375784527
0.00276003150443444 0.0262632796944894
0.00326639023165627 0.0320564752481507
0.00447378303326524 0.0501265364202791
0.00538310059475351 0.0157576874101295
0.00650118664932138 0.0563827487164148
0.00881275974525004 0.0516518654072584
0.00985527942666082 0.0153154875740937
0.0104104577195029 0.015317221928456
0.0106981222457007 0.00709314683722704
0.011084415791847 -0.0350796689635899
0.0101063508845213 -0.0171016268059373
0.0100616786517568 0.037674148921496
0.0109752273275609 0.0700091332114992
0.0127015393010494 0.0269531440618576
0.013197115595616 0.0033819973056785
0.0126889321374696 0.0388228443335548
0.0137628274211336 0.0324511491616683
0.0150501897280928 0.0515319677240388
0.0168947801949985 0.0397669653357769
0.0188330136058811 0.035032763656354
0.0200415192877918 0.024506331612155
0.0210052668229656 0.0354945123644162
0.0212117532717104 0.0121528402237262
0.0212141745932039 -0.0257324009406446
0.0200707040171948 -0.0289702847624985
0.0189208300927883 -0.0594475713480085
0.0174591705177742 -0.0252830678283853
0.01753385950953 -0.00371648503597754
0.0174677830996823 0.0303926508559837
0.0183138622001535 0.0170341368045176
0.0193031805029142 0.0118428469521853
0.0191206468366167 -0.0331520513605783
0.0181017114568091 -0.0398258608367226
0.01687033504983 -0.021319008995314
0.0166086841437507 -0.00696299519934962
0.016218321448711 -0.0322500200521139
0.0149063223539527 -0.0832820557166367
0.0125904740790949 -0.0462642512901915
0.01095149804607 -0.0285041578309573
0.0108840763394719 -0.0103131980001383
0.0107484897760907 0.0434262751584992
0.0121812182315177 0.0147230309107427
0.013033859559314 0.0280560708744927
0.0135468405888086 0.0292067029402742
0.0134018296791231 -0.0078911480772499
0.0135419351069638 0.0247773737234129
0.0138164996502108 -0.00685080731074516
0.0127044681353107 -0.0134248137123416
0.0125856030824365 0.0196920437057237
0.01281379664379 -0.00756977704349776
0.013158654379239 0.0224648886918559
0.0137054785524433 0.00344721533780991
0.0141078168220896 0.0286937771467366
0.0149957465426981 0.00556295109121702
0.015561248172252 0.0249706940341412
0.0156414322765239 -0.0243708135378234
0.0147146241494602 -0.0314725906341822
0.0141965717689678 -0.0392580014406836
0.0128325786823952 -0.0440624061712229
0.0115059355095108 -0.0613723317724955
0.0102588171243076 -0.0260219825123572
0.0103952096538395 0.071080667345621
0.0126196243476655 0.0449779896492573
0.0133481448331163 -0.0164051407324111
0.0127364023051099 -0.00694434888847079
0.012341694127675 0.00792653897043683
0.0118480912305503 -0.0215001813347194
0.0116404592737313 -0.019211583813965
0.0114690363313729 -0.0020671247862765
0.0112255370311191 -0.0390893916912617
0.0106490575902351 -0.0160770137734642
0.0100164222592193 -0.0124205233038419
0.00948775690117771 -0.0461178133762114
0.0077062692252698 -0.0766682600489539
0.00544611941103263 -0.0607904959443552
0.00392608588226957 -0.0537909321652718
0.0026685518899145 -0.0115268876580768
0.00215512832955462 -0.0318865330705476
0.00117309397072014 0.0182704174453121
0.00186687561871985 0.0155738016993132
0.00225523667302014 -0.0121844239331024
0.00219815156735366 -0.00125010917238789
0.00233914848505052 -0.0471357483760378
0.000793325487241824 -0.0430138442724263
-0.000484499185758259 -0.0435340811591223
-0.00157175648777979 -0.0388833320920526
-0.00159498564625387 -0.00774221758206412
-0.00151268655041874 -0.00816653524551917
-0.0018335352622008 -0.0133656002251529
-0.00187076790504697 0.0282158504399521
-0.000521429923806373 0.0460039390068629
0.000722930671745069 0.0320630326442689
0.00202895453729241 0.0285489454465963
0.00200805932909405 0.00280777484140457
0.00182663908776122 -0.0220802856387415
0.00158597151675139 0.0221674129894122
0.000942495987085799 -0.0110501952094063
0.000316086317322338 -0.0339762800706404
-0.0010357294980659 -0.0247313385224442
-0.000932546336790231 0.0222401001296843
-0.000588437990803704 0.00825268828622544
4.2501764663648e-05 -0.0108733384642307
-0.000710483723145351 -0.0371264190773257
-0.00206308344190602 -0.0836678909187403
-0.00394956561143771 -0.00729758229565545
-0.00418691371574247 0.0147099594732571
-0.00447887209832181 0.00389729387494324
-0.00472752639059286 -0.0391310931414291
-0.00552166900151412 -0.0556780142279028
-0.00693137979404362 -0.0317490901263964
-0.00770874635862078 -0.0222825484030838
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
0.345468541933028 0.492765075787586
0.35642697950351 0.139863933782639
0.357182572380827 -0.211354207956382
0.347009555293144 -0.617351891182787
0.323831023993981 -1.04007851275183
0.289738874887054 -1.23361324437653
0.251835798729369 -1.31020250210782
0.212917559276256 -1.25515785125234
0.175701079319319 -1.20695740326642
0.140408651044702 -1.12935063868797
0.107265946347384 -1.02305294525857
0.0770247168750656 -0.924059599074208
0.0505510792303415 -0.812001902785535
0.0273927189918021 -0.733789547036074
0.00597496467881508 -0.68329143722013
-0.0135739537783702 -0.590581542393456
-0.0308506354483121 -0.493894963551736
-0.0448316476682198 -0.384690559134978
-0.0554883519594752 -0.320169604758669
-0.0643148974458184 -0.277569990257669
-0.072597912683683 -0.269436650821198
-0.07969241514332 -0.201959027798206
-0.0843346293319639 -0.108287730388507
-0.0865381291227755 -0.0317040683257917
-0.0878347740136952 -0.0357692339837908
-0.0891707293704813 -0.0114959831797568
-0.0890418121436306 0.0656644627136178
-0.0867856970183524 0.130229477822317
-0.0829026544276422 0.135548940317184
-0.0792858567887168 0.127791510373295
-0.0757634619823221 0.136071056007146
-0.0709674557725436 0.158365787307
-0.0664444155050943 0.128717924451087
-0.0621195198389035 0.135875239001696
-0.0588089525062841 0.12493006996573
-0.0549756409704676 0.176847153817143
-0.0502054768126908 0.148147706090297
-0.045612159271468 0.127091098131478
-0.042533080094596 0.108735495046474
-0.0393367582627665 0.0706727847570247
-0.0373182268147606 0.0649239101714224
-0.0356271363388493 0.0799898763938927
-0.0343814538802295 0.00999173546209394
-0.0345360118404026 -0.0233160917879635
-0.03487333281394 0.0121487356412184
-0.0342695631450515 0.0630757117164579
-0.0327731499075725 0.0319987041124621
-0.0314598824733031 0.0200019994307733
-0.0305226380537789 0.00932022330043519
-0.0307869464662354 -0.0652187163713537
-0.0326369964569391 -0.0835446834924116
-0.034042285973645 -0.0464169020844536
-0.0354355010997668 -0.0554134716767069
-0.0366081517110959 -0.0572283312948151
-0.038203656781807 -0.0229326602312773
-0.0384326307255436 0.00498390835629751
-0.0382012072358055 -0.0137665484859838
-0.0382331916068819 -0.00876706542931524
-0.0390210723470689 0.0193438713452252
-0.0388619028788108 -0.0262558007976402
-0.0388096818613226 0.0273820592801522
-0.0380803784268711 0.0330390175065981
-0.0375378843375552 0.0141959120777456
-0.0373221872809996 0.0423746773471035
-0.0363906184496928 0.0365989769576882
-0.0358407999941382 0.0455397147618533
-0.0335254113237746 0.110536753764212
-0.0299223324551621 0.0874207739584327
-0.0284912082153027 -0.00532591912152721
-0.0290174909563972 -0.0342150746095232
-0.0303123752346704 -0.0302013728801915
-0.0313324063748225 0.0125020597641855
-0.0311286197654481 0.0356608853075944
-0.0297400322035144 0.0368394441070465
-0.0281028338377451 0.0485211050667106
-0.0266512549432818 0.0556032694748335
-0.0256365474112048 0.0743909462510494
-0.0243188333475283 0.0587511975539063
-0.0230617587604024 0.00493446004770808
-0.0226528172809004 0.0104628326776072
-0.0218859571489265 0.00882192953531646
-0.0218381209777766 0.0145386067802948
-0.0216896528513957 -0.00502113450399648
-0.0218967265612492 -0.000936894319420094
-0.0222270844771181 -0.00188782421650839
-0.0218034992070537 -0.0192543604110156
-0.0223763213366141 -0.0394302835991875
-0.0238355628248075 -0.0404808472346112
-0.025100268909873 -0.0279469667797395
-0.0251047934331289 0.042412655563606
-0.0242222962079575 -0.0068683378840567
-0.0240514599733986 0.0096362166333464
-0.0240806337111179 0.00598254140630036
-0.0243966743456012 0.0298984457041886
-0.0237028460478156 0.0421114100396654
-0.0223822112485711 0.0275498326855774
-0.0217154755321804 0.00931073842787882
-0.0220899242772553 0.000510274324969108
-0.0216719370486829 0.0247774612636216
-0.0212538077086689 -0.0122912135152457
-0.0213596354671428 0.0149082698313859
-0.020943385341435 0.02909660470075
-0.0197839797609828 0.0381240692192258
-0.0187846294542756 -0.00603024232034652
-0.0195983712987331 -0.0536322121581028
-0.0204607615711971 0.0039363301799862
-0.0202985331477666 0.00636175790273301
-0.0202362224617291 -0.0118603101477867
-0.0207495201124678 -0.00932190462088052
-0.0211867335800789 -0.0118950887570986
-0.0220586245053766 -0.0295738180953194
-0.0230722539970934 -0.0262161747302518
-0.0237893874698161 -0.0278828758114444
-0.0249126541106088 -0.0161309185680841
-0.0246666066374723 0.0100915398688737
-0.023706326361459 -0.0218215056898548
-0.0236894142660933 0.0164027576767198
-0.0233870278454184 -0.00785105565022005
-0.0233043129441054 0.0330613664607002
-0.0220523536522995 0.0343283236114694
-0.0215881011981184 0.0121361271004605
-0.0214634908582025 -0.0153467186696397
-0.0218497528797755 -0.00275465812317911
-0.020735957965983 0.0766997142292671
-0.018865622556531 0.0603664465493044
-0.0169240020914185 0.0456115105176128
-0.0158571135084227 0.0195405082757258
-0.014911968533679 0.00265872265192784
-0.0145947374085417 0.0238980502237222
-0.0142142720009423 -0.0134567531022814
-0.0153665144922159 -0.0221598045029918
-0.0153501410112057 0.0251716422024392
-0.0141425750704295 0.0401855380380321
-0.0131212911242686 0.00580703774307329
-0.0133711694207539 -0.0356823421170461
-0.0134748419568202 -0.000546766209914121
-0.0133223883724649 0.00293463496206514
-0.0132544665708118 -0.001648204941262
-0.0131493447459935 0.0157541968156247
-0.0117749921068428 0.0827362220170228
-0.00957372187153301 0.0803239629142902
-0.00779344753023367 0.054678184658251
-0.00642485422418376 0.0525378902976233
-0.00473759631685655 0.0514695971709087
-0.0036056639736119 0.039782038095769
-0.00326793496186548 0.0149641081124062
-0.00267950710206601 -0.0254652527336406
-0.0026655042545032 0.00129984615814369
-0.00201194072549871 0.0369673121682984
-0.00228669470622032 -0.000860843818810698
-0.0028440457905503 -0.0113979572823287
-0.00343967872280997 -0.0248692077333243
-0.00434261833165399 -0.052153294045891
-0.00515176048075095 0.0114482353617254
-0.0039062642825858 0.0541778313412054
-0.00341050444928249 -0.00138845043158237
-0.00362958881723245 0.0111517920015762
-0.00344898109429076 0.0109760729593685
-0.00362810914495734 0.0271261348032656
-0.00252865737636707 0.0202593700085653
-0.00173800387067427 0.0454918619250617
-0.00107533450475874 0.00620323900535817
-0.00128745415411868 -0.000517690818275627
-0.00062701454504971 0.0261880610970541
-0.000284367092765645 -0.019797164153108
-0.00098150257763874 -0.00327012740408805
-0.000482573460589097 -0.0064550096386661
4.02038154274518e-06 0.0369764987186247
0.00139987585996181 0.0483417089330453
0.00274573507175449 0.0438232806518837
0.00370335773039708 0.0247753211395728
0.00399787166907128 0.00832011279135214
0.00445343977323102 0.0175907764619931
0.00504065764072607 -0.00752203088748271
0.00505994751129594 0.00325114734297557
0.00455677723148496 -0.039551184884114
0.00357990306567684 0.00470606473454423
0.00337042062218021 -0.00508551727078145
0.00292553363862083 -0.0708966133071741
0.00123745220555061 -0.0429619476753447
0.000138089856809314 -0.0578750545333103
-0.0009020193718475 -0.0290381346722886
-0.0022528735329894 -0.0573279072126461
-0.00382146494704982 -0.0572012267086323
-0.00466768606954046 -0.00486647769547656
-0.00473285705815228 0.0214324419404154
-0.00444388319883442 0.0217888815699646
-0.00333269050086232 -0.000162306721216966
-0.0036779829823648 -0.000945456320096887
-0.0037555524596734 -0.00120407756611103
-0.00383428367042517 0.00659782779672705
-0.00440409346121495 -0.019623697335009
-0.00520120116901098 -0.0570873931364642
-0.00622028937525211 -0.0659912461576884
-0.00825816504001736 -0.0280294800146384
-0.00892374419307512 -0.00496172801142373
-0.00907159766508983 0.0053895753275812
-0.00956178094000575 -0.0364368377310392
-0.0110733017807688 -0.0430309914700936
-0.012154877288391 -0.0282505222318583
-0.0133671445185971 -0.0456573222393089
-0.0149553355266727 -0.0301545837186725
-0.0164247146344853 -0.00814717461116902
-0.0167320239008958 -0.020426884568066
-0.0174315454190358 -0.0175588967805379
-0.0182740411689779 -0.0235932993681198
-0.0186572579287053 0.0034201022358052
-0.01832438189635 -0.00618943217790548
-0.0181687698111313 0.0368056817379745
-0.0161667864929703 0.0862683586616111
-0.0144666687733881 0.0330450592330227
-0.0132228668860018 0.0370261953860065
-0.0130963016609128 0.0317465299232794
-0.0126560684801712 -0.0079712704295695
-0.0128699429810589 0.0297601086136808
-0.0124057189561339 0.0145901662558018
-0.0122636897020595 0.0201874709099649
-0.0121160863787639 -0.0170889902428372
-0.0120072026923874 0.0226124618466773
-0.0110751486031514 0.0646679610396081
-0.00936397894372567 0.0685200578582017
-0.00814682151181368 0.0547437268245395
-0.00670834557648832 0.0183182358977675
-0.00539465732006206 0.0270721173928935
-0.00446203225351499 0.0312478347489239
-0.00360827726895804 0.0065922087294329
-0.00276530305600674 0.0253888252680506
-0.00221978550485905 -0.00519326961080005
-0.00285696348300711 -0.0534604590425675
-0.00456038411068622 -0.0470934903087351
-0.00579164780782128 -0.0455025697088612
-0.00611848916361131 0.0105449873439179
-0.00654125549943419 -0.0325279126219196
-0.0077235366675501 -0.0353994651190332
-0.00895343112080918 -0.00806836813109643
-0.0100254587054307 -0.0507846189631566
-0.0114154268053265 -0.0599209251480913
-0.013551331992229 -0.0906073438948102
-0.0170338854140203 -0.0745270745204522
-0.0191611133436386 -0.0540722345486516
-0.0208799342527327 -0.0807785099239585
-0.0227484651844982 -0.0639835284028344
-0.0247099109827922 -0.0340589081300639
-0.0257711564028984 -0.039970640754318
-0.026938355168331 -0.0284538982053981
-0.0280651784205301 -0.0259005026831592
-0.0293205395103673 -0.100747934375926
-0.0324075586698891 -0.115921974508351
-0.0366049310151611 -0.104624351681932
-0.0395565721672842 -0.101967885467888
-0.0430202542814015 -0.121759061361489
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1.50779855645833 0.33888149856931
1.52424033067464 0.958107444284071
1.55946523946113 1.6090322492208
1.61405351180331 2.26212365526698
1.6885942270715 2.89388793336237
1.78185816212368 3.49313770384591
1.89264389195259 4.05600463730127
2.01992110737585 4.56565876080451
2.16182289907808 5.043244369811
2.31726965796 5.4287884759208
2.48396462012729 5.78138873707866
2.66165685013868 6.24652846358607
2.85493520666076 6.79947846258336
3.06464340014756 7.39006680777896
-2.99089508212145 7.95306416028038
-2.74872798121906 8.31663637356787
-2.49786333378107 8.41390505578355
-2.24780545640563 8.14982010099719
-2.00715266596965 7.7685376865133
-1.77935601498566 7.23544279681491
-1.5682282894986 6.63003463667248
-1.37599457556944 5.9451089149588
-1.20522834309978 5.17710273067984
-1.05823693703294 4.3457810096024
-0.936146923625953 3.54578600566104
-0.836613534444561 2.91562769787597
-0.754140577961723 2.47410877695531
-0.683042807106174 2.22658352132012
-0.617706299362365 2.04366707424455
-0.558471213010823 1.86017978754312
-0.503992825890062 1.69191097925819
-0.455531146734201 1.49678178782478
-0.412539905935912 1.30980026447434
-0.374752909600843 1.15557805794832
-0.341380293194043 1.01786296228192
-0.311936326715718 0.897691358425095
-0.286248357808955 0.761191955282477
-0.26484387090559 0.648297723770178
-0.24652872830934 0.57931237274647
-0.229415940615661 0.546958193911038
-0.213421827130696 0.513325609044409
-0.197559212571161 0.533155236950696
-0.182106055286429 0.479714875255067
-0.16831721135296 0.407601111083769
-0.156924113448676 0.33847686033533
-0.147300601182512 0.318240371871292
-0.13766140957484 0.309510501421045
-0.128519000346355 0.291850937465843
-0.119889332561642 0.285202729370995
-0.111981378331496 0.239108775378096
-0.104835137881044 0.242823416046387
-0.096897571466805 0.263029285023491
-0.0889116501686742 0.230472262683795
-0.0815601547022305 0.201958668976199
-0.0758186020183873 0.169840176044877
-0.0704837857272456 0.158733241714053
-0.0658783314757952 0.148957603626646
-0.0610628918971987 0.182848382491258
-0.0564430376118541 0.143844078911065
-0.0522751332339644 0.1233447721858
-0.0483990363783751 0.155792595568669
-0.0438323708134931 0.115215264400005
-0.0402518161853556 0.0908821847918987
-0.0367409176269915 0.120334459424124
-0.0334259173447411 0.101309985305776
-0.0303765822716475 0.0588307515473386
-0.029133197813253 0.081762392163566
-0.026600118621092 0.0988267190372951
-0.0244969308693481 0.0288325515248609
-0.0239934267447801 0.0102671609331621
-0.0232980064559885 0.0272558442964498
-0.022192659340907 0.0300991849610489
-0.0204522776939513 0.0726451963239565
-0.0183148125445956 0.0243247227891948
-0.0176178192940004 0.0356963842765081
-0.0164747579377152 0.0308955674952083
-0.0157960269029822 0.00944261441144869
-0.0156094799186868 0.000685910394940866
-0.0152498916759563 -0.0202612983636154
-0.0150722203173433 0.0118422235110456
-0.014848337344277 -0.0173324560657753
-0.0152711377311656 -0.0194090722619123
-0.0161186205001578 -0.043786866633065
-0.0166113667156272 -0.0381859903805735
-0.0176196122695009 -0.00168787561731873
-0.0171225990749753 0.0401046546274842
-0.0157368248749574 0.00981411417711083
-0.0145670689439748 0.0880866663779137
-0.01225252878547 0.0461449887194421
-0.0109677857265924 -0.00202935102649934
-0.0113950059556862 -0.0157375628547066
-0.0123117801383945 -0.00624767170091156
-0.0120670797930214 -0.0215615348282819
-0.0127965783283648 -0.0503128394479777
-0.0142413872215166 -0.0175586169613028
-0.0149633271652781 -0.0292755886056999
-0.0151900754119485 -0.000445514083491762
-0.0158468522379665 -0.0108357497481775
-0.0167614662185989 -0.0560029526829478
-0.0187154845705424 -0.0307020038828404
-0.019110978795964 0.0307090803767513
-0.0186700994294473 0.026984508456909
-0.0180659523777796 -0.0103037777970549
-0.0181877433184534 -0.0126689445448695
-0.0190338908155321 -0.026489475159939
-0.020108106110943 -0.0519543741834017
-0.0215027032476878 -0.0560386669422444
-0.0225453160200362 -0.0437991495665041
-0.0233030856835426 -0.0204441973898782
-0.0235695324765086 0.0139279740143188
-0.0227517942102058 0.0221383330368824
-0.0222193933249016 -0.00364737842373358
-0.0224818023494742 0.0215962289794185
-0.0216174081470249 0.0397071700751576
-0.0210518117643466 -0.00942580965219002
-0.0212158316892757 -0.00187209557552727
-0.021033065827748 -0.000872991851704719
-0.0208285386862974 0.0479529169999772
-0.0203374431551959 -0.000667939108236494
-0.0199335941453305 0.0305433318105172
-0.0189529029292548 0.0255567057374036
-0.0188057494213194 0.0142465426640642
-0.0184466626491891 -0.0015491560894007
-0.017932250927448 0.0414862089265023
-0.0174288453601259 0.0115655383391356
-0.0169233999415017 0.0313187739992032
-0.0161275363323539 0.0588889959625135
-0.0149680448163878 0.0431878419413786
-0.0141809937993591 0.000943813320914133
-0.014008863360963 0.0226298297771299
-0.0137114271344701 -0.00130238783431221
-0.0143811457430083 -0.00391135588947173
-0.014507626858354 -0.03153193739243
-0.0146840367915176 0.0245448035207048
-0.0141790279003387 0.00647483885777934
-0.0137665253780972 0.00436896899164137
-0.0136591015950354 0.0218390558994161
-0.0127675723779242 0.0251034876849239
-0.0112161078223301 0.0730736455391
-0.00873822198551835 0.0396866103971948
-0.00831549799827893 0.0106587157868877
-0.00873204081189207 -0.042222396411352
-0.00929114023864155 -0.00186875406789719
-0.0096664544770795 0.0231859309071745
-0.00908476338590017 -0.00057103765887278
-0.0088216671032584 0.0279808171975982
-0.00813865338038624 -0.000222131365716422
-0.00835599378491316 -0.0352128429625689
-0.00965747485678772 -0.00138797579495911
-0.00928352807650537 -0.0202411782039995
-0.00950339823757698 0.0153191283230971
-0.00892751536817673 -0.00163453481878749
-0.00940158477604605 0.0123632393600976
-0.00941959923784299 -0.0158383121514901
-0.0102158247138225 -0.0325663840165
-0.0106226142504735 -0.0293586770422832
-0.0108237867042507 0.017546484103574
-0.00979977726357741 0.0129646501928929
-0.00891710008759385 0.0345422790811246
-0.00812735250663745 0.0214807694545873
-0.00760799338733544 0.0182338898263832
-0.00679751967578148 0.00936881299950941
-0.00680453444817999 -0.0110595039355656
-0.00678486971315742 0.0346061399996188
-0.00635379667922134 -0.00133358862374673
-0.00680883256873723 -0.000628293940086919
-0.00718043363453738 -0.0369685451288195
-0.00741116096658103 0.0200395724104743
-0.00743162286942869 -0.0359663919566135
-0.0080369420304687 0.0132023693686149
-0.00749314019195804 -0.00291305180254691
-0.0077766304580005 0.0130628647022399
-0.0075181860992706 -0.00596329897401548
-0.00736074320999627 -0.00779367439329226
-0.00714962198721494 0.0171541364705028
-0.00714636236012403 -0.0254986249594887
-0.00833201167221567 -0.0205287796209252
-0.00924191718730085 0.00268980208590928
-0.00980955103939365 -0.0207161067756042
-0.0103097394755161 -0.0222029737160771
-0.0103852840124932 0.0413949649697409
-0.00910157320240248 0.030430634823641
-0.00855373073798951 0.0213529442552256
-0.00800851268366223 8.445444154512e-05
-0.00785409486614188 -0.0232718716692618
-0.00858754532212582 -0.0335089374261492
-0.00902427157757326 0.0294530308402084
-0.00716955533511612 0.0559452903539098
-0.00626068191740206 0.0427411800608117
-0.00539491419046569 0.00382261937488033
-0.00550682517811143 -0.00370283989142585
-0.00543234514394022 0.0308932807895841
-0.00509351207407451 0.0199508095936354
-0.00482892582512864 0.0240307259750885
-0.0041289147034427 0.0356482584512167
-0.00298199210692764 0.0104565508521312
-0.00285586812898522 0.00700779270300038
-0.00332450293970801 -0.00258340591145683
-0.00333545468443688 -0.00142176059442303
-0.00388246123834726 -0.0248745795720035
-0.00393534435649847 -0.0120224239791913
-0.00375086650802838 0.00337601588283731
-0.00323054971686367 0.0156484263484436
-0.00291795103774308 -0.00594346916190915
-0.00301879291796527 -0.0214815811461679
-0.00377808942851778 -0.0104346335486329
-0.00386382377854513 0.0156454387979078
-0.00340753262882945 0.00337376115989049
-0.0034509520683639 -0.00312123213120619
-0.00313321440309913 2.23160294557226e-05
-0.00344299769403136 -0.0098897623992354
-0.00370196448245721 0.0152053178607683
-0.00340880436799587 0.00635962408970788
-0.00358193566905853 -0.00168624813516839
-0.00320545378982409 -0.0170007622922234
-0.00390198063034866 -0.00664625190346475
-0.00481806922314501 -0.0774996170245014
-0.00634932480906894 -0.00634143622875162
-0.00602277436497836 0.032820709867213
-0.00542788404755814 0.0253302450473179
-0.00498130680863287 -0.0246554242574983
-0.00529602507245766 0.00843461903289557
-0.00543841217465448 -0.0037030391815084
-0.00558226025312372 0.00770606044040087
-0.00498346941159269 0.0322583374682222
-0.00428200041162643 0.0319220726372629
-0.00313792453423136 0.0271532624616161
-0.00244868602803396 -0.0171502670463305
-0.00325030237226922 -0.0167986747904195
-0.00330866123960873 0.0184637327442987
-0.00272889708474835 0.0246322387861239
-0.00250911084962648 0.00731992514504242
-0.00302238857175154 0.0348011264816314
-0.00199163857665166 0.0380493848003239
-0.000930851842810188 0.0185085540407204
-0.000769690410315849 -0.00288088311497737
-0.000720868390483598 0.0493029480427411
5.53429215093042e-05 0.0404865281613087
0.00113170974385632 0.00433340758931506
0.0021110063663474 0.0333880389236655
0.00285243515114406 0.0227068409818915
0.00286511463587022 0.00343753823367518
0.00296496421308909 0.0198065562470681
0.00316405247028204 -0.0165914859257263
0.00401320059916153 0.0422673452774126
0.00493749272452579 0.0127362563901528
0.00594816530029683 0.0475374762337503
0.0070448248525927 0.0058797227912133
0.00809765271356764 0.0362190278996264
0.0085968451024969 0.00707384788769233
0.0084685567853213 0.0202656544894907
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1.53430124876931 0.84529021531971
1.56602192984019 1.48465663990934
1.6171551599795 2.13851711424662
1.68752701543154 2.77223854665225
1.77667229579965 3.38079094768758
1.88407135443252 3.95505378915194
2.00788821536415 4.4670249584681
2.14702353777215 4.9532645435248
2.29995931145931 5.34164113956229
2.46355777573781 5.67837712849988
2.63752835863033 6.09519862408767
2.82577513738354 6.62794000512
3.03209629423655 7.39630234818508
-3.02284420624475 7.97849116625891
-2.77866611258119 8.37199517251863
-2.52490787145013 8.50084032598755
-2.27165964223496 8.27201383449238
-2.02702451547846 7.8723528631641
-1.79593591610584 7.34274377493223
-1.58146032020804 6.74657302158009
-1.38548774516917 6.07011755485851
-1.21096594474749 5.30973709693982
-1.06007820397624 4.49253294661561
-0.93354733146258 3.64231442807383
-0.831976665370058 2.92992488627745
-0.749378297937458 2.48747865751784
-0.677296730507009 2.20796800595627
-0.613453965318635 1.99271502959043
-0.555474697796799 1.81348808297244
-0.502647617614697 1.6543977814346
-0.454891408935708 1.45288447900717
-0.412507661210482 1.34146234191977
-0.374061743025906 1.16957905863144
-0.340312237326141 1.00151414065156
-0.311055725456779 0.922336157866759
-0.284543122943959 0.847616119709908
-0.259889441833378 0.734552361137966
-0.238740701892494 0.642401248032419
-0.219786505511083 0.633872691666143
-0.20195867992052 0.548806020995666
-0.186059968454523 0.523126335455099
-0.170904757354707 0.454508714225327
-0.15714773203925 0.455597577767591
-0.143937278716705 0.439660041947706
-0.131829367557377 0.325991955006409
-0.122677118961268 0.268497039938642
-0.115390589620527 0.204052824943471
-0.109063564500053 0.19732953260846
-0.103199467550683 0.176304448221278
-0.0984743883190957 0.165348110084058
-0.0935274645569184 0.205301020854768
-0.0880390741225184 0.16397044679409
-0.0832621555633868 0.14167461087854
-0.0790283059701802 0.137314184069733
-0.0748281868481205 0.0874586164855219
-0.0718433151270228 0.0840559373185279
-0.069184387490606 0.0872335609777936
-0.0672171407602325 0.0459329122204621
-0.0656948708162875 0.0672147405648104
-0.0638963964233723 0.0741334921490096
-0.0609051488524302 0.0924681637064206
-0.0579966176112568 0.117390843679953
-0.0549026540912838 0.0708311232420121
-0.0538402088964259 0.00381795833302452
-0.0530409413121966 0.0486368418498841
-0.0509188730308099 0.0636519047671083
-0.0494236161435427 0.00568057048437795
-0.049334788679259 -0.000281073977264416
-0.0498733329909789 0.0170579812251569
-0.0497071886649325 3.67459023110558e-06
-0.0503707006298024 -0.0257784637990656
-0.0514687712917879 -0.0253194367934648
-0.0516452850523461 -0.0175443532998135
-0.0516021055125917 0.00374580339963032
-0.0509981848031116 0.00355506781285165
-0.0507045171317906 0.0399420599190847
-0.0493637539107319 0.041772703495936
-0.0485233318776424 0.0572228404898282
-0.0468563501474233 -0.0064659098692559
-0.0465126769479831 0.0437047923410589
-0.0452775109703601 0.0428130899633239
-0.0437225940331996 0.0637715630669632
-0.0416770570723773 0.0320920427484792
-0.0408204257856027 0.0141751721561811
-0.0408905387498522 0.00641457318625516
-0.0409144471753884 -0.0247061899992314
-0.0411170481642211 -0.0051629326412436
-0.0407772379003186 0.0605153320174462
-0.0390353303519782 0.0621356983209812
-0.0378441753502854 0.020742917551385
-0.0372724209671882 -0.0317339445834945
-0.038483089740611 -0.0491870446668277
-0.039720562877583 -0.0248053986127131
-0.040965080639998 -0.0545794631597446
-0.0419191153420562 0.0211542042791125
-0.0420170008368815 -0.036943037595885
-0.0432537013493486 -0.0691290717979011
-0.0444785876352951 0.0149370039060638
-0.0442111677846617 0.0411483659205877
-0.0441814279515598 0.021237781138386
-0.0433886248631546 0.0285787770646411
-0.0413309915205391 0.071364872373051
-0.039672415655984 0.0423024000898766
-0.0387178545536478 0.0331809637958011
-0.0373575397131847 0.0424743590085552
-0.0362082934598009 0.0310220429538518
-0.0354254254754738 -0.0106586598822314
-0.0358519157995396 0.0439225063957413
-0.0345620590752278 0.0114085743931568
-0.0334116507129532 0.0232631989373375
-0.0326815681652273 0.0512201459199328
-0.0313544703850346 0.00754364110268787
-0.031529716849317 0.0303588123685422
-0.0301749010485628 0.036012826922792
-0.0285712783205992 0.0265529680336107
-0.0271172879756858 0.0403216920945346
-0.0258123522848639 0.0263017355864013
-0.0258649050777982 -0.00297541414134768
-0.0257547396746933 0.00910226157129924
-0.0254108967950242 0.0486216868293823
-0.0241453911686895 0.0374661337431721
-0.0231794863661554 0.0115002887993599
-0.0229462705045871 0.0395162116748078
-0.0216499869500011 0.0422908605735423
-0.0204089908228673 0.0254506445956821
-0.019951722948447 0.0567991294592756
-0.0181561211052437 0.0536710685602523
-0.0171401216365113 0.00592836926245633
-0.0170753355609839 0.0185421582647681
-0.0172223464349692 0.0226505637466301
-0.0165960476915672 0.0105162471342206
-0.0163451257300989 -0.00939608279590314
-0.0159981796273778 0.0174968379313157
-0.0153523304211822 0.0478401040446233
-0.0144282011452763 0.0442219590093987
-0.0134900064514112 0.0304354020708798
-0.0116861803281501 0.0379173992858369
-0.0109927189925101 0.0411047997792759
-0.00979616962147591 0.0405335019187255
-0.00910961921377609 -0.0162001480502244
-0.00901668341915254 0.0467765704811475
-0.00799371811463547 0.0229438976025424
-0.00695311958140124 -0.00176343334803636
-0.00753864423770281 -0.00679786650814235
-0.00731559663107564 -0.00551700172427359
-0.00734689132650537 -0.00388550184841767
-0.00734569548862421 0.0395028280070885
-0.00563014515904417 0.0123283441892335
-0.0054951704950448 -0.00145750571981041
-0.00501910433188459 0.0162313475914008
-0.00431522755977489 0.0180331095916538
-0.00380194947620651 0.0028991997337276
-0.00322091049307474 -0.00631295361643674
-0.00331432849017357 -0.0192407772105091
-0.00319353017146831 0.0272401073717247
-0.00180042186609988 0.0108229598271205
-0.00200756601957532 -0.0436112340268457
-0.00263532218572251 0.00713943342089105
-0.00210592081286556 0.00613858848845407
-0.00146768792572629 0.0226775391998476
-0.00124824852854057 0.0172209638182296
-0.000775331711355488 0.0071514181030139
-0.001179932985955 -0.0315405343297102
-0.00142450507072514 0.00431114803427441
-0.00154194186902614 -0.00420259887503977
-0.00103817800012187 0.0502555366761925
3.02341995925597e-05 0.0452660673871418
0.00112228036544935 0.0378778867438515
0.00220392956665425 0.0190172219215008
0.0028094987409417 0.00015963888497806
0.0028407187323116 -0.0121895656667247
0.00285838911736367 0.00285287765435413
0.00305911797229961 -0.000682110839511007
0.00271162161039993 0.0279254406023762
0.00371610957701993 0.0617757978973838
0.00486267559497631 0.0409074606051823
0.00588142431979464 0.0399139250606332
0.0065839303343098 0.00111863050307059
0.00698331777998515 0.0114860543998208
0.00736142114963887 0.00158217854788191
0.00769156317600903 0.00456926594299601
0.00828678721206064 0.0365921488925545
0.0091982768188996 0.0263607833159076
0.0105480056107143 0.0595017561808362
0.0126609135710029 0.0425372253094481
0.0138691297307181 0.0374694886464051
0.0151031751399306 0.00142225404983302
0.0149224668560899 0.0292031061594386
0.0160846952102911 0.0314865595454437
0.0175302980656793 0.0586580847011689
0.0192609601189539 0.0517699061276356
0.0203057327908789 0.0725080824481838
0.0217330415987733 0.0165025647767463
0.0221093257078058 0.0439314363172267
0.0230466562941742 0.00553656551488051
0.0231938598130383 0.0308496499814395
0.0231924517687465 0.00241057702179377
0.0233339215162738 0.00238221486412726
0.0232424749556681 -0.0160637453566829
0.0223475613622204 -0.0347035498223109
0.0215197107544636 -0.0517631730035966
0.0201967826633635 -0.0215587410020129
0.0196359168703182 -0.0274005824475557
0.0188192750962377 -0.0320354219739859
0.017985897956249 -0.0132175936655254
0.0181945735522129 0.0141216963033981
0.0177808822824878 -0.0385508131164542
0.0159757943200975 -0.0731519110753922
0.014014292572974 -0.0274609913111909
0.0128189373740388 -0.0363671147709128
0.0115453704505837 -0.0397670069575473
0.0108486835533454 0.00572410762316498
0.0104028230229287 0.00166227270019323
0.0100436041817759 -0.0532876136629795
0.00880790778978888 -0.0361208767485906
0.00764034303537884 -0.0687559696228216
0.00520998564585338 -0.0915224018833876
0.00286462775197347 -0.064589506211057
0.00138822253712576 -0.0445080716034951
0.000521514956827151 -0.0494050215521861
-0.000542295351001943 -0.0234622655889596
-0.0008434397356061 0.0205147481817293
-0.000739209208889836 -0.0123960555243766
-0.00127326735735991 -0.0290092253314338
-0.00219545462125861 -0.0124814496667529
-0.00266419417407995 -0.0400375031524533
-0.00316258029795182 0.0210335070906574
-0.00315672573692474 -0.0366385620541696
-0.00379693053117183 0.0250527483896035
-0.00243055368955882 0.0346046377348471
-0.0014705845925669 0.0312850423436351
-0.000532003310329788 -0.0133641233935674
-0.000805007192915564 -0.00738634061192979
-0.000809152820078008 0.00794010896039157
-7.59247708812756e-05 0.00986391589866761
0.000207936140720765 0.043392293128524
0.000874755850632102 0.00311989066345341
0.000121972462901997 -0.0503054087564953
-0.00164119577583157 -0.0505272823394384
-0.00290972135735614 -0.0226505420234915
-0.00350165794270143 -0.0273439996994171
-0.00362950484642368 0.0378483703266377
-0.00275520828078981 0.0046000363339141
-0.00255530499695424 -5.91672319088042e-05
-0.00241958633641495 0.0132410994164135
-0.00204579615792457 -0.00531206632861241
-0.00194449759492545 -0.0174052412892667
-0.00227078891742252 -0.0173109639084844
-0.00303621836852865 -0.0260744810803467
-0.00370867302366154 0.00307016216960445
-0.00305053675214164 -0.00407249331215985
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1.89317482302158 0.348475114206685
1.91222823712898 1.17676977109607
1.95444258116362 1.80948295000619
2.01372243230096 2.26151674667568
2.08552956345737 2.65710734736266
2.16913524202866 3.07775847861032
2.26587608033356 3.55899471154021
2.37764638874037 4.04048169323326
2.50328998033011 4.48511746594231
2.64163819085039 4.90361054266375
2.79480043090779 5.54331455270348
2.96816000748235 6.26109385811271
-3.11935040478673 6.98063414791508
-2.90396985918691 7.55023482401958
-2.67337247028974 7.86008331073809
-2.43803488213126 7.75903328351916
-2.2072496043277 7.46200911094833
-1.98793023064223 6.99155577182308
-1.78322487251707 6.46120971615344
-1.59526335606836 5.86458663025526
-1.42569717066479 5.19436666171879
-1.27731386523728 4.45074816861451
-1.15181122118 3.68483432606195
-1.04836465272071 3.03918002762071
-0.962352536066332 2.59230463889827
-0.887406717975617 2.35499260998313
-0.81853897378386 2.20877760324183
-0.753081982130058 2.11745339470479
-0.6901544842379 2.06845615174106
-0.62866780537281 2.03525824573709
-0.567301214326469 2.05795703093722
-0.506623379286158 1.95582641057246
-0.451200040600767 1.68285377733261
-0.402973786077163 1.46950661591014
-0.360374726974069 1.30997231113816
-0.323192675265483 1.11888562395124
-0.291492469255348 0.951033744067268
-0.264449887826616 0.785337844448316
-0.241607885668494 0.712203352542656
-0.220739444857085 0.642945133867929
-0.202976947017568 0.508536234170282
-0.187693838818101 0.465622111273103
-0.174647096279194 0.419406453016603
-0.163051710728338 0.348083700629905
-0.152962535566831 0.348334626776086
-0.142607471353213 0.31754124037085
-0.133125325457931 0.297633041669476
-0.124350760763355 0.275317219461523
-0.116051794544944 0.267604028627722
-0.108426273522317 0.23798186556529
-0.101489112568891 0.177984867660207
-0.0965066557161676 0.155115783593389
-0.0920961284207842 0.13276925533962
-0.0879873148202981 0.141730265656418
-0.0838084056880588 0.121155278327496
-0.0810345202646679 0.0585936996797073
-0.0799219717439643 0.0160681776455852
-0.0794245315124365 0.0307996907583107
-0.0786432563273236 0.0315633009605025
-0.0774422976672151 0.0185740786729226
-0.0765688542564942 0.00055556627438699
-0.0769368514784292 -0.0169213992470802
-0.0783558441643344 -0.0783809233795267
-0.0807551887080573 -0.0631606990709413
-0.0835561782409917 -0.09002084660076
-0.0865599415759884 -0.0748827636462148
-0.089896596554363 -0.119206090667663
-0.0932982597297703 -0.102230304364437
-0.0959756431399692 -0.0798552319153116
-0.09806362002984 -0.0787163389665804
-0.0998180719842801 -0.064620647450835
-0.101889997876784 -0.0861487001389232
-0.104287625435457 -0.080698232660347
-0.106710199470022 -0.129082297513602
-0.110108683673858 -0.111871063168029
-0.113564921968502 -0.130653132922506
-0.117163881311307 -0.11422456337807
-0.120252080494815 -0.0585382668342034
-0.121848657384836 -0.0397814343263618
-0.122586730843126 -0.0184294903381115
-0.123587843348792 -0.0593704935093084
-0.124622193627429 0.00353304175400308
-0.124367103873223 0.0344147195297361
-0.123165832376295 0.0668484598642964
-0.121351154193224 0.0927937096065604
-0.11826615161931 0.100011210941069
-0.115021995828971 0.124318163549737
-0.111062112040088 0.142100060901014
-0.1057972202022 0.252198003918912
-0.0981919056655534 0.255686106811151
-0.0902333543149443 0.277860097709868
-0.0817845471142056 0.294482677387843
-0.0728147307802936 0.346947009692068
-0.0634392187841073 0.265705930797665
-0.056327130968173 0.230551148681485
-0.0489796319034632 0.29091913833502
-0.0403671568123063 0.294294497961857
-0.0318746164088657 0.280646112926156
-0.0238321317122961 0.234346077436426
-0.0172060904082063 0.234297389331875
-0.00960711618418955 0.265064287846744
-0.00153459703667316 0.218915405632802
0.00469725641895977 0.2035250907267
0.0105981690202223 0.163671528535116
0.0155721461283409 0.128017418834169
0.0198108289735736 0.161421117014223
0.0247983478433509 0.141051326796335
0.0294762783618079 0.16834834348929
0.0349311260903568 0.16644926206426
0.0394203876834431 0.15268878186398
0.0441099027171485 0.141035530442413
0.0478470133595559 0.118342547739918
0.0516959171923064 0.101220562242246
0.054315892273405 0.0807695893443108
0.0571585257458336 0.153478021620446
0.0619822212608569 0.132312316430549
0.0663775758456333 0.108962740574711
0.0698741213956191 0.0687098505486729
0.0713817694108847 0.0512395292815255
0.0725383366234957 0.0490776585144014
0.0739391637116877 0.0535908487437399
0.0749361955836567 0.011807363686439
0.0751319687007343 -0.0137123422884995
0.0750606444994648 0.00994205277067262
0.075047166392532 -0.0483239392339511
0.0741668227190153 -0.0387319905771328
0.0731927554737079 -0.0394942340858722
0.0718783892853529 -0.0567017135796742
0.0704012765515764 -0.024780373951544
0.070594145024957 0.0196203166511145
0.0709195777600839 0.02764315206457
0.0724568863458923 0.0153096069853108
0.072942092344683 -0.00808887288904822
0.0728353212633414 -0.00358063627561405
0.0723893806934394 0.00555238414510281
0.0724721801599288 0.00551569795950975
0.0722755762723783 0.0139035319954096
0.0716085830836206 -0.0880256744786129
0.0695106891208687 -0.0602323146793541
0.0680777029488053 -0.0194696691483819
0.0671998535958893 -0.0158716453455119
0.0669550134567236 0.000457778059006147
0.0666240380096219 -0.00266071859249981
0.0671373246372233 -0.0177303123655566
0.0667133334014715 -0.0342386485750997
0.0657978169068529 -0.0342608534723026
0.0645504430623755 -0.0365024927597175
0.0625377266102738 -0.0557542520539498
0.0604784027976446 -0.0778479777464324
0.0582362418884308 -0.0826566069042426
0.0565431056160717 -0.0435337759738434
0.0549514453457138 -0.0363444101557251
0.0542648901610032 -0.0211955375101099
0.05368849695862 -0.0320881120635134
0.0527239255447422 -0.0494044758151536
0.0512680417097975 -0.0344959402574166
0.0512108307127528 -0.0163809556107317
0.0507446838664378 0.0118953574004508
0.0513023675445694 0.0469653275001169
0.0512589402684218 -0.0126122275726606
0.0514438498889793 0.0053148414899816
0.0514579287629366 0.0110217528732626
0.0510324166931484 -0.035087816187558
0.0493541866489975 -0.074579719025695
0.0470845333549021 -0.118959654508976
0.0438775014613257 -0.0625310102197151
0.041796486166932 -0.072406544498257
0.0396908781350367 -0.0488369680122262
0.0378236516320356 -0.0552086305342574
0.0367489322875565 -0.0146285574268514
0.0361981879846185 -0.00257368100818985
0.0354711744177434 -0.0489996192044217
0.0345236022342801 -0.0365712563279813
0.0333382981570309 -0.0267437506910876
0.032839515394478 -0.0114212593305376
0.0330863184244749 0.0225150848390778
0.0332498849349834 0.011675198782709
0.0333856238897236 -0.040360634247921
0.0323362873636215 -0.069252667924359
0.0302022825390373 -0.0773459830836676
0.0279762524398055 -0.0709766422225054
0.0252873432523388 -0.0608043003417701
0.023554834256587 -0.0665662401139421
0.021106636781331 -0.0902127760293283
0.0188404443459988 -0.0545408302417374
0.0176207360460239 -0.0401745618159276
0.0163248778676175 -0.0765610951887854
0.0133363028931519 -0.114992822209187
0.0108522314263852 -0.0436635968599069
0.00928708545077381 -0.0350317097645586
0.00856975216642006 -0.0245463198430804
0.00783334560150248 -0.0349266662167679
0.00662165411187197 -0.0552867969823865
0.00510423977314087 -0.0110801175130992
0.00483654416379651 -0.0451637711730591
0.00324353683980913 -0.076697058482111
0.00132159043827571 -0.051937912101414
-0.000817735795758413 -0.0938925329727248
-0.00382738156076126 -0.0864012735684328
-0.00689598489081902 -0.0939848684904983
-0.00891250891904807 0.00178990472362653
-0.00801004228273275 -0.0316243180718274
-0.00943920962053138 -0.0477003141929945
-0.0107414877731496 -0.024916430513294
-0.0112277571108808 -0.0253248443388033
-0.0123689172604007 -0.071177980187943
-0.0148091743901982 -0.0394044482887835
-0.016265863757208 -0.0756295953350107
-0.0182639261209119 -0.0101313535084019
-0.0181911965436144 0.00255998156672066
-0.0184737014140055 -0.00116405538938519
-0.0183683337534666 -0.000782032087023279
-0.0193562909853882 -0.0450529563956732
-0.0201559641484395 -0.0518166659953798
-0.0216256679951361 -0.0624068642786647
-0.0233090826585774 -0.0658535597883539
-0.0247569328692079 -0.0602754804315954
-0.0262072030852994 -0.0689019289718698
-0.0282216642672204 -0.0631953823440416
-0.0296306473745587 -0.0256776729068917
-0.030359304941179 0.0193513843718613
-0.0302524201506034 -0.00584433217969977
-0.0298270748717606 0.0197459078091243
-0.0296971624742606 -0.00545417603828864
-0.0295931928191673 0.00725100869724711
-0.0291442603110988 0.037122277241496
-0.0278068116606332 0.0330959168855283
-0.0266006202562868 0.0149638217555665
-0.0264731225008668 0.0369642012806612
-0.0256585151803519 0.0191461566102042
-0.024511669697324 0.0732431089257872
-0.0221443913087616 0.0820820989726077
-0.0192486488080015 0.0581146789005196
-0.0170714396649434 0.0493731541073733
-0.01587624081163 0.0329959719934978
-0.0154646111198924 -0.024552528955792
-0.0155679696987614 0.0230324679477331
-0.0152968105838787 0.00957905679959429
-0.0147839680839674 0.0148987333104421
-0.0143432745130439 0.0128320256134671
-0.0137164653882132 -0.000567888077719751
-0.0140900565519957 -0.0353070281101835
-0.0152373232760399 -0.030061425424917
-0.0160973447112245 0.0366256253563463
-0.015585759566741 -0.0153651497185481
-0.0155369986823051 0.0387402179320864
-0.0141817026981646 -0.00790856175911154
-0.0139294761315745 0.0275678994754831
-0.0138983007287748 0.0335663223456333
-0.0131492858613467 0.00804251002551574
-0.0126348109871339 -0.000952344583454422
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-2.18045252606149 0.0189158066303254
-2.18889747990591 -0.849182099114715
-2.22272083730307 -1.70553173432056
-2.28315065127816 -2.58892777448082
-2.36938491555299 -3.41847607165643
-2.47979246556747 -4.20100923176301
-2.61400532133794 -4.98454763662849
-2.76954789439896 -5.66128395206496
-2.94541117081921 -6.16832477594747
-3.13279029974493 -6.31033169235849
2.95936452749349 -6.50157300800557
2.76271041622674 -6.64703427345387
2.56276003260162 -6.62444574406466
2.36737478270125 -6.29268285442762
2.18259984134263 -5.80010286416945
2.01564672724167 -5.06709383873146
1.87238453011357 -4.18115163020731
1.75536677847667 -3.34137979248362
1.6629341874983 -2.57926400469022
1.59263921566218 -1.87673134904763
1.54272091576128 -1.21814135530163
1.51274826617891 -0.589497912610977
1.50137563209847 0.0229854995699783
1.50817222560022 0.631870846519001
1.53326266000934 1.25004143808861
1.57708340360262 1.8955697600597
1.64041136130945 2.55097869945282
1.7231946829339 3.18908959750283
1.82483876047757 3.7874616668251
1.94397161624082 4.3418168271648
2.0788320505027 4.82178780858943
2.22748638119078 5.2101826117556
2.38748653409953 5.57600910893688
2.55805535884418 5.87976860570152
2.73745955807429 6.19246947255202
2.92757085548904 6.6988294363178
3.13506545644964 7.26799607451572
-2.92482499353429 7.7411405641914
-2.69016579358169 7.99198537931021
-2.45037030106607 7.99894102212645
-2.21227374225824 7.76394080111025
-1.98379934209573 7.33629026628831
-1.76873804969418 6.81855959909675
-1.56997605092311 6.20906463399068
-1.39052842133853 5.52490055276159
-1.23214957487735 4.76628069075907
-1.097151747894 3.95285393167442
-0.986328090154045 3.20277302929067
-0.896088638190536 2.6409076593473
-0.820865334415203 2.30392119174134
-0.754316472353939 2.08697758800376
-0.693342544065547 1.93664544515461
-0.636135240186847 1.84537640976243
-0.582075132721179 1.72379139570887
-0.531037814269111 1.6118904617444
-0.483771736016876 1.5075056835517
-0.440109883777469 1.344070849919
-0.401224122106878 1.20645226760138
-0.366570325340577 1.04726191035137
-0.336694515469561 0.943562538444071
-0.308877517703759 0.888193720892319
-0.282308418583269 0.798967626229215
-0.258880492592088 0.695728677658023
-0.238974090167593 0.626697812546615
-0.220159869166215 0.585078191342033
-0.203137618045835 0.531646116209005
-0.18740121652705 0.484679112687132
-0.173321737003998 0.455523854080371
-0.160499341627871 0.38814698279126
-0.149629248133423 0.333104070657193
-0.139965070606949 0.342135416703378
-0.1305101685312 0.296071450804321
-0.12135512383917 0.273054021509306
-0.113100611217381 0.272694062900903
-0.105311065632048 0.287228566322443
-0.0974662711909496 0.270700463602283
-0.089804460634962 0.217687717740121
-0.0834723659154361 0.25053509931486
-0.074862919675774 0.300573066072755
-0.0666876324066569 0.253973415445225
-0.0584980441374106 0.302692676887623
-0.0500771088616414 0.227045779478504
-0.0432254249674518 0.232391816055425
-0.035876389286289 0.20280420374252
-0.0299643030923798 0.176812924311933
-0.0248179143176431 0.167467638018124
-0.0198293138890102 0.148004931424051
-0.0145133063425377 0.0963111106418319
-0.012453810621257 0.0635450892673294
-0.0111456044173718 0.0333144821216373
-0.0106925247293987 0.00657006755840685
-0.00991429370195357 0.0221573696272819
-0.0095436875789847 -0.00352564608146098
-0.00943413199064787 0.0118617790781843
-0.0086328915128032 0.0217713828135018
-0.00858519291344605 -0.033935187715793
-0.0103523418752839 -0.0708939897025408
-0.0132406796538461 -0.0786868610498561
-0.0151432788890049 -0.0422597478475767
-0.0169302685042025 -0.0816241576679128
-0.0190345278761354 -0.099544737878426
-0.022095545594763 -0.10644603704954
-0.0251562435738548 -0.116916466211361
-0.0285336668839893 -0.0844129420444861
-0.0310600286810202 -0.0817128126898555
-0.033123348553898 -0.0358170857725604
-0.0344065107406077 -0.046436313288635
-0.0359959041487385 -0.0152094857381789
-0.036075019771629 -0.00490060402477448
-0.0363744431078824 -0.0344723342781036
-0.0371965162585737 0.00660683976473274
-0.0376643282540184 -0.00813447267165043
-0.0380788536450971 -0.0157603002266485
-0.0394359273600056 -0.0448378595953768
-0.0396837185873002 0.0134349719215994
-0.0394033610909269 0.0219146245122348
-0.0399019826089712 -0.0190892053472911
-0.0409088433433434 -0.0301368623432074
-0.0412487610591509 0.00244427450099486
-0.0413609201573199 -0.00844074471801576
-0.0418784993538609 -0.0280253259989192
-0.0421919049188894 -0.00601725094688012
-0.0415217275527638 -0.0147753056178075
-0.0416823737181923 -0.00296341806539931
-0.0425453488776966 -0.0285715672135188
-0.0433014664599156 -0.043055185816294
-0.0441883483075474 -0.0125415852378469
-0.0447758805670365 -0.00461467308346954
-0.0445883242559986 -0.0107316880800573
-0.0444594567675778 0.00283801370975921
-0.0439218546609186 -0.00966588941057886
-0.0442231582790863 -0.0231225774654395
-0.0445576164975607 0.0306280682861596
-0.0436708299611744 0.00853328949140032
-0.0437696695293807 0.0205869269949173
-0.0430787070951001 0.0405850354299325
-0.0416916954560861 0.0374186539337982
-0.0413607075218302 -0.0243798853978737
-0.0420060482162036 -0.0151089721152125
-0.0422796043693157 -0.0110349106677258
-0.0423258326213797 0.00277327858487189
-0.0417399033057222 0.026566372285139
-0.0411697375464701 0.0257632685099839
-0.0401439544977431 0.0399669375685835
-0.0387217934097514 0.0217632860591244
-0.0383578216722513 0.0169718980668831
-0.0380261610119946 -0.00247813562749645
-0.0383343981555124 0.0173030470631388
-0.0377716570612054 0.0208277512438454
-0.0368432619397106 0.0493368372097042
-0.0356366233491444 0.0488346828289062
-0.033538390903126 0.114091451467331
-0.0308870892411884 0.0795037018749304
-0.0287552244821564 0.0367636286381014
-0.02765044598036 0.0326155209398195
-0.0266606028778846 0.0419104800150213
-0.0247770800418161 0.059182636631897
-0.023144366773012 0.0168208156567132
-0.0230116063529808 0.0145327491346259
-0.0221717067848038 0.0213795007285427
-0.0211208719980706 0.00590171164381442
-0.0207034512994116 0.0197535065789281
-0.0198564891907345 0.062585243008934
-0.0187944856546057 0.0316914816865852
-0.0181716395818517 0.0244767951407714
-0.017377190421693 0.0456454728104127
-0.0165769794307202 -0.0188370754464133
-0.0170474668626184 0.00937481205214702
-0.0170210314928801 0.0155348883774239
-0.0165879316343337 0.0307057940723505
-0.0157512138286025 0.0221642375650008
-0.0150118525499546 0.0514858264537885
-0.0141968902740787 0.0208033742336636
-0.0132751281734013 0.054839820927881
-0.011914663012555 0.0376314440877911
-0.0114129506770294 0.015116280089063
-0.0112585181193848 -0.0116837280407695
-0.0118515551915584 0.0566979417803306
-0.00994812600309321 0.0412288529786349
-0.00873418505818373 0.0492407742704375
-0.0074018355675574 0.0253773031274545
-0.00707697263766401 0.0376312299317394
-0.00541669175055262 0.0506845736553859
-0.00470658397493452 0.0253244770227252
-0.00418539100733959 -0.0243931371049779
-0.0049068401449427 -0.00759360257772727
-0.0049492383587568 0.00784881186073681
-0.00482127177200871 -0.0231488609119246
-0.00454705688008171 0.033207709219945
-0.00385157624159275 0.032579840786871
-0.00255220752533169 0.0317390087747612
-0.00157533867629737 0.0260322248278955
-0.000866014558888266 0.00776182918065823
-0.00071108020853331 -0.0189950429075341
-0.00139975501691471 -0.02372880042956
-0.0029650567316562 -0.102475713384651
-0.00620150841227507 -0.0937419740830643
-0.00723450369449606 0.0567933331766713
-0.00589637988723537 -0.0013850740648234
-0.00573884462634649 0.0273374558345688
-0.00521482991706021 0.0255142427197709
-0.00394373041766544 0.0310285209319948
-0.00321826718489859 0.0157646751792772
-0.00246491510754098 -0.0105828511286339
-0.00258410158307244 0.0175903756547221
-0.00211237505480601 0.0414109194863182
-0.00116987716123689 0.0169617047966977
-0.000730732524516502 0.0110582827214538
-9.81077734995846e-05 0.0234121240485296
0.000443908023751375 0.0121856724897764
0.000656413882448463 0.0117268129976978
0.00150222132877048 0.0377315307806323
0.00219881267795109 -0.0028962735759735
0.00266781050876237 0.0283369262168131
0.00284343904276768 -0.012602130373868
0.00261736338714837 0.000711788525988198
0.0026432715398055 -0.0138944492787557
0.00227842845466553 -0.0160342005002989
0.0020079484137324 0.0143179106250806
0.00292508121234358 0.0463866738860128
0.00370316046287553 0.00225898668655601
0.00358808777723695 0.000552065555388735
0.003206795632428 0.00686923156584243
0.00390957171883787 0.01079719144204
0.00352856526344325 -0.0100528255550294
0.00292079382486677 -0.0346737197214775
0.00147210861385459 -0.00482540906856835
0.00172139019823657 0.0465620255745214
0.00263890764743549 -0.000398677880151208
0.00296480129903378 0.021503703915516
0.00234819183547702 -0.0610067177919348
0.000853361821610478 -0.0122230778663353
0.000240703356006385 -0.0358268171011559
-0.00095805824880674 -0.0511790901581573
-0.00259123964909782 -0.0448024383998523
-0.00323691174708215 0.00926550157314987
-0.00316516404217453 0.0257108822387624
-0.00222113911070903 0.00833031972163106
-0.00198792565280304 0.000162060725096329
-0.00158653178133721 0.0365421940035701
-0.000248388340197298 0.0308713792590165
0.000800863612659915 0.0618897124090934
0.00165259063818719 -0.00882229485699745
0.000764479373753104 -0.0198266513731831
0.000276761968498558 -0.0152679013080051
-0.000847699971145733 -0.0583253249314756
-0.00317010881724969 -0.0962524221984173
-0.00553511232273131 -0.0518432150881232
-0.00671155560758712 -0.0149065552849698
-0.00702926504452945 0.0472007132141884
-0.0060006039549858 0.032543999418339
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1.07712979370489 0.441810006217034
1.09318829447719 0.734869386917844
1.11916034688073 1.14471827357535
1.15874300800118 1.72926140925659
1.21738466301171 2.43400331114062
1.29804950056452 3.19427184447276
1.40150940982307 3.92273915821161
1.52581173174422 4.61024400556972
1.67087873392276 5.26448926448431
1.83468314391959 5.86978606095891
2.01634935584066 6.40729285844106
2.21296511550746 6.82474839614986
2.42113688084966 7.13329092162979
2.63866300911921 7.45105570154471
2.86550642077702 7.84362247758297
3.10531298240068 8.29796675483797
-2.92415451626144 8.73148319408102
-2.65904881678354 8.96350733558259
-2.39008476636277 8.92117181673872
-2.12579792489649 8.55553523003545
-1.87407809939115 8.07060198810368
-1.63763103814773 7.49079125369159
-1.41948618657546 6.83486683920576
-1.22143498222308 6.09873535602312
-1.04650238005532 5.28653891306807
-0.896356564257478 4.44964917143776
-0.770753244760364 3.65833951550335
-0.668664647407282 2.92366211851031
-0.58708261977315 2.36067535636407
-0.520440596763373 1.94610871351003
-0.465596816667781 1.58254451910087
-0.42204437529728 1.23983342059468
-0.386536010959929 1.03242654914405
-0.357241253827058 0.854751199017623
-0.332931387415395 0.739426274687071
-0.311643457128166 0.671418933507896
-0.292013879795358 0.595182591056561
-0.273874438292387 0.547164176715163
-0.258528401137847 0.448555783110107
-0.245890103647528 0.398390773267528
-0.234977809329047 0.34801973054009
-0.224594644957779 0.357727429176011
-0.21421692051772 0.326883588749616
-0.20431682864542 0.326327566720131
-0.195191046732106 0.272079913719231
-0.187256240527763 0.267606260527206
-0.180511628388734 0.203158876128467
-0.174768478269286 0.200223829733687
-0.169175296837176 0.20941152487347
-0.163187335381145 0.181729693305367
-0.158091939289764 0.179546210690477
-0.152945508179912 0.150619852529702
-0.147942611086773 0.182504141534247
-0.142500940270436 0.18598594009729
-0.138014884193489 0.0933348348290011
-0.135567265695902 0.0957711722137574
-0.133665598564358 0.0356520129472602
-0.132533566670366 0.0124662595065363
-0.131566836586268 0.071355358112674
-0.129927861439527 0.0374697253302007
-0.128474896699929 0.0863908742370808
-0.12579990172866 0.0677678598399514
-0.123787132038816 0.082873586156596
-0.121010356867648 0.0464142638063724
-0.119619720528507 0.0175809722271625
-0.119624690696567 -0.0334361281015724
-0.120910635020491 -0.00855852542531161
-0.121848952874711 -0.0382383442314687
-0.122889974991529 -0.0188130283007794
-0.122807915837132 0.000701756275244965
-0.122203521320954 0.000631474731942664
-0.122813525159458 0.00133818589462944
-0.12229258424328 0.0238139940112845
-0.121745469689034 0.0261288861538699
-0.120668321245089 0.0428865397555299
-0.119948209492289 0.00253682415803767
-0.119586153161742 0.0313561463282485
-0.117945647169899 0.0664384740214299
-0.115427200827466 0.094072287204789
-0.113383956514905 0.0387606913102522
-0.111575871410378 0.0423034486919097
-0.110323561586698 0.105750554589099
-0.106659953483573 0.13217436355386
-0.102741196495422 0.112889434827266
-0.0994144288480723 0.13355824938612
-0.0952911945805861 0.151181629781838
-0.0903323976443125 0.141222304559266
-0.0859197076707699 0.147623965901155
-0.0808164219153149 0.169130552812528
-0.0759954679455055 0.18350596561768
-0.0705170547563248 0.211335779515192
-0.0649676846526293 0.154858198464769
-0.0601381258368419 0.202446264691492
-0.0534684469239964 0.204524607657504
-0.0468337484010093 0.261893910626605
-0.0398943860078627 0.165183751749539
-0.0346049441206653 0.182719850071084
-0.0289730592236783 0.223042584991119
-0.0227205700184377 0.226272815630045
-0.0167431908541327 0.183226901648792
-0.0110648191609715 0.177248912950322
-0.00584482923494025 0.137389808243325
-0.00129113535239813 0.166701184885839
0.00415838631698115 0.186375520144664
0.00941127179915633 0.147989735603983
0.0134526745035017 0.137384299033694
0.0172954538844176 0.158297311221215
0.0219981265493734 0.149540074625363
0.0265848522922558 0.151218256493251
0.0307615747379486 0.0978337812050537
0.033991212979825 0.106782456138463
0.0373249344827469 0.0686537204793132
0.0386104177568291 0.0450408334083248
0.0399914081769352 0.0586696186549586
0.0418622615955264 0.0555591537503524
0.0439726894254313 0.0408357001815028
0.0450304840321258 -0.00329901920676702
0.045220449184044 0.000924311127738307
0.046003955566342 0.0778433135790027
0.0478304018496229 0.0340414265673451
0.0490528210616394 0.0688758631060728
0.0508667823583184 0.0784598049001749
0.0535900851231072 0.0947434801495144
0.0557697092627316 0.0349207749789498
0.0567686514086378 0.0398421425017209
0.0577543730075429 0.00763944748718754
0.05759474529425 -0.0166193901893158
0.0567914231698097 -0.0342288869489623
0.0559329224834985 0.00772854048977145
0.0559217568256904 0.0085157580202832
0.0557542890655174 0.0179383697797958
0.0562310495588771 -0.00055410898435408
0.0561451139382478 -0.0222562632502991
0.0548755650470081 -0.0312304840365802
0.054486307185847 0.0222115634883628
0.0554351745878267 0.0281300496999148
0.0566430973354712 0.0420563392714708
0.0576548963095129 0.0547418399938491
0.058508783786271 0.0137146776887216
0.0590519473765416 -0.0150066942698977
0.0586981924650185 -0.0134015000626286
0.058317830017504 -0.0137179272048673
0.057455241803076 -0.0258934310882019
0.0562231260524848 -0.05706658973641
0.0552043572553449 -0.0248273178303139
0.0544294738852293 -0.00974389890888384
0.0539872042029567 0.0112944380511061
0.0545779499551757 -0.027586362536555
0.0538673467241997 -0.0135335540999068
0.0531463333635773 -0.0207833734364001
0.0524965533947401 -0.0201553622222559
0.0515040093776509 -0.0499578440252145
0.0498547552150554 -0.026675217016968
0.049337046280099 0.00116988566082031
0.0488256848630299 -0.0536844513627668
0.0481972348194508 -0.0105995048008527
0.0481865608276768 -0.0329890552822331
0.0469172984662493 -0.0342632051797616
0.0458613297717949 -0.0205140526822807
0.0448793919081998 -0.0439658438074747
0.0436406057111742 -0.0353205208620206
0.0428482728087267 -0.0448422438415354
0.0417820881233719 -0.0272756937804855
0.0409183655551996 -0.004281063200663
0.0406152986800749 0.0208722261031749
0.0406290553231183 0.0037891381950975
0.0400827662219096 -0.0505087260612405
0.0387425462991924 -0.05734298349438
0.0370327934917156 -0.0795104570564754
0.0347165883549578 -0.108730681955294
0.0318816211420978 -0.109363152476645
0.0285787269506741 -0.0712688385407064
0.0269311695798027 -0.0333506619324819
0.0255215025273159 -0.0604669427962411
0.0233945079531261 -0.0576734515968904
0.0220636084951475 -0.0534807671211776
0.0209720090163487 -0.0159027394052748
0.0205169174462527 -0.0238487701565758
0.0200907934349235 -0.0672158395851977
0.0184314287159368 -0.0561126294378521
0.0167636793219852 -0.0579715576039327
0.0147488412261605 -0.0619934576301197
0.0126831477957114 -0.0649086652579455
0.0111908859319161 -0.0609336655412647
0.00874873754179515 -0.0851829617227581
0.00681609211029663 -0.0424851817203692
0.00548224709341458 -0.0704539725309148
0.00349774136778678 0.00608921119838693
0.00360738306528028 0.00391886573039137
0.00292931778724956 -0.0320856440845986
0.00179083370162012 -0.069509678260308
-0.000254572903708695 -0.0286273907694221
-0.0012517365058742 -0.0473297309872426
-0.00309595175160407 0.000377280616091707
-0.00309487685817291 -0.0371296535342375
-0.00395486685250848 -0.0318301673403435
-0.00492102726881096 -0.0161676405416596
-0.00497569950246326 0.0021172392197406
-0.00490622046846425 -0.0328139642680639
-0.00495851869781319 -0.00115448799760749
-0.00472179785538021 0.00174520796195774
-0.00417288442782684 0.0487653041299441
-0.0024696172677843 0.0561067699575664
-0.00147421949216688 0.0214664931585573
-0.00130320115764462 -0.0193871100981017
-0.00249617269288407 -0.0161888722042495
-0.00265578202122299 0.00388671708675703
-0.00272055439014476 0.0194850039945431
-0.00231593895087314 0.00503312779776666
-0.0024763901234073 -0.0168367264164291
-0.0030638782510384 -0.0327394720976425
-0.0042340568861772 -0.0689157098554284
-0.00509856183518156 -0.0381223933358872
-0.00572389168602363 -0.057913103109169
-0.00697583865801323 -0.0507100004218983
-0.00804398354622673 0.00315535030379127
-0.00806211933359993 -0.0300809620792636
-0.00873204482535364 -0.0315604655470001
-0.00956482443148523 -0.00981375168020754
-0.00985608878474078 -0.00692138654250585
-0.00960916642464162 -0.0121581033986816
-0.00930506125367383 0.0475898170996058
-0.00795905022923218 0.0362056904008306
-0.00714696072075796 -0.028525185146523
-0.00753994476354893 0.0226651106943467
-0.00739995246601868 0.00203863870711578
-0.00725981058870964 0.0286205895375458
-0.00717563607396457 -0.0124597479825315
-0.00776035093273311 -0.0287946537677904
-0.00899524748594895 -0.0203278889483027
-0.01001514415868 -0.0314123731727326
-0.0108223679031545 -0.0267624521262471
-0.0115339160205379 -0.0160707973544044
-0.0120039534785541 -0.0270699433612905
-0.0138988313788222 -0.104707367638119
-0.0167774642408587 -0.113101518296029
-0.0195885098849937 -0.043499373390364
-0.0204562907376345 -0.0478519815383114
-0.0218785114816334 -0.0120187601934854
-0.0219254854707922 -0.00160943420583404
-0.0213390591783835 0.0253722459249422
-0.0206997599441661 -0.0151906622302832
-0.0219242238502171 -0.0383633124256133
-0.0223356016376297 -0.00204842273477301
-0.0229916812747153 -0.018250405063571
-0.023034665824331 0.0286092797407418
-0.0225091393414696 0.0127507280761206
-0.0217097042023016 0.0608671495016755
-0.0199997298653056 0.0261955555188845
-0.0204429213230493 -0.0465672874982738
-0.0218405385878324 -0.0475168173568883
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-2.76779588403696 0.382830707149828
-2.76394161482558 -0.505707389486175
-2.78961178936127 -1.5253490217423
-2.84538123848257 -2.53303976335853
-2.93122383365278 -3.50462860835382
-3.04571281064702 -4.46304730413902
3.09527239403578 -5.30512039406803
2.92989820053469 -5.83558120590724
2.75267299750176 -5.96148783474252
2.57414966440888 -5.859519540385
2.40172380837338 -5.44873334787657
2.2465669139248 -4.56744686348321
2.11933684149827 -3.58408251686792
2.02165541194241 -2.62326329540964
1.95197946713679 -1.72325800920466
1.90862825113963 -0.907011632650388
1.88931280967435 -0.127435097090684
1.89407125822934 0.717108434319745
1.92413335893233 1.57094170580306
1.97960026136903 2.42471355644925
2.06034189162806 3.21859563837925
2.16343653141283 3.83400426104516
2.28473829019981 4.42635968708993
2.42268912928283 4.91415228598732
2.57443450824602 5.31408505590297
2.73867305923996 5.85810281354944
2.91971956650949 6.41211661642105
3.11750946623372 6.92814854842973
-2.95247186197799 7.45768363178494
-2.72551004630756 7.71872997619698
-2.49280807142014 7.7275759058867
-2.26170703832844 7.57100894911531
-2.0379969156611 7.21545860284354
-1.82686696511977 6.71197792453246
-1.63151533640873 6.13547541386518
-1.45384033662327 5.47979350435612
-1.29664480595577 4.74154808928467
-1.16233762190338 3.95031028808293
-1.05154778620689 3.17459040943707
-0.962857665981981 2.55627756896213
-0.890848390702947 2.16502483512582
-0.827766744405697 1.99658196070815
-0.768927803033364 1.88732951952881
-0.712888505820378 1.84134180242873
-0.657621593089406 1.82600557810791
-0.603188448194309 1.78736978121946
-0.550296203619038 1.7080829323059
-0.499811777308038 1.61704750783778
-0.453204755156486 1.45351970277069
-0.41076976686686 1.30356654659803
-0.373383837927263 1.14731130086348
-0.340954532944854 1.00719874223914
-0.311382184903754 0.924279039791581
-0.28482718251475 0.793975209103217
-0.26236881188541 0.706281476588519
-0.242168659827087 0.610544510634098
-0.225217874848336 0.489504356916437
-0.21108347167994 0.431139746738159
-0.198506636541237 0.413974554246246
-0.186310191851819 0.383050365744654
-0.175042528872786 0.352820506743702
-0.16557331124937 0.297668882322533
-0.156994952051394 0.265731578530869
-0.150044065675434 0.214483718295487
-0.143803428644414 0.186321865057101
-0.137906090919997 0.216880535808991
-0.132213099013348 0.193658782790194
-0.126407989150759 0.201728658611987
-0.11978509980506 0.250134351907772
-0.112043968431881 0.241686222655099
-0.104608706556694 0.2838797576608
-0.096487206246665 0.264435065906569
-0.0889511493660843 0.216648173186879
-0.0831121622520502 0.180011618515974
-0.0781512458688435 0.162008487873319
-0.0732934495480357 0.18294111911734
-0.0681686995627742 0.15085884947826
-0.0638156842508395 0.116128023310285
-0.060404218810456 0.0815330400719366
-0.0584570402122537 0.0996422372334226
-0.0556809261146054 0.0953046365219489
-0.0531500215433676 0.105040756684096
-0.0510269430263156 0.051181910709827
-0.0484747085000912 0.0747268433810172
-0.0463845583318713 0.0645176514795429
-0.0445975632906861 0.0567625809681741
-0.0432539004504485 0.0485300856124091
-0.041998241966567 0.0202899711896225
-0.040659835995066 0.0613603204229707
-0.0387161815846301 0.0170661409878548
-0.0383433449194285 0.036183786430107
-0.0368507704381663 0.0365838141742844
-0.0359864562295583 0.00704367516850764
-0.0349694729573267 -0.00580627885067184
-0.0352672978324479 -0.00101052478771482
-0.0358824952364225 -0.0087118234078783
-0.0363215183042189 0.00996860867261636
-0.036228992701748 -0.0344709273461103
-0.0372311879638433 -0.0295608300282664
-0.0375464948157887 0.0557291621028657
-0.0361618464138295 0.0366280863474992
-0.0354282303907831 -0.00257119186211978
-0.035362870555718 0.0493062143509195
-0.0345760411872726 -0.0103297083310511
-0.0343364553586328 0.0283332495381498
-0.0334757464520074 0.0177487010111837
-0.0331419744201221 0.0100106951303491
-0.0333016564801183 0.02441047422848
-0.0324455438639267 0.0447121034033276
-0.0312720712582601 0.0106594169514315
-0.0306290954280822 0.0359131096616568
-0.029818520705652 -0.00621670957421679
-0.030481325971845 -0.0311913467067148
-0.0319194883401126 -0.0565680651808134
-0.0332689029888703 -0.0265336339288726
-0.0351096381948975 -0.0545951169622147
-0.0371293707494875 -0.0554264500361657
-0.0389849207901786 -0.0455626963711802
-0.0409649586892396 -0.143768341801045
-0.045238910548455 -0.149816750417883
-0.0490662075770103 -0.101955397960685
-0.0517321639796315 -0.0786981609535594
-0.0540557363511714 -0.10424617647162
-0.05732068366753 -0.112043495463173
-0.0606308214295863 -0.138854989283304
-0.0652063742651714 -0.137933453080987
-0.0695075744031454 -0.146605831629531
-0.0733302568847315 -0.129242603678892
-0.0776995407510652 -0.146798775854352
-0.0820644097376633 -0.156341193719339
-0.0869700515007965 -0.170847398420069
-0.092699473106252 -0.21315112172556
-0.0989276854060968 -0.210714268228778
-0.104786574574078 -0.207925711130238
-0.110687759026253 -0.197722648050827
-0.116862895478501 -0.236097823877512
-0.124001299031915 -0.233145821454385
-0.131135932131163 -0.223104582751845
-0.138386219652726 -0.235107503318414
-0.144608029452296 -0.146396728304533
-0.148493190127598 -0.0809498180113685
-0.150032726735858 -0.0456577334462119
-0.1506810379372 0.00550379523256678
-0.149495668035874 0.0613327612783839
-0.147176835220818 0.109280309685524
-0.143510295057848 0.146843058508308
-0.138971282867762 0.211197622582514
-0.131722987998103 0.310304234314514
-0.12186856707643 0.351347203107778
-0.111423449018544 0.38757905790242
-0.0993711079710715 0.488201839923588
-0.0847838463324796 0.457134547884361
-0.0722284687185208 0.389965764805216
-0.0608331559877567 0.339139972979545
-0.0507591935379683 0.329553504670442
-0.0413947587494021 0.301609678150875
-0.0316919043220852 0.31824855842772
-0.0218975469052295 0.332602071013849
-0.0127186244781656 0.28338251405841
-0.00420217893911768 0.273139629433536
0.0041372139188296 0.258326583046504
0.0115893312815714 0.220456819758685
0.0182240061513972 0.221051696356139
0.0248036865991599 0.220254743767724
0.0309793054224439 0.184650306389309
0.0368143426620759 0.186741919050185
0.0427784485446786 0.17431951725647
0.0482623938982265 0.203785349617873
0.0541318979545043 0.182021552687335
0.0591270371017699 0.160590650937042
0.0634232722282605 0.121738874279933
0.0672598141819367 0.0890075316923146
0.0694010910566799 0.0897450342027115
0.072218318215967 0.0591509621805768
0.0739763464535462 0.0564482312446136
0.0754780927413684 0.0187469785419251
0.0762514725273053 0.00709593080955163
0.0756037818981984 -0.0381108085002889
0.0739531572559635 -0.033524596701362
0.0738680686801719 0.0233377063654261
0.0743460021190422 0.0394455391943372
0.075092126352221 0.0358545814954562
0.0761529219335298 0.0268415811403348
0.0769928722900121 0.0283194289646726
0.0778719021759569 0.0316389812058936
0.0791107870980811 0.0263937770029011
0.0795776162825387 -0.0107395024593677
0.0796843462465317 -0.0129369347385926
0.0795458053028251 -0.0213310024873714
0.0791997857582761 0.011593769793811
0.0796265983212552 -0.0120793202204161
0.0794053686991667 -0.00863835402667423
0.0790702745683302 -0.000397855377232673
0.0788251246571926 -0.00217532119712152
0.0780327607618079 -0.0142857216143981
0.0778306447789447 -0.0174332657698158
0.0777846653068611 0.0079497316121665
0.0780605753405544 -0.00580157819931564
0.0780236629879186 0.0334881922860751
0.0792237928640651 0.0394721336963694
0.0797708669737453 -0.0288043539220502
0.0790464964879073 -0.00752100509175977
0.0785805700708622 -0.0751421099778547
0.0768302044092815 -0.0328130349593483
0.0759987645340072 -0.00959520500271155
0.0753060982023925 0.00678372335716529
0.0747608577693692 -0.0721024931738755
0.0722909463845607 -0.043316007257083
0.0719764686373247 0.00362380296855727
0.0718586273456122 0.00944745712873827
0.0713764498550384 -0.0239754982419803
0.0699241270866249 -0.0867883905373554
0.0673166207422949 -0.0697935995800223
0.0645691945620421 -0.0783792177376507
0.0630759207510125 -0.0209750016412986
0.0630297988750734 -0.0179836586699489
0.0625180442513119 -0.0374788391699448
0.0608736824093105 -0.0408944515674406
0.0593554750204957 -0.0631206446528422
0.0575832081746425 -0.0572483272540707
0.0558553906085697 -0.0799120734529578
0.0537805195323718 -0.0569125175842217
0.051615240693547 -0.0486802892671662
0.0508131273962952 -0.0112893014968817
0.0497536093301179 0.000155233933065644
0.050167138663115 -0.00396832749009041
0.0501424295346122 -0.0460847371085162
0.0491853417725332 -0.0775339403589658
0.0474090620691405 -0.0398645334849181
0.0455900889657003 -0.0878037941788477
0.0426567010429811 -0.0719033420481994
0.0405893513590795 -0.0234587409842659
0.0398217729143837 -0.0666750288463201
0.0379606591886715 -0.0679819900162089
0.0356931521213757 -0.106725163550612
0.0326415460625468 -0.0679860924954531
0.0309321649487415 -0.0765353411994504
0.0284877938666224 -0.0772224759278322
0.026763711711073 -0.0644827179154944
0.0248478870367246 -0.0576126749273248
0.0231996622864789 -0.0311218398276653
0.0220383259284431 -0.0569401513144419
0.019930457006886 -0.0892296651517393
0.0179246031369908 -0.0376433162932035
0.017563176731265 -0.0390337476296534
0.0163805750131528 -0.0528597091062886
0.0143781482370714 -0.110098951999942
0.0110965288370004 -0.0884148344137532
0.00924869783622838 -0.0432850398870924
0.00792268305933658 -0.0555048117362388
0.00599057279834825 -0.0428009376278714
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.773009353012559 0.483330847317437
-0.760966563152613 0.308404197251968
-0.751385140850782 0.272253404618878
-0.747573772778765 -0.247988633655097
-0.764263035485506 -1.22489437235593
-0.81135175075926 -2.24857857346289
-0.888922846949782 -3.2142985196141
-0.993943451490498 -4.06654352905293
-1.12390553749734 -4.88577382915365
-1.27814325570411 -5.6334589898336
-1.45394581038492 -6.30920887004475
-1.64996485622131 -6.96355314967253
-1.8657787390473 -7.66577648870235
-2.10415128628232 -8.51960637542144
-2.36896533605848 -9.51881249118287
-2.6630088746868 -9.99999760501397
-2.96291925475982 -10.0001486987703
3.02034066242412 -9.99994939757043
2.72040407865401 -10.0000608024083
2.42035566502403 -9.87801921808694
2.12915839261516 -9.31542619488848
1.85660938947052 -8.59589629204122
1.60658080602358 -7.84155166075345
1.37799853324962 -7.22669743314278
1.16601635391991 -6.7916409720544
0.966189075126146 -6.44250206158907
0.777311615734228 -5.92727048657718
0.608639058101804 -4.98506657471957
0.468686329704736 -3.98639727509767
0.359041357135937 -2.97044185983895
0.279961770829542 -1.96067551104141
0.229929206124261 -1.10760798986161
0.203058845278054 -0.564371532149359
0.189677946039124 -0.249961706550009
0.184670512496761 -0.0918301578539943
0.182238245302454 -0.0779261002760735
0.179234864801568 -0.127114386177049
0.174994978189749 -0.0857693726763171
0.173026881094817 -0.0335266212286194
0.172333379966575 0.00585452251549934
0.172593384328748 0.012375462045681
0.172655252768515 0.0632674175454756
0.174726869505314 0.061756000055962
0.17614231489234 0.046162719363416
0.177572854976435 0.0401191810075515
0.178935909753978 -0.0210827910298735
0.178482205026824 -0.0143117723377187
0.177964929269266 -0.0393891645134376
0.177191767020892 -0.0103753818945542
0.176078136333638 -0.0250907020806804
0.175034770029229 -0.072309524152203
0.172645614751801 -0.0986505631081736
0.170030014077994 -0.0605430851635839
0.168600597636926 -0.0363845135809707
0.167944278958858 -0.056973403186878
0.166231488665091 -0.0449056278775872
0.16451838944089 -0.077773772485049
0.162471982287178 -0.0517037235968927
0.160657197205612 -0.0269090559613398
0.15939400415772 -0.0381365876585285
0.158006088628327 -0.0550892580842189
0.156743689540807 -0.0591878923180755
0.154178928611793 -0.115953213727781
0.150949076386774 -0.0661551471934818
0.148305358555472 -0.0947939467291863
0.145561646534567 -0.113530050310928
0.142039234122851 -0.0983726240543875
0.139822320007365 -0.0528691766777429
0.137426972255056 -0.0794529626055172
0.134686679200822 -0.135022133080066
0.130645167685168 -0.111011422836645
0.127802581436662 -0.0481646700842574
0.126192725781922 -0.0808538440475557
0.123146102945794 -0.136665289114993
0.119857798503545 -0.117642927695341
0.116158842537925 -0.092053830844769
0.113671215232335 -0.0740697335029294
0.111612515330309 -0.0819633291327858
0.109360145052209 -0.0963796795559189
0.106913081934763 -0.0395610457229766
0.105215406980826 -0.0835765630021156
0.10199434868948 -0.106383441479195
0.0987384222696382 -0.0534771216164708
0.0967727399070191 -0.079118499315796
0.0940501536696783 -0.0776916716613317
0.0916977700237427 -0.092324561779486
0.089071945492494 -0.101375815953975
0.0858537470216085 -0.117300085011497
0.0820059572354952 -0.095306897866239
0.079002592054332 -0.109816132653264
0.0752015310211143 -0.130824635068202
0.0709591007904209 -0.161948106570777
0.0658067973318943 -0.136993734239576
0.0609713212348677 -0.141943798473968
0.056994201209265 -0.15234128117415
0.0527040764468743 -0.15565623030489
0.0486217808009937 -0.123044845460536
0.0449926951814714 -0.121358972091116
0.0409115944952794 -0.138705861188923
0.0367064820919636 -0.173431866022429
0.0322295715759247 -0.135548318136435
0.0280201622977627 -0.147920914193929
0.0238416530578747 -0.171517877486676
0.0184593013583048 -0.157980953703798
0.0141739087948818 -0.135816698641023
0.0104543849861145 -0.131724525833582
0.00771298544617884 -0.0904163565225291
0.00460216282947037 -0.100794998288619
0.00140526276146538 -0.143460396955809
-0.00303568756260539 -0.184606372368989
-0.00729164442803196 -0.132332898525043
-0.0122338766934831 -0.221814285303218
-0.0182371088448307 -0.183057527556854
-0.0238255647336156 -0.153620188280275
-0.029233194987478 -0.186997551585921
-0.0346056981416926 -0.157346667137309
-0.0387725551349536 -0.119236283554583
-0.0411717516411201 -0.0687481744250943
-0.0438605755118739 -0.115620059617353
-0.0465545394647655 -0.0989983981813709
-0.0499126809856676 -0.0926523241595626
-0.0529162542810801 -0.0978413165969195
-0.0559723971381582 -0.124737463116845
-0.0590112374231795 -0.0823595338103291
-0.0610550055672962 -0.0461751246463373
-0.0626297752415758 -0.0890129547283005
-0.0651100567241449 -0.0656065856925122
-0.0667864922849641 -0.0374015162049734
-0.0674986537454376 -0.0280309506730844
-0.0684346874267045 -0.0191771265490008
-0.0689625772270987 -0.0330194838625409
-0.0699827110991238 -0.0159402462888539
-0.0698663112940598 0.0118876383280962
-0.0699942493034482 -0.0143247116264338
-0.0701611999038885 -0.00126539483943204
-0.0700226652803415 0.0126104052960571
-0.0692771319132903 0.0727575462863146
-0.067562353999876 0.0771938570550325
-0.065568423748261 0.0809757959361881
-0.0633814384072477 0.0806767805273711
-0.0616682182388135 0.00362829152004732
-0.0617609221877992 -0.0127830458781654
-0.0620411120696811 0.0178593585017769
-0.0620028757472004 -0.00919868661923045
-0.0623238137153803 0.0119766135865337
-0.0616942650175029 0.0471855644818446
-0.0612629762927923 -0.0125301551982003
-0.0614006042700194 0.019026995478094
-0.0602734173614514 0.0442774162505198
-0.0586667743230629 0.0473788737990532
-0.0572306290597353 0.0909021516625271
-0.0549787106907293 0.0318162421954694
-0.054095747049131 0.0382768267006975
-0.0528544896171057 0.0570832186540941
-0.0508179186588593 0.0828718911988273
-0.048490266625407 0.0751340341898913
-0.0463165521742128 0.0624723500285223
-0.0438644471990928 0.065511597620869
-0.0421110711742558 0.0557929049714072
-0.0405599543133579 0.0782914740040515
-0.0393946636859181 0.0702043797581952
-0.0376039882941243 0.054929324507781
-0.0370248227156044 0.00439342049367048
-0.0375850383441374 -0.0282953726138906
-0.0386374498579698 -0.0420915384607999
-0.0407417437956769 -0.0252639058657017
-0.0411211909934985 0.0192470586209305
-0.0402008240116271 0.0394447909986977
-0.0391962217145722 0.0606946453697499
-0.0368577210222625 0.0773808158336581
-0.0350504642080957 0.0794274380310607
-0.0334841263137775 0.0904449861073694
-0.0303848305218863 0.101480815294284
-0.0279841146763206 0.107134756276704
-0.0251532610327538 0.0868132916796328
-0.0222646911030038 0.101247861655529
-0.0188358223330682 0.141509264553383
-0.0154590512943862 0.0514063953472939
-0.0132758407256428 0.0767251073048869
-0.0117981655629193 0.0727976682514501
-0.00918800005269447 0.0754537857581454
-0.00730026655251923 0.025518584493865
-0.0065424940294043 -0.00824417293000707
-0.00641658338073345 0.0141359072293186
-0.00577654967509276 0.0482784102830306
-0.00430515618520986 0.0558344052639878
-0.00356926064988159 -0.019913773671938
-0.0041080686292376 -0.0180183143270764
-0.00352076944231758 0.0601712824502752
-0.00207974905016315 -0.00224839447437161
-0.00248789524222979 0.0330842356010393
-0.00106073630913592 0.0544356853723319
0.000438837824413586 0.0109724298798085
5.69988651639937e-05 -0.0448044282633688
-0.00056149966498673 -0.0278966285407913
-0.00161840087532259 -0.00670907325390268
-0.00101104954076778 0.0536953708737104
0.000563777877820715 0.0704237324567458
0.00277876838217519 0.0816923623679692
0.00474830186697985 0.0638827878849407
0.00630812366204416 0.0150050221867662
0.00776502920369218 0.0515122942116658
0.00907751226858824 0.0401007400238437
0.0102006999505664 -0.00692871394089486
0.0106776016316259 0.0296042350907604
0.0113015436161954 -0.000712286936657632
0.0110114536966555 -0.0480489629306862
0.0104971222181087 0.0179856127172937
0.0108522245696847 0.0059807909723106
0.010935171953028 0.0243344928628028
0.0119467790527221 0.0230244179965154
0.0122203865387747 0.0385290091138702
0.0132385514870859 0.0526010810635593
0.0146416618152625 0.0497184528723624
0.0157861003044497 0.0554696745364017
0.0173769476179475 0.0258461112893111
0.0181435197215996 -0.0106841906431705
0.0180294601873483 -0.00236790503446098
0.018356146314064 0.0222253286998706
0.0198957399471749 0.0539681109328706
0.0216475871976008 0.0485600371237405
0.022498294183426 0.00219888517077155
0.0227528322546811 0.0258103737627072
0.0232188222576781 0.014413407805529
0.0236430547308102 -0.0203075324169706
0.0227460695870685 0.00861429181755831
0.0225066207299378 -0.0432111878413631
0.0210448661079286 -0.02578350781317
0.0196990971886442 -0.0607940276417593
0.0175824021290672 -0.0685028639590106
0.0149335659831283 -0.0802249131815693
0.0127514468963963 -0.0749390603804143
0.0107263627010845 -0.0510371646001618
0.00980660236925448 -0.0294195865034716
0.0098188032802853 0.0247387035238754
0.0104614385748347 -0.0179336604629277
0.00990849257857398 -0.0425547982042124
0.00908651408547037 -0.045107749574777
0.00802278452740637 0.0056285544819297
0.00724139389498493 -0.0184386580814157
0.00636493111918515 -0.0702129575072276
0.00436339946241595 -0.0364531010830795
0.00332724817080112 -0.0127611352118086
0.00352812818372541 0.013308555996343
0.00329098968204746 -0.0415183761096812
0.00293076407131323 0.0199047569921143
0.00414535057682233 0.0124509928973644
0.00440254122525754 0.0271986103601175
0.00448115997195788 0.0233332756712133
0.00567478295410531 0.0326810568224818
0.00725027478181264 0.0407399335333758
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1.59751122282085 0.467471561623206
1.61812107447351 1.13706777113511
1.65896518010402 1.79745675927879
1.71924422619844 2.42366564216736
1.7977982640042 2.99824176055938
1.89336724999982 3.55008810981465
2.00501973270077 4.07442914121146
2.13198716942263 4.54672545463353
2.27247402947355 4.96899782682958
2.42573680580589 5.43590144420743
2.59195631542016 5.76008021006619
2.76971181021332 6.2828190880086
2.96411989942274 6.8946701688186
-3.10552407948082 7.59315237562566
-2.87121361746179 8.14092323171241
-2.62370193380012 8.36432583611694
-2.37343908013414 8.24802805980938
-2.12863614077663 7.94668256534412
-1.89487196510953 7.47281812867329
-1.67632587735501 6.89414919543022
-1.4760491678546 6.25049076987704
-1.29532267156507 5.5330401480444
-1.1374333682613 4.72949532979791
-1.00374540460908 3.90931120005352
-0.894667841582007 3.13958852598954
-0.80569058248849 2.63282767310905
-0.730206146540652 2.31472220131566
-0.662684543388568 2.11761235903507
-0.601396673761938 1.93609267155451
-0.544630524530374 1.77286301353732
-0.492983841566759 1.62708704566535
-0.446034598871533 1.43995505778976
-0.403753522704251 1.30851522355567
-0.365393550466401 1.16415759927417
-0.331831912968198 1.06887347821559
-0.300489096756525 0.939194661675614
-0.27355780860447 0.830462412358533
-0.249582688175209 0.722485437995835
-0.228569355447988 0.649384492039743
-0.209645763157013 0.596153706848595
-0.192445276536057 0.535222238740421
-0.177098536649674 0.467358245806836
-0.1636774565924 0.447817239603434
-0.150696737454643 0.399588754198968
-0.139128600619361 0.384756254767996
-0.127612268422475 0.364424036524916
-0.116520453681664 0.367628227283583
-0.10566607462701 0.367510148484111
-0.0953154021709415 0.314494442348913
-0.0857417248773553 0.327433377951418
-0.0763118397763763 0.280244180414411
-0.0675714812051534 0.291215681801215
-0.0593615163646313 0.271973808445239
-0.0513350109569368 0.245707232602154
-0.0435789037291523 0.24513850408745
-0.0381141092239264 0.119215842638335
-0.0348496465527533 0.0924770274869548
-0.0323751927095686 0.0674806805734191
-0.0302552676854335 0.0875021588466207
-0.0281383367464436 0.0343745291396253
-0.0270682147760122 0.0155164149438629
-0.0266954159230715 0.0248958082085905
-0.0257289118807391 0.0144742968114108
-0.0256270401908101 -0.00862591177638391
-0.0265459926403671 -0.00753460972604803
-0.0271646652026185 -0.0257323707243241
-0.0280551364658231 -0.0579383185708569
-0.0295503859280573 -0.0189530552856628
-0.0298855507706313 -0.00309658126959536
-0.0297016908224663 -0.0249445274955796
-0.0307373718834614 -0.0319113943982248
-0.0320292874446182 -0.0335920778563778
-0.0331919105836127 -0.0619929765001693
-0.0348126821174708 -0.0465335348680798
-0.036089463321827 -0.027141310977105
-0.0367897406348494 -0.0434253658668381
-0.0378670359662714 -0.0589925454957616
-0.0404602442308548 -0.10733556058137
-0.0425186308669556 -0.0744972889384642
-0.0446328832765668 -0.0578187693906409
-0.0455019592407447 0.0147398792946811
-0.0451301928784498 -0.0213806926537639
-0.0452419282502794 0.0425131006932726
-0.0438114645836054 0.0631645251359004
-0.0418901507474952 0.0322512874201991
-0.0411629584313513 -0.0377256064236275
-0.042466136231923 -0.0665015495097343
-0.0442894769757054 -0.0398246419571378
-0.0447012232713198 -0.0232738385030622
-0.0454455039917401 -0.0626582593473102
-0.0462589071734645 -0.00285672688604159
-0.0456148927943343 0.0234831989927496
-0.044417034188424 0.00780792053859204
-0.0452184169111043 -0.0336048732052413
-0.0458435407264075 -0.0432018695234689
-0.046961037828088 -0.02006175073765
-0.0476285505047403 -0.009588226558924
-0.0475832702558761 -0.00638945540435426
-0.0470697466912846 0.0481486800595193
-0.046096202662451 0.00117588348008443
-0.0456842390223857 0.0244661734399182
-0.044326763618652 0.0278616694864062
-0.0434693673256173 -0.00693585961788773
-0.0433514744644959 0.0350717626385528
-0.0425244925620192 0.00690954661749417
-0.0417350650586432 0.014925570803967
-0.0415439929131829 0.0251107605713152
-0.0413353468611677 -0.0320644196693254
-0.0417846346752324 0.0227725980012443
-0.0405877822898122 0.0272847525060012
-0.038644865795954 0.067175405417778
-0.0371289476231616 0.0435125401521173
-0.0359821723847873 0.0264913234451221
-0.0346407106533564 0.0199951027467976
-0.0342666105010701 0.0163532502996683
-0.0335846188148124 0.0221193863829357
-0.0330995928108025 -0.00358492737822624
-0.0332068138213739 0.00470638979892389
-0.0325301618390388 -0.00422549908415397
-0.0322545535048848 0.0461170638170928
-0.0310428204006919 0.0215741005513623
-0.0304609132339666 0.0349404338524444
-0.0293196741996067 0.0311370280503803
-0.0284603420128014 0.0353096262364031
-0.0278530080288218 0.00951206915151571
-0.0265583066352699 0.0198373128582518
-0.0259643127576104 -0.0157954079728167
-0.0259909023700298 0.0158077683205108
-0.0250519324262595 0.0377873642004872
-0.02479406356711 0.0204842858022324
-0.0248208943931501 -0.0270944915910743
-0.0259536521179176 -0.0124572923002784
-0.0259358209489975 0.0320441135047456
-0.0251769484874551 0.00152692545915209
-0.0249925245881058 0.0197781499331357
-0.0242892434296567 0.0252262124035542
-0.0231209377421309 0.0364636367593245
-0.0223599723929724 0.0122966340193536
-0.0211141274656541 0.00959619137269632
-0.0201130743046927 0.0703087393358474
-0.0178592409194247 0.0494666897713408
-0.0164313382758856 0.0407288256444288
-0.0153356647343304 0.0422366881742018
-0.0140460724667737 0.0116668497130227
-0.0133007728373376 0.0196496862667648
-0.0135013637967403 0.00118146316804063
-0.0137208379589116 0.006517359934204
-0.0135582181015803 -0.00275308206353995
-0.0133044840870194 0.0623410682488489
-0.0107655650769936 0.0604186931393562
-0.008720505688417 0.052656308990816
-0.00774170952937705 0.0103092625730126
-0.00710100591542353 0.0113295076337767
-0.00657740524225516 0.0265923107718333
-0.0061521224907193 0.0199040720888591
-0.00534631914799835 0.0229661021763285
-0.00455902093951834 0.0165994779226575
-0.004595075266167 -0.00284349854279769
-0.0043760376775819 -0.01330256494866
-0.00475262254994859 -0.0157109950519257
-0.00519095580506537 0.00239910877500308
-0.00443096945915868 -0.00300383893425527
-0.00463302878450225 0.00999961489929524
-0.00460917531355267 0.0152088438346445
-0.0041635731066443 0.0083127016696696
-0.00386702790604268 0.0321347285677015
-0.00266546042708729 0.0411378622420679
-0.000716129941064981 0.0374288003173655
-0.000318839278666406 0.0261885268139727
0.00118506602143473 0.0402387574323842
0.00177932746309992 0.0347636757234772
0.00241768823823272 0.0164054404365927
0.00232373319009913 0.00651847831968378
0.0024534912694125 -0.0304338811682253
0.00178845738247066 -0.0247477585855012
0.00111985311537286 -0.03015572685513
0.000881027789689991 -0.0270171968346128
2.59448361348212e-06 -0.0243872793151022
-0.00130729888310845 -0.0274158031477557
-0.00187711605893017 -0.0184260788305848
-0.00214493155822051 -0.0172499477187693
-0.00191618138611485 -0.0248470165599625
-0.00262637325504158 -0.0286544655343467
-0.00265592400197281 0.0492115650027055
-0.00090594082931641 0.0135522400984697
-0.00109203872571431 -0.0189160665829288
-0.00157423218425137 -0.0291127414506001
-0.00201375015305796 0.0297560780284776
-0.00133502479082217 0.0309253535012739
-0.000485919526964441 0.0178575295238031
0.00070295066309598 0.0245063878234175
0.00110820819779065 0.0278286490433179
0.00148386903734974 0.0117259786799883
0.00241438911447631 0.037946593506701
0.00345870547399294 0.0312678177843156
0.00381685867537282 -0.023384700395285
0.00324576779300376 0.0047986499886591
0.00369597144304798 -0.00660918607260937
0.0038284289968906 0.0109136877681497
0.00460670940553662 0.0274350451723047
0.00478538748045285 -0.0216467904700193
0.00409599128863711 0.0138291991934025
0.00471867151351344 0.0144072632445067
0.00502100705152728 0.0175695848297447
0.0054645996198228 0.0444023375931927
0.00659367965494682 0.0423164827580341
0.00813155233009042 0.0835170994528237
0.00991683635045135 0.0609468557825338
0.0113055129739112 0.0118120470611568
0.0110938954621244 0.00372582727332864
0.0107075995529608 0.0150437380124956
0.0117485170029991 0.0572809381662916
0.0138000043506945 0.0754488662305345
0.0155018816112011 0.0593706566327834
0.0172638827595042 0.0375892610471638
0.017805787160978 -0.047684689148697
0.0160425967358353 -0.0680654901041053
0.0147882752198487 -0.0439266202407414
0.0132290730739288 -0.0194497718092226
0.0129299193471526 -0.0344136613297536
0.0118041117024245 -0.0430671058699664
0.00902751473546612 -0.0943529455082759
0.0071999966750693 -0.00414696334868387
0.00712587420916997 -0.023560467184281
0.00604243017931225 -0.0422926529612743
0.0048053614559975 -0.0325123713964127
0.00477692951324002 0.0412396860405901
0.005862600142686 0.00719525575184253
0.00626775202350125 -0.0158028111436871
0.00558417081105376 -0.00644958668518822
0.00485580999264077 -0.0328753560358878
0.00483219396649368 0.0193803181363821
0.0050212409345691 0.00175317332231941
0.00462320876386599 -0.022370875998509
0.00487634141575264 0.0214117394110513
0.00592269282485589 0.0232475316748973
0.00700263318409953 0.00412674640095949
0.00698897364996907 0.0207518918838839
0.00753355820983768 0.0295792217582374
0.00813108532782156 0.00928164945555716
0.00839258911919824 -0.00844631534591585
0.00868494545915308 0.0107174441940029
0.00896526307319221 0.0212460975422808
0.00960735808174526 0.0323060794547615
0.0103806120576502 0.0276255689882671
0.0113717073435972 -0.0104696510357587
0.0113052108755604 -0.0385916621409486
0.00997606126486314 -0.0613341830800775
0.00773681259425072 -0.107328961492353
0.00495094645546932 -0.0586811703162583
0.0037833220820118 -0.0434256430749945
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.0740817135285408 0.0709506235050046
-0.0709138798972853 0.219708813781735
-0.0641283529888995 0.27042094681197
-0.0569179699373934 0.204407198819841
-0.0505044066905716 0.186123031807007
-0.0453947026210512 0.159300798690747
-0.0407165393057973 0.13874552046879
-0.0372108982115379 0.145642738669454
-0.0328359185658482 0.173634516652608
-0.0279716670788189 0.165637718406079
-0.0235209677216486 0.137250396796393
-0.0190145201936589 0.1527600336297
-0.0139949148000186 0.153040616463816
-0.00991776476513899 0.12458168906994
-0.00650209669952932 0.102438360522412
-0.00353587694092835 0.0768456022332368
-0.00103064184156009 0.0709939300107774
0.000974124530733799 0.0484649627394281
0.0018610234207202 0.037471323121013
0.00327650730281762 0.078999446918886
0.00559407870221173 0.0189985541701894
0.00553622169535773 0.00899298525345242
0.00665222122453038 0.0341654678983335
0.00759458323092063 0.0430880909616947
0.00851901312489174 0.0177629858146893
0.00893548794075447 -0.00530262743207274
0.00949231155827397 0.0489459203965012
0.0105400078287326 0.0145974483418897
0.011094262344998 0.044854594408874
0.0122977390443216 -0.00498406237863182
0.0126452922128996 0.00144603128684133
0.0133003439380342 0.00767201534539967
0.0143869469348314 0.00372014147575985
0.0153592797334136 0.056929977295003
0.0163971281309108 0.0235417266092559
0.0173809779363842 0.00945296459072522
0.0171615471107771 -0.00957006850184027
0.0173114753886824 -0.0109289402001202
0.0169699591486972 -0.0295534062100891
0.0161732088870117 -0.0276344599064537
0.0154956062579183 -0.00537740406769023
0.0148675426144556 -0.0413492257695531
0.0137572461167828 -0.0126766797918965
0.01422816667177 -0.0110611373301359
0.0142673400052809 0.00848065134848992
0.0146370023562882 0.0145986775491276
0.0146902077273549 -0.0469773255394081
0.0135470024373196 -0.0254400297975576
0.0128380102022326 0.0135663124295153
0.0132826513643313 0.0294950168781653
0.013967414037573 0.0214022116742431
0.0149060642889863 -0.00295713307981386
0.0145116688147839 -0.0341548579794211
0.0128927190691338 -0.0377238108618136
0.0109168810667567 -0.0895474476524347
0.00854711473454963 -0.077768448205089
0.00724928191934316 -0.0368055693510217
0.00575429603028986 -0.0223073716175077
0.0044646736583462 -0.00965761917834712
0.00448741906318518 0.00566590770971646
0.00475552658904594 -0.0094561166941098
0.00459896549140195 0.0212651474698168
0.00474947331089196 -2.35127687918295e-05
0.00439630763728359 -0.0301644726503005
0.00375166802982601 0.011785041933052
0.00416935682193863 0.0143032457932665
0.00342394903339553 -0.033111915548556
0.00314110377270179 -0.0220799705031496
0.00296094506720988 0.0208965719152539
0.00355572662296518 0.0305290429818085
0.00377549836866533 -0.0244519098587606
0.0033143649303055 -0.0413723347768322
0.00257237215037987 -0.0337894781228828
0.00173456354364013 -0.0671367713140125
-8.94569418026764e-05 -0.0696889968729077
-0.00215963811343625 -0.0217922970482819
-0.00250255276177711 -0.016891441630095
-0.0030811533165274 -0.00226796367988102
-0.00292185906692385 -0.00635845828573427
-0.0028281663579992 -0.0058962770452512
-0.00304696083766009 -0.0195569953121471
-0.00386034353522106 -0.0261541281147569
-0.00463923549483979 -0.0115788371257674
-0.00409198759236935 0.0215681858760315
-0.00324220798565586 0.00495328419083641
-0.00340611325670506 -0.018921672201107
-0.00364498280204879 0.0309292358299046
-0.00316582536096121 0.00994577205458133
-0.00292802279301584 -0.000404716454789269
-0.0034342964795354 -0.0279143038236364
-0.00361573419020126 0.0142949267600088
-0.00237870469462839 0.0605469318664177
-0.000397335985483145 0.0420834499585449
0.000729594126241719 0.0334744807957714
0.00224099260058256 0.0550931475693923
0.00338515641203355 0.0101623640102179
0.00388860009449848 0.0286065597882883
0.00421286305745515 -0.0285194977191497
0.0035331697713317 0.0172180856504944
0.00382027200251986 0.0149786008175139
0.00442563782337372 0.018802916218782
0.00432281499506465 -0.0149483219080291
0.00415633377413459 -0.0104771295988434
0.00388019997331956 0.0272567388756947
0.00441899777377199 0.0479279083800749
0.00626113398405035 0.0132339661297188
0.00670184982587041 0.0294713498037993
0.00732549262203067 0.00515360843926246
0.0081679480563089 0.0528065876854005
0.00957859783392148 0.0135926250376133
0.00938142069784374 -0.022939057702377
0.0083588475079191 -0.0398770276062508
0.00683067078041054 -0.084907753663662
0.00493069709660583 -0.0200268195294049
0.00397102413891983 -0.00873836688122838
0.00361002878669532 0.0172462546785127
0.00364850210256451 -0.0162635313326502
0.00318152951709071 -0.0357846506187424
0.00248852412778713 -0.0561944927606644
0.00117885459476534 0.0138600526659485
0.00140600785594218 -0.0377859656784823
0.00106017079729427 -0.0113466216808649
0.000566472639446326 0.0291716718135906
0.000805374430403827 -0.0193476510600065
0.000822831105631066 0.000631288298902646
0.00100485778569457 -0.0391203342493892
-0.000368061315100372 -0.0413085451415372
-0.00308923059340987 -0.0794113202193587
-0.00565177101740912 -0.0423983609412336
-0.00661335200972899 -0.00949012855941311
-0.00750744131893965 0.0111932924853136
-0.00780117219041915 -0.0158176467235183
-0.00780828540453945 -0.000175579890703647
-0.00811499390922696 -0.0099828043318939
-0.00783522345258567 0.0341522765700862
-0.00702812645595932 0.0289866052838731
-0.00643664916137509 -0.00217017350456805
-0.00722767445412754 -0.041977558158422
-0.00824638519849867 -0.0356785942466285
-0.00849695743354536 0.017826145994313
-0.00825061695451183 0.00646160357443122
-0.00783718533373106 -0.0156988186686195
-0.00824316946847039 0.0230886393314785
-0.00743242825043508 0.0396641172322656
-0.00694908000790998 0.031699327351361
-0.00609114966900685 0.0128877801653303
-0.00515174952531691 0.0491245075142234
-0.0037716785489016 0.00568559474512071
-0.00367614244691795 0.0241610474959785
-0.00257390713639899 0.0354434026793598
-0.00229762007989806 -0.0210210092260957
-0.00282624207034393 -0.025783354049172
-0.00353847869317983 -0.0074220624594923
-0.00355169599086311 0.0267870072063343
-0.00250500849334831 0.00374718868458452
-0.0018796077421394 0.0163968193864051
-0.00118741929875103 0.0354388783352755
-0.000298696851053022 0.0234746084850124
0.000473182602304684 -0.0064167293669904
0.000534756490206165 0.0275147312162834
0.000863809327533878 -0.000659697990240287
0.00135524429391032 0.0194730747997534
0.00166605605893799 -0.0169023683313822
0.00121966792463419 -0.0198175799271528
0.000129069089326058 -0.0451170025764643
-0.00160438781040493 -0.0782847193568685
-0.0032557127449772 -0.0526430329651828
-0.00451446901800447 -0.032079273313739
-0.00512796623988698 -0.0195176477964938
-0.00659291884879376 -0.0390798718590216
-0.00750691011525298 -0.0432288396741367
-0.00878484392292651 -0.0370666087188957
-0.00926721877737158 0.00118820824951017
-0.00901511329765354 0.0655980088788159
-0.00674851846470201 0.0605067162478911
-0.00436195623623132 0.04148534556613
-0.00331798962480721 0.00323812422470459
-0.00361200767069117 0.00223057116308757
-0.0042180783988245 -0.0285228993196408
-0.00477743364891267 -0.00299999671169965
-0.00482312764824978 0.00455803551329666
-0.00440241907165525 0.00184930268099695
-0.00456524396677835 0.0279224546731232
-0.00330697004064288 0.0762935592584107
-0.00158788530262462 0.0490798556375235
0.000579477626135079 0.0808082899071666
0.00251087389110216 0.0289003025780141
0.00345542369727061 0.0260740002627455
0.00360190441158672 0.00744330794003115
0.00268499598201635 -0.0223842323900409
0.00203503486501481 0.0164210267691811
0.00303778293913317 0.0313115133515414
0.00414553437533048 0.0258868216722785
0.00585052017252769 0.0745654246865353
0.00773534438303546 0.0343101283133495
0.00863946691122574 0.0249879452838982
0.00857165108955475 -0.0529650205265366
0.00709895605123522 -0.0246745067056664
0.00586527144663989 -0.0528767383417049
0.00380828269169974 -0.0567953990288992
0.00206112342893117 -0.0647382249130912
0.000668958206657178 -0.00732837381773759
-0.000266012033348359 -0.0352238478796698
-0.00221588304031324 -0.0314526379148303
-0.00270748295978968 0.0119233048308344
-0.00221723362973468 0.00894936247335036
-0.00222131836973287 -0.028945201486364
-0.00280997513601795 -0.00191215523318108
-0.00367480197834837 -0.050167002554165
-0.00477304877720408 -0.0110978498188658
-0.00517326391150121 -0.0209421647751892
-0.00589573726999017 -0.016524112355991
-0.00635525010702287 -0.0172894153243753
-0.0070550030501251 -0.0520556667920593
-0.0082135078781856 0.00774417741788667
-0.00774380678890048 0.0321914136247225
-0.00606345506577048 0.065742504390767
-0.00494087524514751 0.00157086138952157
-0.00536102072038439 -0.0046793158261693
-0.00534231267712571 0.0175787885044027
-0.00472291033662062 0.0395012318060221
-0.00316257527624831 0.063258460620891
-0.00114796589079174 0.0718752857080681
0.000888934152727764 0.0563538402110777
0.00254990434901697 0.0642377850340338
0.00344663905302779 0.00362088857048887
0.00370408021722401 0.027614096235222
0.00383036087785853 -0.0177510028144064
0.00395386331305208 0.0368138582228455
0.00497360173958751 0.0520708152987309
0.00580697894743732 0.00145886925241855
0.00565054315417734 0.00711108276181468
0.00589263237535221 -0.0252057861407942
0.00442579683375676 -0.0267079693936683
0.00374013946802968 -0.0256346725671168
0.00343912422659843 -0.0251747595944137
0.00322889258069775 -0.0298260295522968
0.00223741553398497 -0.0254520923430701
0.00153817867163859 -0.0282736119112618
0.000926486179118096 -0.0422542939884809
0.000421501620014664 0.00255269420427461
-4.06915947913881e-05 0.0104270883283651
0.000462291910991554 0.0384299545581236
0.00167633784764039 0.0314819388865407
0.00272085474736154 0.0217084484530364
0.00343786376374851 0.0253391956370081
0.00378009261491114 0.00827558024133304
0.0044773607716058 0.0217015092529633
0.00448914131627738 -0.0346206292913983
0.00417585269765467 0.0507213109243575
0.00562048298249231 0.0316067653367222
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.0558849608171794 0.52264719771216
-0.0434003047061196 0.400901338115474
-0.0322031545047945 0.301624768814866
-0.0247093184506155 0.154781008754576
-0.0205908339653982 0.0883886204095171
-0.0183393538867629 0.0531633233319768
-0.0165444011767442 0.0525219436015749
-0.0153965999525891 0.0190480077639397
-0.0158127741667211 -0.0584090935638689
-0.0173137364956967 -0.0722622541353642
-0.0192786554339803 -0.050337683039394
-0.0209866766294223 -0.0633648038081038
-0.0224177986441515 -0.0792559336261478
-0.0248934752726813 -0.108380344914579
-0.0278988123370296 -0.0738785215825401
-0.0297707089012137 -0.0579654213112118
-0.0317933543413026 -0.100957118908377
-0.0347537092157405 -0.095479030992827
-0.0367680348762452 -0.0233057301404444
-0.0374144880223213 -0.0146856058539591
-0.0374937643437456 0.00650175296433295
-0.0372166326832867 -0.0160070061182849
-0.0378603155254183 -0.000719550400528118
-0.0377352772879153 0.0244876339699016
-0.0366989878065844 0.0422829234424188
-0.0362219305886524 -0.0210318609767221
-0.0361199086816887 0.0194576687499676
-0.0358317837046184 0.0364407203576815
-0.0343262272826095 0.0685385206027923
-0.0325423166145924 0.0751551065765141
-0.0295058887909376 0.0886471550816205
-0.0272502715826394 0.0535319170081928
-0.0257641272241665 0.0711901749984631
-0.0238177909804236 0.0994815253813298
-0.021502847055135 0.0193285404642209
-0.0211818822109971 0.0320908664853897
-0.0207204636989986 -0.00968205882315995
-0.0211136741231652 0.0150274170440045
-0.0205136040312799 0.0459537787650844
-0.019596025253094 0.00357855416386646
-0.0190124513455397 0.0308951277808865
-0.018121323216939 0.0350715172111502
-0.016297724761361 0.0597290372714941
-0.0149629402924308 0.0285032122858544
-0.0144278135925902 -0.00893942178132206
-0.0143637193047801 0.0122287390614169
-0.0140325181734904 0.0446130860701969
-0.0134859274299162 0.000795875835107203
-0.0130174884948188 0.00546563014294466
-0.0127990643545222 -0.00167815962117308
-0.0128310608722993 -0.000150584021230674
-0.0124790831163113 0.0341227808665562
-0.0117878706237931 0.0147634966490437
-0.0109637362304143 0.0338186062149612
-0.00985699348896213 0.0537713123466614
-0.00843813516427297 0.070067025679787
-0.00654168607830564 0.0759330656159644
-0.00327831040556263 0.0943773876578241
-0.00101534294726738 0.0785042469389312
0.000851731989447212 0.039116118403112
0.00153300038955231 0.0140777147379251
0.00238928166943066 0.0574798590197742
0.00452801394816021 0.0856287311455941
0.00621095538477481 0.0357108992457276
0.00791227219834748 0.0553925569716076
0.00878530151434824 0.0232839533790458
0.00972908726230819 -0.0112661472380277
0.0100230982589936 9.55033026888706e-05
0.0097177367607571 0.0364314490342172
0.01069250060295 0.0098440419094167
0.0115225031861109 0.00996871205461522
0.0117554866990296 0.0148758312276454
0.012624110123292 0.0115350532371565
0.0133029056239049 0.0078889364503958
0.0135836164123243 0.00416697769397361
0.0135959447115399 -0.0334223321146409
0.0133958357289347 0.00221383025180342
0.013023643389808 -0.0148937612044384
0.012414275112937 -0.027554012395588
0.0113624371204719 -0.0527987932334441
0.00990326156246419 -0.0271063013813326
0.0092825428092392 0.0190994866073799
0.00997447457122842 0.0267240760738745
0.0113402886242141 0.0318346388631331
0.0122988919227822 0.00943123987247887
0.012512617706649 -0.050522520635218
0.0106528186074078 -0.0168971453781297
0.0102417996977501 -0.0385093354274828
0.00923026736435587 -0.00841628788568244
0.00908384642870408 0.025785594259207
0.00955120230757412 -0.039727591467875
0.00844416353809613 -0.0175004875476589
0.0083237575074933 -0.0155766537079334
0.00884493202976842 0.0145643490850128
0.00962052019288478 0.00724613411718148
0.00945646429600447 -0.00705980325337753
0.00941615802131144 0.00743101789673161
0.00966297203651058 0.0159362780142102
0.0106688641824992 0.0569297290237971
0.0119149933353741 0.0554641105517464
0.0138282420493107 0.0595836584605352
0.0148555664215171 0.0277066140455264
0.0156065662657189 0.06003269725511
0.0173141920648714 0.0693170173028419
0.0195165761049455 0.0604786192347229
0.0207668831578757 0.0266807288812179
0.0209689252459357 -0.0463576146257536
0.0198852296544513 -0.0450582238770816
0.0185579899656466 -0.0415600926558218
0.0171792928093748 -0.0586154309548508
0.015611966022087 -0.0609313560267816
0.013949364553299 -0.0534551708543581
0.0126576908001651 -0.0370157806333948
0.012517226692294 0.0279421173598867
0.0132374721153435 -0.0165030145761797
0.0131944537308763 -0.0483744716969811
0.0120420855125335 -0.0270227666097932
0.0113288311302907 -0.0413913503758916
0.0100215227264173 -0.0153175512946908
0.00901809951063795 -0.0879262139087285
0.00716701101426835 -0.0477841115416842
0.00524007882498019 -0.0455788543099579
0.00407586704144807 -0.0601211995033785
0.00173630370231373 -0.035333829366118
0.000815164940538571 -0.0175656901378937
-0.00049763479828074 -0.038589222969234
-0.00194880858559106 -0.0395064434775244
-0.0031547415188495 -0.0488749577587266
-0.00393752528723346 -0.00667074091674682
-0.00369937696421308 0.0341386025096283
-0.00247843270267877 0.00734788382667393
-0.00216348766584903 0.0265146459942894
-0.00181229956478039 0.00249408797336169
-0.00160655938517865 0.0152857382283824
-0.00180483052919582 -0.00178455232497027
-0.0017383883405782 -0.00307101068690659
-0.00180661088917889 0.00313526276165709
-0.00175004751077125 0.0126613397043074
-0.000761700038652791 0.0240555178321859
-0.000499247846515005 -0.00679487387834286
-0.000706955581201241 -0.00111163127160876
-0.000255573505386758 0.0250059508288486
0.000830881486714418 0.0386584826122999
0.0019590886921183 0.0141463483736828
0.00265274399228571 0.00841146935544084
0.00224691922264454 -0.0178669621029061
0.00189270353285187 -0.0290789212435153
0.00132889296587917 -0.00706626406518756
0.00124755937138113 -0.00520690867130336
0.000670481169451171 -0.0148538583591981
8.57797050377788e-07 -0.0137328292660396
0.000201001721627373 -0.00207785831010651
-0.000985836991321053 -0.0309097806861436
-0.001370969587702 -0.00489077505931799
-0.00172994992706497 0.0138561060096382
-0.00171866878237496 -0.00494376999126015
-0.00228701242136683 -0.00848866326919123
-0.00270327574992528 -0.0532873237914321
-0.0036897898420801 -0.0242418831200432
-0.00425086494559887 -0.0422749665989771
-0.00510307743516507 -0.037227622780147
-0.00648017006497075 -0.0353516155602817
-0.00706401926543 -0.000236182102688522
-0.00659367035906068 0.0257869027674739
-0.00634687917278349 0.00323165239475586
-0.00566208253082135 -0.00480609171822797
-0.00612552645762676 -0.0260065949505608
-0.00687692752185983 -0.0142882364739877
-0.00757017246324568 -0.00459372437810679
-0.00712922915799311 -0.000205162084586298
-0.00684828119678409 -0.0167827788934713
-0.00776558556719854 -0.0445504211061821
-0.00888310882825286 -0.0170899927674616
-0.00921449535465637 -0.00112484490826999
-0.00846508228461925 0.0806771294984724
-0.00668485628770015 0.0130456133193844
-0.00644085246775398 0.0163804554790836
-0.00670734529292457 0.0129143562188795
-0.00628698406864231 0.00180488340958366
-0.00682907710361048 -0.0158015907764167
-0.00740363717138613 -0.0166991852811295
-0.00782437389934708 -0.00293687913766416
-0.00765965338710477 0.0138710883720656
-0.00654570292077469 0.0473028396273814
-0.00574756280945812 0.0213092272013722
-0.00508109251216191 0.0123014738138856
-0.00397903836125724 0.0554248317592955
-0.00261546079144343 0.0231229398975434
-0.00208801831843708 0.0316787053617534
-0.00111200758213536 0.0276590699028851
-0.000460043623814593 0.0162717691707385
0.000266079518268998 0.0491367824552067
0.00112185469624528 0.00633405631056784
0.00192083447738965 0.0136426107469859
0.00217007855581726 0.00606047590140034
0.00218779525505978 0.0265294314425574
0.00210495467272647 -0.0404267583636703
0.00137660865880929 -0.0231739125135891
0.000896335650425727 -0.00581078898600854
0.000316434992366933 0.00687293991621497
-3.09072193209605e-05 0.0288012710578914
0.00073215733003961 0.0121072621525911
0.00170004327374639 0.0228727294241472
0.00189916004096186 0.0100220980914661
0.00182928771854521 -0.0291112901976513
0.000661090923182578 -0.0457829756598725
-0.00101463149699462 -0.0450260097544383
-0.0025001601227261 -0.0348526829426336
-0.00305838063405543 -0.0182818290503986
-0.00338327830332872 -0.00879435208924835
-0.00359561539500308 0.0013340335038074
-0.00349973799871469 -0.0157828639625246
-0.00370424224296909 -0.0329551271758402
-0.00495728359329042 -0.00892899934954085
-0.00459814321733256 0.0381917804956732
-0.00345225471132205 0.0340670122845484
-0.00297577984647369 0.0133501871032584
-0.00301138060380922 0.00463185800504694
-0.00253613628688242 0.0475970322748583
-0.00152415070909595 0.012237152302835
-0.00131383441298346 -0.0168104282691194
-0.00120703891653616 0.0122997455240767
-0.000612851324971513 0.0350918659553749
0.000229189929089075 -0.0133138502743238
-0.000555637131654257 -0.000379307993633042
-0.000130496810060124 0.024840989397286
0.000616491003231689 0.0389499612117845
0.00182908420630989 0.0534740994171416
0.0024534111395892 0.0432366054595203
0.00265978543912969 -0.0294556699855923
0.00200868575251528 -0.0404758220505798
0.00118950409782448 -0.00118467521433453
0.00173511576997296 0.0303224727977567
0.00249057065043515 0.0414860844326274
0.00317496347976998 -0.00166407893757984
0.00342889407861298 5.30072847730382e-05
0.00315587418264077 0.0190977101114022
0.00427851689194243 0.0277083296671731
0.00592531248902187 0.0418869719255157
0.00750150543451584 0.0624670559554719
0.00878591764023125 0.0467307767878495
0.00952994943517534 -0.00267686677335549
0.00942171639294664 -0.0185351887479616
0.00808303461427699 -0.0751957120443719
0.00521854561984337 -0.0913206743679175
0.0020743847516832 -0.122380783482486
-0.000447338328299985 -0.0623887904553941
-0.00158615591258947 -0.0302053029978955
-0.00246332974344493 -0.0292792211512317
-0.0036734418846107 -0.0333421023401938
-0.0041769654946983 0.00759705173656003
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
3.02797896804236 -0.649236415460939
3.00835606555466 -0.683870332447622
2.98761508809103 -0.75652971067815
2.96300007030991 -0.948442841512612
2.93075093717811 -1.37868403373162
2.88298540080774 -1.99706578590161
2.817671805027 -2.55388674553156
2.73617469004312 -3.02695008147297
2.64099751742996 -3.39566888408793
2.53651541954808 -3.64493203015414
2.42546023972682 -3.76895174662706
2.31204857637779 -3.76475965862856
2.20057145658259 -3.60326034028934
2.09640776925489 -3.13183437882466
2.01129969686559 -2.22985780276719
1.95369154745759 -1.31974135883128
1.92128216734762 -0.607707456468582
1.91119085889438 0.232796744529598
1.92687499768941 1.09657363491374
1.96842733491169 1.97655813907758
2.03646896140355 2.88934456309254
2.13280881947534 3.84360085484215
2.25781765130573 4.79451911276006
2.41013957615234 5.65019803342926
2.58807157512502 6.47047856201067
2.78908245685051 7.21404109143285
3.01192705011712 7.8632506916444
-3.03039916843969 8.34699314539648
-2.77689158870984 8.64160228707545
-2.51652161446091 8.69408837935485
-2.25867229366385 8.40431179395182
-2.01015817350292 8.02376742610893
-1.77416762158702 7.51863818980799
-1.55440792571367 6.91353020425892
-1.35364908715265 6.22350833197737
-1.17450397005564 5.45065961093702
-1.01922366035185 4.59678654395237
-0.890181150707523 3.66947801313172
-0.789289990850367 2.79916842183549
-0.712759787000227 2.12795144483952
-0.653810631284498 1.65338140228416
-0.607987661948235 1.29350177885374
-0.570959564473273 1.08380454922862
-0.540954608876528 0.884390716341641
-0.515234469723363 0.800780398269906
-0.49246269498227 0.677738986074645
-0.472562802658375 0.76340742996143
-0.446024353051685 1.12874070253861
-0.409476639384882 1.18348714573327
-0.37497049184598 1.1043262214928
-0.342536795590591 0.975024005885663
-0.314992578263359 0.868734729786964
-0.289326811704783 0.815214593015203
-0.265036746154711 0.782030805625156
-0.242006904437762 0.759694509758941
-0.219338186731674 0.748353190357242
-0.198199017169304 0.679163078161845
-0.177886230746422 0.705015634453287
-0.158065032313823 0.632675116103524
-0.138883423649905 0.604403841146172
-0.121264051232911 0.536357418168088
-0.106762746761541 0.32703082140297
-0.0989372158844992 0.0935061299388033
-0.0974703019047214 -0.0121998647093304
-0.0995368915051052 -0.137675899911885
-0.103432659242158 -0.154308872070581
-0.107821121128415 -0.159467736111215
-0.113038545152154 -0.169931513751461
-0.118391809610923 -0.188684927528476
-0.124102171959399 -0.170654138815908
-0.129162812975571 -0.172793527329251
-0.134177264038558 -0.146346578941335
-0.137431856865822 -0.0441480827093621
-0.138290874929058 -0.0222987340883114
-0.139176664707563 -0.0519125517160838
-0.14009387198499 -0.0173617358365335
-0.140153840729475 0.0106692388062476
-0.139915173766951 0.0338000678773828
-0.13867207414911 0.0154186559184356
-0.138412590253348 -0.0301058557279614
-0.139085885415379 0.0627139430982696
-0.136809509057377 0.0608506520463951
-0.135137694617184 0.0555994008369817
-0.132656815454502 0.0986051969174615
-0.1289917981057 0.129684455858793
-0.124433920453374 0.156012527291172
-0.119636178426196 0.142200820710672
-0.115991964824445 0.137598379889618
-0.112828820964253 0.0941902613030303
-0.108990862461327 0.124318670105422
-0.105338258618981 0.133216061347326
-0.102059772033775 0.119638133951675
-0.0984285834922354 0.117449074564211
-0.0950604924833914 0.0683384707806996
-0.0928989881984228 0.126252738568664
-0.0894551617416977 0.111838688852086
-0.0856451565406549 0.110189900657433
-0.0827074183471137 0.0901254126443452
-0.0810318206623253 0.0527427437114942
-0.0794012607959964 0.0730636308939504
-0.0777532476204723 0.0462566887161364
-0.0759923475542881 0.0518883141741323
-0.0743307139088965 0.079104609273498
-0.0722594950131071 0.0747980579234965
-0.0697312554618262 0.0899894809591075
-0.067648210223201 0.085746662918086
-0.0659581551900266 0.0574731493974721
-0.0643054120243536 0.0744985742352183
-0.0617107168627798 0.0936096341228982
-0.0587924478559103 0.0909564673825348
-0.0562448475074009 0.0378484401716147
-0.0555508658293536 0.0344490278818325
-0.0541816471201211 0.0388648251965511
-0.0522479533868616 0.105352598900253
-0.0497325234955473 0.1014051646316
-0.0470771529816923 0.0687402187993779
-0.0450022965804185 0.0444661002496766
-0.0437035870134903 0.020188359308864
-0.0421581704943492 0.0492238426913995
-0.0403896074192452 0.082569961578336
-0.0382487068850408 0.0601770503007639
-0.0362577984272525 0.03243506987322
-0.035007578166397 0.0437143521944185
-0.0343363366256668 0.0505887879393328
-0.0329290968572862 0.0437228987144829
-0.0316363837285352 0.0280112003111403
-0.0308037261919323 0.0297230912032883
-0.0299024690016421 0.0317257544039857
-0.0287539424522863 0.0134554861058086
-0.0280032895497755 0.0517752163781606
-0.0262923389122858 0.0547298223579466
-0.0251381329543661 0.0044234410986301
-0.0252508553865758 -0.0031439793332698
-0.024562445289057 0.0270125212057988
-0.0237892191112306 0.0258470266229058
-0.0226342704707972 0.055308260539049
-0.0215072978303674 0.0630295377268845
-0.0200732422426235 0.0253673348869646
-0.0187545514996297 0.0136286904023841
-0.0185423715540936 0.00268882303117494
-0.0183073400176686 -0.00113352078274911
-0.018428194621299 -0.00114005241369914
-0.0181661460150446 0.00887634477432769
-0.0178668468384384 0.0134422546652728
-0.017354903352999 -0.000488300696472278
-0.0170425515158315 -0.0150884979620115
-0.0172917267405322 0.00198939771396215
-0.0169596723948245 0.0339421158104023
-0.0164518526074098 0.0041944927082489
-0.0164320457245986 -0.0168940122226641
-0.0168989924193037 -0.0121473168936823
-0.0175850687364225 0.0253176254160846
-0.0166507923649369 0.00821924654971269
-0.0166653034964342 -0.0121844722422628
-0.0169787907572616 -0.0134108405825029
-0.0176108671249342 0.0235082823374597
-0.0170351662864923 0.0152347107430487
-0.0162768175290895 -0.0161673310903258
-0.0162602280892472 0.0196044366731667
-0.0160208097550314 0.0029689382335258
-0.0158878970036993 0.0135197210076918
-0.0155977657449846 0.00481518891128018
-0.0150367656626689 0.00616455565349719
-0.014202393843741 0.0305593748993252
-0.0130017062280736 0.08867204450347
-0.0109687273862929 0.022534513282898
-0.0100771863523239 0.0355034145462855
-0.00939076497013616 0.0371382110654098
-0.00793954545098188 0.0290357158504985
-0.00675793347690437 0.0585828316005145
-0.00552801162174823 0.0163777851367727
-0.00575665079840284 -0.000575487080677469
-0.00538702486740774 0.0544449055742647
-0.00442633416472329 0.0537129009941848
-0.00336554960783644 0.038960242852235
-0.00235884349641704 0.0320403959389595
-0.00201943988743583 0.0115862531155467
-0.00227352206675338 0.0103252642588493
-0.00225414318856589 -0.0200073107043918
-0.0023239504305155 -0.000362000662447456
-0.00232667874492367 -0.0103515283784621
-0.00188470590798964 0.0261614463611484
-0.000914296246652203 0.0190468420210545
-0.000445977198901627 0.0232461506627509
0.000523248429984168 0.0256852240078412
0.00108171419374579 0.00409213243652933
0.00113962785310637 -0.0383485840906841
-0.000177015975651141 -0.0730475281264585
-0.00176599897485399 -0.0178971442310656
-0.00160522196651527 -0.00905371823279761
-0.00244053989612627 0.00970867802646224
-0.00205793686720515 0.0206212831040077
-0.00145673265400539 0.0215236958144296
-0.000890036414009 0.00085444465054695
-0.00065157476365243 -0.0101599799368487
-0.00203279229991373 -0.0925422290587044
-0.00497340687598615 -0.060855684976775
-0.00723794800870905 -0.0500275577675781
-0.00848348777661669 -0.0634191543683724
-0.0105207492745241 -0.0810359417079071
-0.0124552705478716 -0.0436229851011072
-0.0137355131667667 -0.0629930710796531
-0.0156092385599289 -0.0895541157212031
-0.0183755119771487 -0.138613310987647
-0.0214088610119963 -0.101803425045276
-0.0238012564524921 -0.0866805169074652
-0.0267099745624704 -0.0729648546105228
-0.0296296870024089 -0.0895949435762434
-0.0317816862092084 -0.0956676707577895
-0.0346525467675261 -0.116398068138139
-0.0385907713476457 -0.166462849026256
-0.044351092644525 -0.180686763526601
-0.051137513249236 -0.231621449117962
-0.0584942990898399 -0.211739131958196
-0.0650563087318805 -0.265978065245216
-0.0725605940391294 -0.250204537000108
-0.0795393241363931 -0.232404619124336
-0.0860347425374404 -0.222643954729242
-0.0934275831699536 -0.255918618120958
-0.10150578401632 -0.247406769357843
-0.108752026115982 -0.238642369984709
-0.115505652921819 -0.22574126884089
-0.122360009088219 -0.239683767818907
-0.129687073017755 -0.241022538595944
-0.136705781588088 -0.214708058399968
-0.143243867763304 -0.203096111664345
-0.149082716051023 -0.199890758716622
-0.154897425599172 -0.159297587064858
-0.158897691332893 -0.0732884212773022
-0.160500941848904 -0.00413097295780183
-0.160313311841237 0.0235938529318171
-0.15702169445716 0.327154265798051
-0.144484727599242 0.51778891264191
-0.127027243305131 0.678409628390681
-0.106253267896447 0.678562853360331
-0.0860590547385185 0.672303308445075
-0.0666668344902404 0.642064208490774
-0.0513954458449322 0.353562917854687
-0.0411966577042267 0.311356609926404
-0.0322088210052283 0.282927916716489
-0.0234877607691717 0.288626878334601
-0.0143422786076963 0.29562788160899
-0.00518342555891074 0.323475669940136
0.00413376396403884 0.300370472584284
0.0126596512831687 0.222011929973056
0.019435191456483 0.212192816738925
0.0250416715709451 0.161283635789795
0.0301973795318175 0.176700554964171
0.0358247126895177 0.211267415215423
0.0423673283796215 0.21889900561984
0.0485716492070176 0.218905802067013
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-1.04445183462751 -0.0998665079637855
-1.05236923412417 -0.596564912812394
-1.07626981363354 -1.18526429229818
-1.11849301093647 -1.8373624593696
-1.18023466026844 -2.50779593724206
-1.26248598726604 -3.1852524656122
-1.36449863633992 -3.8288186735174
-1.48589329491999 -4.47298305718494
-1.62675068256024 -5.12793455744664
-1.78741301893106 -5.81661340827359
-1.96925394367441 -6.56927216551137
-2.17442406985816 -7.38695817364976
-2.40481446105499 -8.29376084574189
-2.6627687963384 -9.20857071091869
-2.94797970546229 -9.97068789132965
3.03544037431408 -10.0000499891645
2.7353566821507 -10.0000408268136
2.4368191501324 -9.84434855529441
2.14490197683523 -9.37251031978644
1.87128347569016 -8.58367849700676
1.62233877718712 -7.75948383791635
1.39651389485168 -7.12919688215592
1.1875345734333 -6.68434170425285
0.991126349839397 -6.24474027397681
0.809921447667402 -5.54928136477836
0.652729213319947 -4.60784773301665
0.524576065198005 -3.65143873005108
0.423355754640064 -2.82525285011666
0.347067579550816 -1.98343938234532
0.295036853104709 -1.20809021977443
0.265363700828923 -0.624956291877299
0.249581370428143 -0.342556964855983
0.241131088549082 -0.200304379042743
0.236461046397819 -0.0919355938227553
0.234687798564749 -0.084616494714285
0.232693155568519 -0.0695479350556262
0.230470274920671 -0.0848554594834866
0.227602837403935 -0.0802830296845156
0.224896979549836 -0.0956352403956137
0.22199151314052 -0.0696068265951282
0.22019019377825 -0.00201376325481924
0.219530048519376 -0.00987073838753806
0.219925172914589 -0.0316617192776503
0.218792708859089 -0.077462307747897
0.216734856940572 -0.0462909974737446
0.215564961058435 -0.0113212103773698
0.214983876159479 -0.03727252806079
0.21292757314606 -0.0742796462267412
0.210736285605985 -0.0559004442170694
0.209786318612161 0.0088364803895785
0.210147277421734 -0.0349693550594249
0.208418645821289 -0.0863101918271262
0.205419862866168 -0.103010964929119
0.202731269333293 -0.0443689384116175
0.201822812610488 -0.04164944114582
0.200823619301857 -0.0299641077225195
0.199885441023233 -0.0361402085649557
0.198892544178155 -0.0533412473560411
0.197315067877055 -0.0900918664040304
0.195271662198979 -0.108671009499277
0.192517911416145 -0.100207420114693
0.18977196172084 -0.106756107975833
0.187649619574394 -0.0608665053697391
0.185543060699038 -0.0921001062114428
0.182827769121677 -0.0850382588539029
0.179913577992661 -0.11774633090765
0.176275683118149 -0.0995634471010374
0.173447529386388 -0.103531211327591
0.170301379462676 -0.10512636865742
0.166515623637599 -0.171211688520561
0.16176713516529 -0.168838708224049
0.156960539955652 -0.17959108710081
0.1522333899744 -0.155927185716926
0.147402832441553 -0.152244926507696
0.143094878015707 -0.151041977160429
0.137795512150073 -0.223733610851277
0.131403671793562 -0.192686963596035
0.126281005938297 -0.14370804347268
0.121682463305298 -0.156162898961932
0.116313633211594 -0.188426748230079
0.110477284142754 -0.167087329831274
0.104549326048288 -0.222758469747218
0.0981285525352738 -0.230428957555569
0.0918696841189954 -0.18827334873836
0.0859954113660344 -0.201020459767155
0.0798773297774356 -0.228667060544242
0.0732191433527441 -0.188241168584662
0.0670659929246684 -0.217244992772677
0.0604459120542622 -0.189853908291618
0.0542354112098187 -0.20503627639748
0.0485094037888943 -0.214270320779297
0.0419939308949815 -0.230170397914987
0.0355893999919357 -0.187894383019577
0.0300738181640388 -0.216989420008711
0.023499324897925 -0.227667571000299
0.0163027725574241 -0.222822942362332
0.00986118110936054 -0.182767797681842
0.00452560994689424 -0.178435918250314
-0.000985474383197381 -0.175837974999546
-0.00616766600145688 -0.189285726938611
-0.0112885589005074 -0.144156824725664
-0.0149726841289899 -0.134373244936493
-0.0196373325171961 -0.173435924500922
-0.0248804381001262 -0.161435421739205
-0.0305145760075065 -0.210698444774477
-0.0367384238994821 -0.191444626244326
-0.0413992775087324 -0.16482761574446
-0.0464991194593149 -0.149488138518055
-0.0507417080693473 -0.180507435399361
-0.0560039945472226 -0.188094105090214
-0.0619478320684841 -0.173872888876144
-0.0671004589920263 -0.177110080968941
-0.071977623257166 -0.11109553733925
-0.0758863184678755 -0.129658715251855
-0.0794278412717488 -0.0989971105695705
-0.0821247890419669 -0.120504988735025
-0.0861098934933089 -0.149975921150313
-0.0909954178166996 -0.160844517694504
-0.0955488165505114 -0.103396123914867
-0.0988926617583192 -0.0742634684121709
-0.101231549244263 -0.0689086554255632
-0.10325162633346 -0.0515294610540238
-0.104350305135217 -0.0376606319303284
-0.105380945775045 -0.0472398675878834
-0.106332235918198 -0.0172229624928607
-0.10715640850869 -0.0148754580040948
-0.107211084026485 0.00309765455740385
-0.107180212228592 -0.0081911627040245
-0.107576694411028 -0.00340304895885806
-0.107626968137504 -0.01606824421784
-0.108671075301534 -0.056174617118233
-0.110009193858095 -0.0292242747171164
-0.110732556071036 -0.000482058275068436
-0.111316265794954 -0.0173085576574031
-0.11074582596617 0.0446551218651709
-0.109191144608746 0.0273222619174308
-0.107884073933941 0.0467613724892241
-0.106330129494382 0.0423049409327501
-0.10548843499634 0.0304206980622882
-0.104161942958113 0.0512111465988959
-0.10228066073441 0.0620573778453649
-0.100528425219344 0.0624438133216534
-0.0984113704998177 0.0619973569246619
-0.0963161568086839 0.0420871841601119
-0.0949433186911512 0.0857069399600628
-0.0925779038714809 0.0798192886626208
-0.089579754796494 0.115421467088991
-0.0857960250787088 0.10177197608986
-0.0813419176077967 0.16256630111327
-0.0773803188463897 0.130713840961234
-0.0733423276657274 0.127186426390743
-0.0692465251444625 0.10310477156742
-0.0657839442824091 0.122421486391797
-0.062211709944896 0.0698234253976364
-0.0598783909954112 0.0931522221278627
-0.0573203529182373 0.0781169540379696
-0.0550364070543956 0.109641731791465
-0.0518822179412346 0.0858996375166654
-0.0492753070037171 0.141864666409444
-0.0443608625934828 0.163152476897919
-0.0391268564413083 0.168225033767046
-0.0347535275913866 0.102950663243523
-0.0313167706537489 0.106098596508035
-0.0283843275164164 0.112769061927253
-0.0245891625540968 0.120989196859626
-0.0206983138448711 0.109045436232439
-0.0172109345229321 0.0793651161471752
-0.0146235359509086 0.0842702290177233
-0.0122649489138913 0.0736407831873332
-0.0099300021020887 0.0999619654243215
-0.00707052335374023 0.050324919383191
-0.00593526761539629 0.0390434705299285
-0.00487207334225001 0.0716835426915554
-0.00274938718359661 0.0698247981196316
-0.000458366588006886 0.0641871249398666
0.000945981175306333 0.0339047283893517
0.00169475588726644 0.040963296183519
0.00353450369101995 0.0484126392258464
0.00432527593109391 0.0329778592316107
0.00541933758075277 0.0214541728288261
0.00577451586947688 0.0565258101135471
0.00748912598732712 0.0777754028125313
0.00894704018125772 0.0331203381047785
0.00969647372058027 0.0274506281619841
0.0102763716997949 0.0114011804583471
0.0105561426702627 0.000939533951556689
0.0104485647272157 0.00749574543512207
0.0105108205610354 0.019510482383576
0.0111801824543847 0.0173659480224931
0.0128014342928042 0.0858936586536406
0.0155817428466165 0.0966023723638641
0.0181213491678281 0.0592521586973692
0.0196127189621642 0.0409924223736878
0.0207469522930686 0.0313707901026964
0.0222337152840304 0.0884363409287034
0.0249076430250555 0.0793616257663766
0.0271806502965728 0.0450293777424222
0.0284566518187879 0.0280997916486269
0.0288204471168252 0.00911577913953639
0.0289249500627771 -0.0131285545046301
0.0285323394873916 -0.0152634461037036
0.0285873992766439 -0.0102331929027568
0.028164820967094 0.0207638090051869
0.0290943463706619 0.0525467618643485
0.030180519260749 2.96005165308662e-05
0.0301508017569499 -0.0236590694773393
0.0299313260023786 0.00494462824509744
0.0298659398086925 0.00837907503803704
0.0299739731073177 0.0103380052252377
0.0306299590204324 0.0535930522802513
0.0319281667941189 0.0241210201770713
0.0315686996251723 -0.02200622688518
0.0315365909975649 -0.0260767856095612
0.0305270023500246 -0.0303658853103085
0.0296883871704019 -0.0362221650732857
0.0279022120598038 -0.0828345959031425
0.0257010909991558 -0.0748126749349931
0.0239036120082201 0.000448984400542998
0.0239777191397208 -0.00452988803353967
0.0241368025119038 0.0137080542669626
0.0243548859334448 -0.00770180733134958
0.0245784532134954 -0.0231565038860452
0.0244571815351738 -0.0111106676762351
0.0237214386953408 -0.0805055121131962
0.0220633353439859 -0.0482694892936777
0.0208458391186188 -0.0758554040092035
0.0194924681451447 -0.0395503508230325
0.0183971323423624 -0.0250509993455741
0.0174070650687679 -0.00357384973173559
0.0170014017452218 -0.00117253837306153
0.0169696599585996 -0.0164905884201638
0.0168806644874311 0.03524935359427
0.0181819543446109 0.0393059543426948
0.0190380135708772 0.0452848381709734
0.0197414351825469 0.0180008880479969
0.0196008730150805 -0.0380871125025143
0.0180160299484149 -0.0328776139408734
0.0172195199595289 -0.0475485339828446
0.0159183869791113 -0.0583822538439556
0.0151464971686528 -0.00972711054031092
0.014829769719291 -0.0484485298494164
0.0127732670777363 -0.0759088673850375
0.0105659580235129 -0.0408909270231739
0.00881576566112254 -0.0601397426560207
0.00766767698366369 0.00307853345204556
0.00770072947447111 -0.00972421540430843
0.00667565123338967 -0.0477325320516379
0.00544072342962412 -0.0403973197303582
0.00482642218595177 0.021406853235306
0.00616958901925304 0.0329406015327387
0.00695172564827587 0.00336994418865283
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-1.19886194066767 -0.177786618902036
-1.21102255918967 -0.776344951726071
-1.23986616848778 -1.34234725858104
-1.28596294089171 -1.95351081019461
-1.35133328944798 -2.61225148595643
-1.43641485566096 -3.27501085687749
-1.54112514510718 -3.9295205025824
-1.66557052727388 -4.58696283745946
-1.80985951112061 -5.28125928679072
-1.97591735116442 -6.07125967104585
-2.16718631548938 -6.96590868995562
-2.38621338983471 -7.94451945107932
-2.63408434482055 -8.84958415650573
-2.90687863286126 -9.48357365698893
3.08799576244613 -9.65220561864061
2.79965119141899 -9.48251475712897
2.51721862798019 -9.31613558674495
2.2413647376062 -8.9476381082388
1.97775546160813 -8.42723008099719
1.73208319601852 -7.67306752945664
1.50985370035408 -6.94644050278883
1.30711753939281 -6.38852388239322
1.12016018096703 -5.91489524776207
0.948186558574611 -5.33512141456907
0.795101076771926 -4.61719195667452
0.664315533376169 -3.87205176884952
0.554881012522802 -3.16939158461503
0.467109908559988 -2.47034215113849
0.399417194181601 -1.89912862399524
0.348143489417434 -1.24088698033328
0.315715164330634 -0.764720309227563
0.295652982867999 -0.52136120507734
0.281978812525902 -0.349520442665738
0.272630942771315 -0.245918045736243
0.264786363427455 -0.234338444323348
0.258019906486832 -0.204959667797795
0.252665984753151 -0.128534645994088
0.248841634206356 -0.0894115742674074
0.246041069665956 -0.082325573216204
0.243523348745089 -0.124472095570971
0.238770094253504 -0.165841751645407
0.234141094349354 -0.119412079281684
0.230491917036602 -0.0847754397218351
0.228479537972252 -0.0420948250302703
0.227169990974738 -0.0498564215929904
0.225937331867142 -0.0411227189464963
0.224571851555114 -0.0452815790527058
0.223022473537015 -0.0318298860746236
0.222272412229217 -0.0470415199856239
0.220125266027388 -0.0929147502826562
0.216919420141242 -0.14046681803701
0.212442699479191 -0.157104732401743
0.207778037093222 -0.133599747985254
0.20418257808383 -0.082076405361272
0.201229706748261 -0.116429711311002
0.198831524675341 -0.069434696270697
0.196563127836617 -0.0836212259306396
0.193836731935366 -0.122935174352477
0.190610109766693 -0.0850875847379919
0.188206623215644 -0.0757713848070842
0.185888079171435 -0.0884671226850484
0.18338452434422 -0.0575582009825118
0.181291934133789 -0.0902077205177037
0.179034461209596 -0.0784767136634769
0.176241571098865 -0.102680774995283
0.174029654608245 -0.106151753207633
0.170087265750241 -0.185560851621298
0.164725379741536 -0.139052282351503
0.160038047174615 -0.168853459101012
0.155054944971305 -0.13563479995338
0.149734637976927 -0.200056737098704
0.144411308247759 -0.169704430001362
0.139532280757221 -0.15509293797371
0.134409454558122 -0.178508679287893
0.129347925596171 -0.182521094496749
0.123575312066697 -0.194109520505958
0.117891788017438 -0.23855433144231
0.11089758308566 -0.223491333254433
0.104861455906847 -0.2007268402658
0.0990443909583416 -0.16252893041684
0.0938505975532886 -0.178204175039894
0.0893584956266838 -0.173009833331377
0.0841381558046399 -0.206519339750936
0.0774338356551543 -0.217492196145502
0.071081162520976 -0.201734028533461
0.0655575064900724 -0.166699385929652
0.0610163420837851 -0.127334286472073
0.0570027980517909 -0.167702544040484
0.0517130378259998 -0.186986418797589
0.0456212629496122 -0.18326041029109
0.0399028234252941 -0.19820109841527
0.0347869808044996 -0.188780875446132
0.0282956412742837 -0.230321949085477
0.0222451626694975 -0.165209817130452
0.017310356695613 -0.159781614499969
0.0121348216188102 -0.179142578454087
0.00649608133888993 -0.180724691192051
0.00124397592780514 -0.157528468003692
-0.00350148456614783 -0.15244306146155
-0.00817322871765012 -0.182732806462793
-0.0135236361074733 -0.152102855754458
-0.0182525175193146 -0.108031148021411
-0.0216476735806903 -0.160199362026182
-0.0262815378584438 -0.182370798169412
-0.0318994137114126 -0.184136058083857
-0.037625833992484 -0.212214761780587
-0.0436415780944388 -0.201375614594356
-0.0499070948409386 -0.21165765308383
-0.055625009365851 -0.124797672687005
-0.0599091535830325 -0.165213473272382
-0.0647241310923474 -0.108884459924809
-0.06820321106324 -0.130977930340609
-0.0718564363087324 -0.116192207132363
-0.0754445974138134 -0.132723663204749
-0.0791726790108444 -0.0953345213859245
-0.0819920207575586 -0.0946770173885632
-0.084380144406208 -0.0857714097812516
-0.0864964646754422 -0.0256070368267333
-0.0876447627993106 -0.072223269475203
-0.089158042959897 -0.0764330174621859
-0.0914260645001208 -0.0722427742993959
-0.0934973663191207 -0.0561470851004389
-0.0950645824967722 -0.012877090590762
-0.0952975317570315 -0.0474337278828572
-0.0970575985122355 -0.0790253759242091
-0.0989919958381306 -0.0600924517291467
-0.10183836783542 -0.100363913091592
-0.104372851681535 -0.0459758883174733
-0.106018171353349 -0.0292330720980919
-0.107076447659123 -0.0244984102735864
-0.107903574406159 0.0183334706862871
-0.107349872890641 0.0149668327620613
-0.106826989808683 0.0499962441192763
-0.105719002298094 0.0216958162916983
-0.10443539850403 0.0444478801365596
-0.103963187915532 -0.0346773002343449
-0.105102358714828 -0.0550202013818363
-0.106374911193274 -0.0114027984523943
-0.107228371449135 -0.0169047935918552
-0.107524480088635 0.0117769003726066
-0.107235548388241 0.0167885343392311
-0.106123171562757 0.048410865394708
-0.105495416673043 -0.0028246238979866
-0.10471767627345 0.0538463649312938
-0.102655171991864 0.0736824115404811
-0.100961968707591 0.0472168295950841
-0.0994835970308878 0.0688637000484223
-0.0977495144516351 0.0537911825538527
-0.0958669398810083 0.0817861360582751
-0.0936817013712108 0.0686593343734816
-0.0918777928748386 0.0547121981002001
-0.0900121086653447 0.0596348325106495
-0.0876949516780321 0.0755369281972705
-0.0854458165585041 0.062678879217251
-0.0837898178092284 0.0644068667420181
-0.0818011873826847 0.0726692511583218
-0.0794170893519366 0.0859357468302567
-0.076094856096536 0.112301451617551
-0.0731133366271492 0.113845806056724
-0.0703656910122514 0.121445178112057
-0.0667458320852583 0.112113761365955
-0.0631704539361102 0.123241994978427
-0.0597327166822203 0.109028368924414
-0.0563570178308878 0.0681210918826421
-0.0539347472008715 0.113429854879486
-0.050414081809589 0.133731517735816
-0.0464739538369423 0.150527684135737
-0.0420666674706449 0.145617357232897
-0.0374141874142057 0.16704812163708
-0.0324854816161817 0.162662290979175
-0.0285252670729095 0.114793583050271
-0.0250557005191376 0.104928411896214
-0.0222670684014783 0.0787637167743599
-0.0189460981373182 0.114541911423266
-0.0159375988298709 0.127069510463419
-0.0118514415251824 0.114264866052053
-0.0088278682491649 0.0676912604328511
-0.00654034836684645 0.0532507557487549
-0.00405827685629465 0.128117861395414
-0.00042318435432318 0.0978816863130264
0.00259898905841218 0.0977128817077952
0.00590273997551651 0.0505440302244883
0.00757202033032669 0.0331829077207319
0.00865808924783298 0.0287604331096319
0.00993016979343977 0.0785372865707506
0.0122873401456592 0.0822745345562673
0.0137050152955409 0.048206554154442
0.0153410565627355 0.0286447443549517
0.0165984092461191 0.0769563368605452
0.0183943709886114 0.0161294386587733
0.0193533316870662 0.0461449626686748
0.0211968927405588 0.0641437271627407
0.0225057281290389 0.0146557081651639
0.023313794857095 0.0752433518115428
0.0252714182458462 0.0756283917592051
0.0271849741415846 0.0374085664697158
0.0272558423471294 -0.0394569021935221
0.0271000709568228 0.0465539583045197
0.0279612286462892 0.0161940397107073
0.0291638844713414 0.073601465133927
0.0316405746814994 0.0400686143186621
0.0328298035958039 0.0322611315652298
0.0347417123905942 0.075175824146195
0.0372891989789281 0.0572877557088727
0.0387346563293909 0.0170870777291871
0.0391856297509501 -0.0103538739607108
0.0387781221424579 -0.00494924861320129
0.0392907518444592 0.0606859594805393
0.0407394604006799 -0.0245950008627497
0.0407647730493681 -0.0509165037458649
0.0396289681875344 -0.0203089293728175
0.0386689674155589 -0.0380372309035945
0.0380731623490152 0.0308247126212169
0.0387532534122024 0.0326831456220253
0.0395821320634664 0.0150852311919013
0.0406290406369714 0.02798887476711
0.0410244483278242 -0.0171386901610416
0.0407429497555623 -0.012838270020942
0.0401635125391222 -0.0456809802274566
0.0385412343222165 -0.00865934743224406
0.0379686339431189 -0.0208412787187586
0.037259589517735 0.00562903693613484
0.037451497209821 0.00894726245598208
0.0378395048378473 0.0151538387392323
0.0379643126920508 0.0152752116175969
0.0381867059702848 0.0014506005666727
0.0381728722747987 0.0321259363141444
0.0390662967290239 0.00276684474459548
0.0380953727197693 -0.105078246510084
0.0356309249511509 -0.0686404456925038
0.0336373713989462 -0.0740836030679748
0.0324848601888441 -0.0418926556825839
0.0312809112893471 -0.0258371950812877
0.0299526537952117 -0.0185425235296322
0.0300432724505371 -0.0320339520333467
0.0292129211418264 -0.0167271023696763
0.0283645842294835 -0.029983884227102
0.0282361921863734 -0.00266377739832316
0.0280674065666189 -0.0365151270154643
0.0261022678278267 -0.0805967657154097
0.0235035411714038 -0.0471345313280605
0.0223762376676569 -0.00704137751186555
0.0223874587574431 -0.00611358175587287
0.021943123716411 0.000945724470812942
0.0226686404954315 0.00365842776494792
0.0224397658065423 -0.00764928891302253
0.0228922469726378 -0.00357434470208282
0.0227519699551897 0.00408947710019333
0.0220098295585951 -0.0330666052936593
0.0220235225510275 0.00841342424273285
0.0227274988734012 -0.013539836013685
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.106578606931913 0.621913334032641
-0.0953021806747903 0.157896506339348
-0.0899301054826437 0.202325010089205
-0.083767693532331 0.213735927213442
-0.0777160329674644 0.19465904829516
-0.0723780057960771 0.191350592803462
-0.0664403522890786 0.181712632721242
-0.0616369064215745 0.196446256533951
-0.0552931110373595 0.179894263609672
-0.0501755459512465 0.170545443023957
-0.0453139432970414 0.135312777525295
-0.0406954237647642 0.137606070021417
-0.0371163374569914 0.0911504305286353
-0.0344128631481925 0.0955572836138071
-0.0312847919843348 0.0700543263816134
-0.0287862458738761 0.0848642196092918
-0.0259527852009047 0.0816186098893725
-0.0239727229934865 0.0522757118974007
-0.021508920593544 0.099446606538284
-0.0189942258361863 0.0396746133844167
-0.0170771209389778 0.06325816829789
-0.0155273168934987 0.0266467547325467
-0.0146286334849224 0.0434105470264498
-0.0130191980635465 0.0301885558918291
-0.0120241541267673 0.0255312780346389
-0.0123332007415704 -0.0100525352748228
-0.0126181766949229 -0.0166152150605544
-0.012827913631548 0.018122620375192
-0.0121409505708488 0.0236233187740093
-0.0117488165892166 0.0520886582806116
-0.010548163323784 0.0415950152079105
-0.00924672209256567 0.0624442160299257
-0.00780216467528806 0.0641960919443196
-0.00618993110439889 0.0594026685179164
-0.00530432083653418 0.021492774671194
-0.0051755707971409 -0.00265718992384183
-0.00473488546354105 -0.0104358605876101
-0.00538819359615861 -0.0245303646260297
-0.00625769191071033 -0.0324524101492676
-0.00667732858897312 -0.0276364607741847
-0.00695875463693941 -0.00127007294088954
-0.00732769052429 -0.0283346158439481
-0.00774462722953688 -0.011652492690989
-0.00717627615862423 0.0585448292277699
-0.00527964702581151 0.0638344209217609
-0.0028670035611437 0.0862212231765776
-0.000283437733654644 0.0925238345340447
0.00174433071300073 0.0105793476238946
0.00161732989010366 -0.0435560075481263
0.000342686615008901 -0.00718439557602144
0.000780281907069041 0.0467308963072517
0.00160337715615341 0.0265018326525246
0.00274964253947034 0.0424803282765768
0.00487939165677488 0.0605087939266887
0.00651389320182728 0.0306722641676243
0.00711301031342075 0.0116600612423461
0.00774497499077208 0.0163181449452678
0.00819406638095325 0.00712099811708793
0.00882997253719096 0.0275193378069249
0.00863420809819031 -0.0188760881684821
0.0080675852143785 -0.011402264657409
0.00774656524115162 -0.0191578476538588
0.00771262915150703 0.0174690196033962
0.00782385091788492 -0.0440566756055167
0.00747091808361756 -0.00252940248254244
0.00756616415726454 0.00305207180478542
0.0068701447137894 -0.053324304286312
0.0052309142732293 -0.0327075857822422
0.00465014455921942 -0.0265779460682561
0.00428531572258746 -0.0053940619818277
0.00376556624629944 -0.0204861129086462
0.00321284700428744 0.0158168033729472
0.00326635508564834 0.0500391205980061
0.00412093410017207 0.0190771803249548
0.00447585314048057 0.0336446964360421
0.00578577795556686 0.0822115296418085
0.00816967266842838 0.0471726242209674
0.00993844106677622 0.0341386646688586
0.0106445339297211 -0.00480042527486097
0.010093839533187 0.000101290037778944
0.0106990127228088 0.0259913228088487
0.0114833527904153 0.0624205851914124
0.0132935302909743 0.0573796822694776
0.015097682630649 0.0439909704884962
0.0154321915228901 -0.00387630042836773
0.0146368797339166 -0.0110981238982442
0.0141178740388208 -0.0585431086492519
0.0128069067187541 -0.0287165563534769
0.0116219184454722 -0.0295187455182084
0.0105937396666107 -0.0117623199191949
0.0106265941036493 0.0126451433163918
0.0111824532758405 -0.0177621723283316
0.0100836879356187 -0.0520910526382301
0.008943289217365 -0.0298078965282929
0.00798648768728561 -0.0574550487329417
0.00667309621075791 -0.0199995585183177
0.00669290689467135 0.0227478974544227
0.00719218112037655 -0.0222600940891423
0.00522263106228751 -0.0977055891301751
0.00195999089470752 -0.0518343199495704
0.000681084778998141 -0.0342559753030695
0.000212153284091624 -0.00345484239732487
0.000560314271437251 0.0220862533871387
0.00133000956382324 0.0122602413298614
0.001715832696824 0.00724552750180009
0.00126512364811747 -0.0520794516438273
0.000904136906869038 0.014672338684979
0.00095285633769607 0.00107742015234464
0.00088012842770324 -0.00954799005537139
-0.000177227517012289 -0.0691217939900373
-0.00201595565681845 -0.0561474227095218
-0.00342406547147442 -0.0265223141244774
-0.00405743024796405 -0.00357241515210841
-0.00386909400008638 0.0230033090154251
-0.00280423458331608 0.0278012412809379
-0.00182514484076392 0.0211815571030097
-0.00145253683260545 7.07998924704364e-05
-0.00201508572481994 -0.0365281180036448
-0.0020880159666126 0.0191453924456061
-0.00171709759683058 0.00692459892134967
-0.00078116701633701 0.0289613368099779
0.000182734557838121 0.0287520055178292
0.00137756373138966 0.0419817517450866
0.00282375001918147 0.0631038531521006
0.00414538785968885 0.0237960076200752
0.00395191711611817 0.00533728226173592
0.00391011203895524 -0.0230664991328276
0.002371006659522 -0.0639190132897324
0.00114127853437902 -0.0217687225953811
0.000557179803818208 -0.0491632002058971
-0.000303828489678994 -0.0244358923344606
-0.00031055449229259 0.0019744203685199
-0.000413817594538517 -0.0058371768081639
-0.00079078334243077 -0.0438783648635557
-0.00190543565568372 -0.0405011904562822
-0.00238371801688102 -0.0142994276877599
-0.00282908723837436 -0.0166347541087471
-0.00223011753406338 0.0368995877462535
-0.00115933527503269 -0.0163419680999573
-0.00150124422962331 -0.00108713776990655
-0.00189109920768097 -0.0209761287471531
-0.00231278701604521 -0.0422740040663218
-0.0030784727426414 -0.00969421570581285
-0.00307346635357175 -0.0111131880692356
-0.00377250400291059 -0.0340216260403219
-0.00460882212875407 0.0204456399001122
-0.00468853365017403 -0.0290455872485733
-0.00522423773339019 0.00149017700007644
-0.00512510065477752 -0.00112092006634215
-0.00558540640010752 -0.0145073696549521
-0.00612792795545945 -0.0163510646321907
-0.00657000769057288 -0.0262345816139521
-0.00720877269534576 -0.0295682233948829
-0.00780073394969968 0.00257007268073651
-0.00765739284250744 0.0183532052692362
-0.00752442038284195 -0.0367188865146951
-0.00848342184826146 -0.0291282043732219
-0.00884559131382402 0.00656332471032104
-0.00869448339182139 0.0487513437180035
-0.00756388832401769 0.0215482725285516
-0.0067693909202072 -0.030601248801119
-0.0066412751012961 0.0694787015825651
-0.00505942283822185 0.0374698243692675
-0.00397774827093112 0.03594695407895
-0.0031486296968494 0.014191776285748
-0.00314829705394117 0.0138454283180049
-0.00332857165280593 -0.0103042653622283
-0.00327427248066046 0.0125786590935271
-0.0017887634246927 0.0501206563786461
-0.000440619615542626 0.100937759543009
0.00289326670446578 0.0977239972194654
0.00516286658077286 0.0255413349279758
0.00540360763154607 -0.00632938815379752
0.00486928807384171 -0.0265803555045287
0.00454431889025883 -0.0416543815731997
0.00330160539074054 -0.000761026611857875
0.00347092030344364 -9.87208068949481e-05
0.00413939975097781 0.0220002324290994
0.00512313069551041 0.0673915713849692
0.006305228231372 0.000246874016550858
0.00596798396240624 -0.0136805027305979
0.005429354834267 -0.0396810929256654
0.00404879458956971 -0.00662448938404843
0.00366669427284842 0.00758092745702231
0.00363655283492727 0.00562171640791054
0.00363600012695415 0.0138055798840176
0.00435862882920261 0.0341814467544744
0.00524512425305501 -0.00939560518916031
0.0051346307330322 -0.0133036366540825
0.00505413943537344 -0.0387910835058253
0.00387390210096714 -0.0216076115608178
0.00307505545401703 -0.0259101483065122
0.00341723668990068 0.0354561294896358
0.00363976782335008 -0.0338523941188613
0.00243297144725657 -0.0520882461185038
0.00150395657087474 -0.0525784535183605
0.000808379298117138 -0.031482759502828
0.0002929541810973 -0.0354703776643395
-0.000701740351242201 -0.0128202037128911
-0.000956293783202931 -0.0273302019376306
-0.000954382382307688 -0.00847396596251306
-0.000587573668804928 0.0461577133630716
0.000665808008514589 0.0587434599040565
0.00184885662474222 0.0426958567724507
0.0030417198998165 -0.0168370735246123
0.00254176824623335 -0.0426105892609979
0.00198848371159257 -0.028311701307726
0.000362145291595807 -0.0131629894005609
-0.000281451013673069 -0.041334716146426
-0.00198280327162272 -0.0776548945369284
-0.0032946004983724 -0.0418463989176408
-0.00389576736896753 0.0127257658002682
-0.00347564530776544 0.00958071690553234
-0.00246244927787525 0.0322736819478648
-0.00110380330419521 0.0436069858635568
-0.000184863867383033 0.0245188876202332
0.000217064858158866 0.0270796073029406
0.00130733996015042 0.00531166739427563
0.00112677795642212 0.0184522524288098
0.0019746912767356 0.00967953693971076
0.00167049458181202 -0.0699758725825007
-0.000697422532156918 -0.0799321468664863
-0.00223546245897861 -0.0417769916616728
-0.0041930786480388 -0.0301520016546514
-0.00534008770630867 -0.0274265487667348
-0.005288729328045 0.0495106348165261
-0.00383291040806907 0.0488142320418237
-0.00254556866088449 0.0381209285871953
-0.00149127759349382 0.0340131841412998
-0.0020180196996258 -0.0515925697131735
-0.00321147832955113 -0.00620857773323826
-0.00336452106000757 -0.012471878097639
-0.00336824049966404 -0.00723548996929465
-0.00300545703963672 -0.0114566129966966
-0.00316238476956024 -0.00535747890197853
-0.00313234104449752 -0.0236937659573475
-0.00328290557947493 -0.0193718937111631
-0.0035613942676315 0.00138055232880377
-0.00303442551609928 0.0192300778202748
-0.00293043057506578 0.0201574797258737
-0.0028275429086087 -0.000756739917520177
-0.00365375004027747 -0.0568247920868573
-0.00545611001075302 -0.054308423107137
-0.00665754441391055 -0.0168773448571897
-0.00724491503049609 0.00623586651905032
-0.00714256605857943 0.0171322619784473
-0.00663676059692634 0.0332729080130137
-0.00570672377361334 -0.00661487643655145
-0.00620082591774061 -0.0139394353746654
-0.0070022666959167 -0.0522053854606995
-0.0081129827688282 -0.0212690480910339
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.000654509664966607 0.56525638607258
0.0132493329133461 0.298818674244795
0.0212650639137008 0.220341849904585
0.0277322610455197 0.19099664885517
0.032818464513418 0.141826702826334
0.03690108013251 0.122637144336649
0.0406543887351987 0.0916819149910504
0.0424678669359898 0.0190425847092916
0.0427684180151941 -0.0362616269090011
0.0414278019433835 -0.10868597429609
0.037959883956444 -0.136406583187944
0.0338667551860655 -0.170302742680772
0.0281547045767863 -0.21174292098231
0.021659749855103 -0.19753444490278
0.0147733486994219 -0.266982918414765
0.00649283495149804 -0.295578107919357
-0.00257858253831322 -0.316751899739618
-0.0122695506894449 -0.343124217929334
-0.0231486650380845 -0.310265402930736
-0.032371086585563 -0.306822843013732
-0.0408815801903203 -0.254438764182618
-0.0477382801754651 -0.21668283667563
-0.053041144181387 -0.127714562560778
-0.0563713016888722 -0.102770877213185
-0.0596232238424449 -0.0964552725475872
-0.0625450432104275 -0.0973221121756732
-0.0652307366401753 -0.052461143589583
-0.0660291329471254 0.00513508333149236
-0.0662894504258704 -0.00998697600590718
-0.0671455916159025 -0.0641676432026401
-0.0686000133396445 -0.0652156171164033
-0.0699140122632243 -0.0241892115984696
-0.0704322995237957 0.0023819125551345
-0.0702178562186543 0.0408830342611283
-0.0690694810130803 0.0407889884870133
-0.0678636011164287 0.0235876899200597
-0.0666242703277662 0.0148711900031572
-0.0664337858006637 0.0252522206044252
-0.0645617908336321 0.0203490130309681
-0.0643779609840301 0.00602573955757795
-0.0639070043904083 0.00472113388990182
-0.0633492009764165 0.0578028369685389
-0.0613417912699442 0.0719913652751204
-0.0599126356070326 0.0296181521369526
-0.0595956679661135 0.0255897462853656
-0.0586242718287273 0.0259139117192631
-0.0569976225883133 0.0606883728599247
-0.0553233791778742 0.108688194424638
-0.0514501398320475 0.17231017928437
-0.046912501872766 0.0747510127691484
-0.0449944021683934 0.0332073012058466
-0.043821932015187 0.0546194570653681
-0.0423026243754508 0.0664156037227506
-0.0404845445834359 0.0762892622034526
-0.0381073968672175 0.0954730168288766
-0.0358284683614227 0.0815382347789917
-0.0332361777307596 0.0738093541650804
-0.0307294016325261 0.0914693795742398
-0.0280713480910264 0.104153456143381
-0.0257559600869424 0.0642574498505792
-0.0234220306211369 0.0904402328795878
-0.0203389357809422 0.118033758975657
-0.01706471681686 0.100147471801408
-0.0150466503732691 0.0663531694412405
-0.0131802820080582 0.0360346693920875
-0.0117227945635006 0.0562170167670637
-0.0110913514462664 0.0350281633447155
-0.00879083100807587 0.100635551747248
-0.0061437970405148 0.0514948560893369
-0.00424409218648033 0.0725772021040837
-0.00185707660847923 0.0749939430562628
0.000566424098994876 0.0836942414057164
0.00247537627419092 0.0527791866275049
0.0040768711017358 0.0310676478296791
0.00551968039686285 0.0874406500423627
0.00792979134018135 0.0705361110074494
0.00938800278305484 0.0443701093033629
0.0106716489557992 0.0376543945790737
0.0109605908527932 0.00757599243258633
0.0123482402529776 0.0647670827916453
0.0145696990520827 0.0458793790591096
0.015107363086162 0.00453568049307145
0.0146547178448407 -0.0290165209779179
0.0141930653471225 0.0102842015926138
0.0145886502716971 0.0358359384971859
0.0153214354345229 0.0504293232985727
0.0175597841294683 0.0757309515608857
0.0198760571505352 0.0468756826281001
0.0214191424535116 0.045112948842706
0.022644378918667 0.0338033811047321
0.024119825785519 0.0252701321841261
0.0254828530759114 0.049512923260818
0.0260103189256201 -0.0237889679580804
0.0255199920832834 -0.00534026135205066
0.025211476477825 -0.0138160705137025
0.02399044881099 -0.010480742832553
0.0239227034511734 -9.90720352965346e-05
0.0238951537203007 0.00509015445374697
0.0244385272179569 0.00072391154581982
0.023880856459049 -0.0456359342899856
0.0226456861922062 -0.0139585326729005
0.0222629981018378 -0.00431176102694206
0.0231844639707897 0.0746934073559622
0.024502819409186 0.0107391310939233
0.025597018929422 0.0430865279325356
0.0268035507222946 0.0474571277208529
0.0283231374241023 -0.0187482031333675
0.027727326507557 -0.0238130673757612
0.0264037847628186 -0.0538368963989631
0.0251846449646138 -0.0381025447301542
0.0238907314295793 -0.0480644685384213
0.0221224548173374 -0.0358997221759148
0.0216231710874564 -0.0319965555364179
0.0211252867707427 -0.0223309792812109
0.0198394512520894 -0.066644275041589
0.0180642836188893 -0.0313682259412863
0.0170116895498715 0.00295606176981094
0.0171354345849943 0.0106022296507368
0.0175211809568521 -0.0113034872692979
0.0177029892430999 -0.0167837773337311
0.0171117699375496 -0.0327487838345301
0.0166709356671631 0.0194099678858231
0.016878220646421 -0.0427500294505945
0.0158220152803315 -0.0316047443971581
0.0158271659210577 0.0030070791073901
0.0156417018871527 0.0138161330060842
0.0160214970159359 0.0134414059435489
0.0157923208814897 -0.0350648016783905
0.0150244403906357 -0.0472420537364772
0.0131929541823527 -0.0192826136027517
0.0130594879846622 -0.0156305374725455
0.0127796612569343 -0.0387632555143398
0.0123268084306132 0.0448310930356814
0.0133078519115181 0.0582962122921298
0.0145520598489309 -0.00285714536270689
0.0141252254806179 -0.00639741160822948
0.0139916910458588 -0.0218215355382244
0.0127679228391755 -0.0316661834524579
0.0115717083598102 -0.0620598980073922
0.00915061331677569 -0.0768763569181573
0.00720128155766076 -0.0899074950486182
0.00477479034852797 -0.04019149894839
0.00526676668962964 0.0272316032270613
0.00557915277508231 -0.0141204352284373
0.00491923366129712 -0.0307427668018825
0.00432075699844156 -0.0295443434631529
0.00339093305104791 -0.0604006656253768
0.00167519497175652 -0.0227100752272877
0.00113047638114431 0.0145006772602902
0.00155020062454644 0.00840402390026897
0.00158955027115325 0.00170905622158132
0.00165221832330452 -0.0129666446755483
0.00165932966639885 0.0521218688664644
0.00312273091046476 0.0191847895195685
0.00278557857230151 -0.02593392125211
0.00266977666499421 -0.002923061257873
0.00236117851399389 -0.00812708760229681
0.00223011459084661 -0.0284223895928517
0.00168596773858502 0.00318870660594912
0.00184813101857681 0.0176647264759239
0.00224857984401263 0.0228664023465004
0.00253285333936947 0.00914452300984295
0.00303818328515848 0.0236404521072237
0.00363084315657843 0.0379028221956577
0.00454832483355402 0.0299501024454969
0.00581097561678801 0.0343229482326148
0.00646030254877013 -0.00794984132722876
0.00692612384798955 -0.000200205210359118
0.00715860987510871 0.0035933633599158
0.00690948910445624 -0.0243418583072501
0.00634951168159558 0.015681386216649
0.00726250590174386 0.00895159531262914
0.00775023692284478 -0.00639719101005981
0.00798870203052369 -0.00300041012913876
0.00768421854360075 0.0206117278584706
0.00763653499665854 -0.011658615063001
0.00679845399796278 -0.00837428071653522
0.00650989030340782 -0.0237704935300597
0.00544491316172534 -0.013736704290588
0.00445984440161477 -0.0613568410443832
0.0023528454811993 -0.0331661099341578
0.00125996313366234 -0.0392865038181914
-0.000580197430021035 -0.068537811510581
-0.00219560315338546 -0.0578573137360206
-0.0040450381012602 -0.0338892747144353
-0.00538024646507785 -0.0316777538928259
-0.00597926342469999 0.0187233580463673
-0.00539890504358979 0.0349486160570769
-0.00411086827795614 0.00228326309186039
-0.00409664033914559 -0.025356280082325
-0.00557188510219112 -0.0289469293457118
-0.00566931586881474 0.00331212290083313
-0.00479477475366876 0.012315714018612
-0.00463985958247212 0.0164517455565993
-0.00373601372825046 0.0314701119726196
-0.00347099572813803 0.00774913553719766
-0.00328106895451726 -0.0203032323313013
-0.00347107692172004 0.0361562287779395
-0.00321236512322003 0.0162646880803022
-0.00342453994160255 -0.0328658842829189
-0.00434891002190165 -0.0655720484284788
-0.00541548948503897 -0.0117450886098177
-0.00528427835270832 -0.00899868524296899
-0.0054990898498099 -0.0252271569345295
-0.00592656914156347 -0.00508620190799493
-0.00607834264317068 -0.00982690389517324
-0.00695116655818339 -0.00845950140129692
-0.00740380155852247 -0.0255895355117948
-0.00802600096234303 0.00942319095733686
-0.00712862870536335 0.0343141777537651
-0.00646993300039943 0.0123596496422071
-0.00650186536850469 0.00186624804397524
-0.00724276759847306 -0.0314269637046174
-0.00758378432725281 0.0128124735504341
-0.00657541145878077 0.00557275704883684
-0.00718237568227767 0.00520885878738354
-0.00650740214180295 0.0638771465704624
-0.00473717346197529 0.0542995193456111
-0.00350463784925184 -0.00345870564248372
-0.00392744440991194 -0.0329258127200665
-0.00501179730122288 -0.0246850901962334
-0.00566235132079142 0.0079684806577451
-0.0056393187509383 -0.0363848743680336
-0.0065372465984742 0.0243882766587527
-0.00584847277605841 0.0519752859093651
-0.00440066475567168 0.0303166609782847
-0.00382197418327035 0.0121021192395688
-0.00342201252458275 -0.000274729501485673
-0.00355792824749781 -0.0235663220559395
-0.00357170932258087 -0.00306508385936152
-0.00366246524116342 -0.00346396018942987
-0.0031238501321694 0.0335359374665402
-0.00289020576810778 -0.0149160852743667
-0.00357116188385561 -0.0122773826496444
-0.00420506252959885 -0.0199762775013712
-0.00500303550593708 -0.0193612758002532
-0.00523571900147893 -0.0147292971622297
-0.00498245557765973 0.0313423543220092
-0.00459423960915799 0.00762135564340931
-0.00383764899183402 0.016054983856926
-0.00422393924316284 0.0141079190357181
-0.00400797736500327 -0.0271648969063801
-0.00533000930732281 -0.0527018543854437
-0.00646995728747428 -0.00676702565158838
-0.0064679471934368 0.0155255545659897
-0.00583210207509698 -0.0172053893298296
-0.00613369904246544 -0.00344122948928787
-0.00666851515970582 -0.0255310693910127
-0.00754303769649832 -0.0411193738430647
-0.00932312602888763 -0.0758115843017844
-0.0114296119161278 -0.0559116719004742
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
2.7160309640991 -0.952384757091459
2.69154785420381 -0.498146609648072
2.68022741390946 -0.183254789066203
2.67800911239041 0.103015494315516
2.68390301683725 0.452028840448599
2.70272389286745 1.01768348379317
2.73886896870866 1.61863828897371
2.79401481881516 2.27770237872071
2.86825195749887 2.85115245329209
2.96162595048333 3.63352476766224
3.07748107839923 4.3274325233103
-3.06906232015649 4.87580390199701
-2.92040700484358 5.06225791959674
-2.76576758285621 5.31398336473348
-2.60467489004097 5.40416033069056
-2.44386123694459 5.1963147636092
-2.29053732541953 4.91879558530359
-2.14631745700681 4.53190744742243
-2.01554203440579 4.02684273352788
-1.90016247506155 3.46202214144035
-1.80208951669891 2.86009706305406
-1.72270689136255 2.20988484801364
-1.66314611841329 1.53515335978806
-1.62395311087707 0.832798643451004
-1.6056813746995 0.146452996020672
-1.60804024632051 -0.529451470414219
-1.63064443627289 -1.2083893412127
-1.6739609580146 -1.90776884740942
-1.7383357743283 -2.62556338939138
-1.82488544595159 -3.39600108442855
-1.93481305813427 -4.21289501904179
-2.0699438671239 -5.11726031991264
-2.23344058485863 -6.12611419591406
-2.42799126133193 -7.25245913439971
-2.65716420322938 -8.44833756295915
-2.92234724262548 -9.54744253692843
3.06642628070961 -10.0001514793143
2.76640929959459 -10.0000353385724
2.46675219569166 -9.95261233934237
2.17175559115083 -9.54346848174444
1.89218960179969 -8.82215358888545
1.63580254650492 -8.02550851345292
1.40213191204701 -7.38515942854304
1.18502201979114 -6.96735341211544
0.978239947922918 -6.73103074702959
0.778137021856546 -6.56011812553554
0.583993838762945 -6.23163289489412
0.402238772957452 -5.64164775979983
0.239057155280861 -5.11188021775007
0.0868424400459623 -5.12291032171743
-0.0694261486417252 -5.39544545528149
-0.235339499162464 -5.83845162806614
-0.416345300330506 -6.39487412758419
-0.613464971456725 -6.88440756634261
-0.824614336791718 -7.33123818181212
-1.04889422721448 -7.77296215996538
-1.28719274246295 -8.2935088801038
-1.54206458846602 -8.90437708300687
-1.81555634329507 -9.58211646228716
-2.10970051218938 -9.9999105362397
-2.40986098726714 -9.99999042980448
-2.70953894564216 -9.99995894197528
-3.00985144603544 -9.99988614657738
2.97360140838488 -9.99996081841693
2.67354769309334 -9.98927127764592
2.37667848876622 -9.6477544075415
2.09197023297015 -9.08735452127273
1.82687323519406 -8.29155133126285
1.58648658188389 -7.50546077681903
1.36798261138421 -6.89672775020932
1.16567503876078 -6.44111669131309
0.976667874270785 -6.01306647155695
0.80162069675605 -5.36423466575533
0.649196211206888 -4.47463059533984
0.524908466633772 -3.51278321668852
0.429503809182282 -2.62553286121478
0.358206999242043 -1.84807619648565
0.31116124327192 -1.05610245214295
0.285866830968855 -0.538449272955954
0.271885548046096 -0.320394647535218
0.263721009129605 -0.20199519600761
0.258277713234988 -0.168967968648296
0.252756534340375 -0.194676211825666
0.24749015501052 -0.160581995153348
0.242888560397914 -0.172631727091086
0.238163439562349 -0.160648533283784
0.233309805359041 -0.140724660566261
0.229054704893951 -0.134952204390805
0.225238859005504 -0.123997776608238
0.221855780440061 -0.0802868726915539
0.219509500058437 -0.0577952610969492
0.218174975482253 -0.0273726178738013
0.217769848895555 -0.0184757454003269
0.21650716063585 -0.0855263561336903
0.213597464209108 -0.10382802194765
0.211155920248714 -0.0599845055096883
0.208884232520403 -0.0826950748344952
0.206308162494189 -0.0689053172860882
0.205427573656271 0.00293168502785564
0.205015414107779 0.00436010010163507
0.204305275879505 -0.0773815102549494
0.202125986782227 -0.0945875553541158
0.198397515671103 -0.120266766768085
0.196062245860192 -0.0614616303426262
0.193922590590591 -0.0970508143924287
0.191743175423802 -0.0758752762631002
0.189718941222396 -0.0780855805032848
0.187665481859273 -0.0622216943202427
0.186036482833343 -0.0382026018761183
0.184735608842211 -0.030720657586491
0.18392685953654 -0.00768772431740631
0.183466531455672 -0.0675266992031822
0.181774086391878 -0.0621431348510041
0.179496305332218 -0.0895094980267895
0.176884365605728 -0.0724859785604548
0.174053161800032 -0.101641743925898
0.171162845981038 -0.136389659326147
0.167084196970699 -0.133129188472331
0.162777443828689 -0.201013730447375
0.157205660890144 -0.175409434481066
0.151683366197084 -0.19559814501881
0.145881784277191 -0.170502900799651
0.140761606698153 -0.127152502395821
0.136833086915269 -0.109608514899363
0.13293783243346 -0.118133256430292
0.128656930864426 -0.147356997270936
0.123638124615956 -0.19667882951062
0.117678361391731 -0.19629727725352
0.111986361359005 -0.198634288302195
0.105709035924456 -0.200961657762185
0.100132460444979 -0.127572114284625
0.0961337004320913 -0.143020118673569
0.0909379063722835 -0.200154856579575
0.085210271891601 -0.192096961287983
0.0791560619454599 -0.189872782700009
0.0730057336054488 -0.214837987201117
0.0657275546067757 -0.254712605782387
0.0574255326994859 -0.284891397604663
0.0495953684184596 -0.208605826311243
0.0434372182563172 -0.208440571985842
0.0365264935307546 -0.25883337540271
0.0287443553980789 -0.224860184697593
0.02209609016811 -0.200319301027991
0.0162713205746983 -0.213406268193325
0.00985785144404729 -0.211189157338319
0.00458053718784892 -0.188138486012124
-0.000712157017250558 -0.172615800885151
-0.00578073009980937 -0.161336632341317
-0.0105310592454344 -0.17156937715745
-0.0156282684618742 -0.141083990646067
-0.0204665357035665 -0.149302375989855
-0.0244254142062805 -0.114046652079704
-0.0281561938402672 -0.154469383872843
-0.0322734051768021 -0.112778456386959
-0.0349931383598523 -0.0673436302449721
-0.0367125950483451 -0.0800665044677777
-0.0387180434041079 -0.0889982026298697
-0.0410456723037826 -0.145730428239878
-0.0448211753386587 -0.105743466445021
-0.0487465493059644 -0.116988358759039
-0.0520894883545819 -0.105481290789582
-0.054875401369262 -0.0951137680948363
-0.0580963625610093 -0.121688980840318
-0.0611222615925946 -0.107940450468248
-0.0645976676268176 -0.12095412522899
-0.0681450792813052 -0.139349872693674
-0.0718131464112914 -0.101023906839004
-0.0746489670414705 -0.0740293572663706
-0.0776608448040166 -0.127615016038306
-0.0815151298699443 -0.124320044846512
-0.0846502467285785 -0.0842964219576166
-0.0875292035408346 -0.0912931749039311
-0.0902393828247312 -0.0862234425370955
-0.093174964740373 -0.0984589525590756
-0.0962378273175435 -0.0816217467405822
-0.0990940486571918 -0.0588068461179398
-0.100988001594411 -0.0675457665498203
-0.102560171895429 -0.0234214357926534
-0.10342735707846 -0.017392377690264
-0.103531782706559 0.0211478647829581
-0.103129639995852 0.0239425659187172
-0.102102141261956 0.0214049045530746
-0.101203863466027 0.00347588725401297
-0.101184106443215 0.0185597025796962
-0.100487824331543 0.0135252907226005
-0.0999644086555349 0.0609381052477855
-0.0975122710824185 0.111088346187186
-0.0941892618666011 0.0793950879955687
-0.0919734823960032 0.0551292657906122
-0.089951935129833 0.0492277102303091
-0.088998520654054 -0.00595850884894251
-0.0889210683399868 0.0602133958314273
-0.0864078272485 0.0617868194296411
-0.0841138829500225 0.121706571378866
-0.0808675678254074 0.0990502328367935
-0.0783270554791524 0.0689700958312485
-0.0761596618538653 0.0606390086132684
-0.073976018655453 0.0664154467344744
-0.0720721937440973 0.0692598272476445
-0.0703174099386989 0.0531478265758481
-0.0689586445765993 0.0247330187842236
-0.0679640567962003 0.0456637858695793
-0.0662304252279495 0.107623416122317
-0.063182760836608 0.112070382551992
-0.0604979451408691 0.0984616789195017
-0.0576073003994233 0.106648051007089
-0.053934433183423 0.138137111641891
-0.0503471885627575 0.095709797672952
-0.0482108452436784 0.0644104650962695
-0.0461867787294456 0.0820144547367051
-0.0433471659224433 0.0920785038593072
-0.0403393243115848 0.100134427679232
-0.0369551795813476 0.139822943550199
-0.0332289105627541 0.0973644680456727
-0.0306553152119526 0.127070973554777
-0.0271941356310019 0.105183431471347
-0.024355284487277 0.0977480659070828
-0.0214862522211347 0.0947515918193461
-0.0184032882352347 0.0959540537329401
-0.0158695990098587 0.0573791176887146
-0.0142362116121395 0.0536595891700211
-0.0124786167039186 0.0428677772223272
-0.0107227764032769 0.0674533653111183
-0.00795366711877208 0.100656306393154
-0.00485337012516205 0.072979172257802
-0.00329750132960946 0.014094495885764
-0.00198684133325131 0.101009961128706
0.00148554383776147 0.073625684722281
0.00388687922602784 0.0657424156495989
0.00595314459025811 0.0684611833957676
0.00702560416841382 0.0337441412938792
0.00838943757258217 0.0374713499249473
0.0084883085933243 0.0175090650493388
0.00900943958330049 -0.00143197523638067
0.00855593683772884 -0.0129293165912413
0.00788110422568724 0.0290288752593329
0.00831349504966574 -0.0149151352244342
0.0078797385957057 -0.0124797987050284
0.00784165228535396 0.0188919305670954
0.00865056651755427 0.0040858647953465
0.00909164426781064 -0.0067010677987199
0.00969681004019776 0.0665377291231365
0.0115536986297047 0.0752643422710937
0.0132075852413867 0.0205677558722388
0.0138547777001785 0.0293566685941163
0.0140840999674803 0.0252176439336599
0.0145260557793432 0.053583979303828
0.0159522692758094 0.0510830284386624
0.0169677750492385 0.00424211724664871
0.0171725224291877 0.0325259361762143
0.0181942599268832 0.0245754778159133
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-2.03473736976993 0.528355637697072
-2.02508187315886 -0.222089737022501
-2.04019579036739 -1.06118949122595
-2.07991537750632 -1.86998117134656
-2.14387357204555 -2.66288593203236
-2.23069813901291 -3.3800235948782
-2.33911085391003 -4.09275494773412
-2.46925557493589 -4.80238797637193
-2.6196503324429 -5.35448665786567
-2.78484472893513 -5.80977260104816
-2.96407242539184 -6.23521110897839
3.12947960312905 -6.4834898262005
2.93214138355313 -6.71959936410407
2.72989715875296 -6.72578709750993
2.52902883097923 -6.62564725950118
2.33210979789968 -6.41280672201967
2.1432855353318 -5.99331720894083
1.97043639283506 -5.28542767278077
1.82010594267386 -4.42049786015217
1.69527203700311 -3.61456036776734
1.59445276507949 -2.89450073437633
1.51418390105387 -2.24179003269329
1.45296558322531 -1.64184188182713
1.40940179118348 -1.08121352442087
1.38210173920324 -0.547515777854657
1.37084900181154 -0.0296639600335069
1.37473107706363 0.483728001385056
1.39440986414079 1.00770045930305
1.43056879399594 1.58583157025305
1.48435883726631 2.21762741772315
1.55733401591579 2.88862810318822
1.65046908101641 3.53617979706149
1.76291939070472 4.14857416261068
1.89340798864951 4.70165881932239
2.03932264801798 5.16067341754486
2.19816042825982 5.53437688264906
2.36751606926795 5.85683948130289
2.5459783113143 6.16516023061758
2.73430259806516 6.52524025885118
2.93316001917481 6.91341132477749
-3.13559210143902 7.53389230471389
-2.90366503261289 8.05691109143452
-2.65889330398643 8.2630048823658
-2.41115262274124 8.20560040780827
-2.16776440883593 7.92491195636569
-1.93433341372517 7.46023389092898
-1.71591891917792 6.90983500335598
-1.5146360588076 6.28518700624875
-1.33295695139349 5.58163164737216
-1.173177836906 4.79945781411668
-1.03749980058385 3.95337632727187
-0.926308319554441 3.2161078495815
-0.836463700885307 2.61333201260019
-0.76218639436017 2.23267233681219
-0.697835535265623 2.00926124317449
-0.639705029168823 1.83273384057885
-0.586883369300655 1.68957642632473
-0.537803105765435 1.57724245796757
-0.49149872260098 1.43834093760081
-0.449605414115455 1.31359002310064
-0.411184896081845 1.18822890825656
-0.376413547854066 1.11326803197975
-0.344508906465913 0.978511477481359
-0.316553129150824 0.85477207359914
-0.291771204266289 0.739122333127499
-0.270266302391979 0.667458045990403
-0.250170544482234 0.6602768987361
-0.231389228516513 0.555692473293251
-0.215129295503221 0.520444812336402
-0.199986868204242 0.490410416989968
-0.185699934106502 0.428800339752859
-0.172869077394073 0.362792684728219
-0.161923967875953 0.340871161613491
-0.151535571661123 0.29106042980426
-0.143121180572274 0.256922177131015
-0.135876034694457 0.217923769452044
-0.129864931588179 0.177961468628475
-0.124456034387021 0.180453046805346
-0.11916727879165 0.196449330963864
-0.113240123390938 0.233906872738509
-0.106278417705228 0.238131629564502
-0.0992991859989732 0.21806449907998
-0.0924321535243573 0.246058035630677
-0.0856999530350976 0.208067641337589
-0.0793201256079094 0.201345297999523
-0.0738299283655462 0.163758342937025
-0.0695649859469573 0.129768602726444
-0.0658077592781614 0.135769854166293
-0.0618033140619602 0.0992947773186817
-0.0587346654727715 0.113974532832342
-0.0560349302140095 0.104340455212305
-0.0529588534307878 0.110243056268079
-0.0497495176510519 0.0901637510264872
-0.04729387924339 0.108604061723496
-0.0437982064034917 0.110765110197134
-0.041140127597313 0.0606716821952539
-0.0396712286911727 0.030260169562199
-0.0390681208304881 0.00838448841450552
-0.0394983048803452 -0.0326275028425211
-0.0401640505295001 0.0116608663979988
-0.0400086009393753 -0.0134641248028529
-0.0397702111920065 -0.0110143096829808
-0.0393054069602259 0.0198015100485441
-0.0393280430957065 -0.0263105648496546
-0.0394807487421345 -0.00111493989884814
-0.0396580457034653 0.0201733501266074
-0.0385343778785237 0.0227192452343825
-0.0378158501316443 0.0393201275461657
-0.0371619382387769 0.0134304254583665
-0.0363324658217434 -0.0199346686982962
-0.0367255460592881 -0.00487289591638029
-0.03748529938383 -0.0726672014873542
-0.0392178504312527 -0.0242722084346224
-0.0394170877427899 0.040882622314244
-0.0379389154314027 0.0670084394236771
-0.0364505606599989 0.0177453016424245
-0.0354801970515282 0.0102406305359477
-0.0350003629513475 -0.0183631136384386
-0.0350947003468754 0.00799145411845667
-0.0345471646946988 0.0228028638220067
-0.0331972678239063 0.0504963124772225
-0.0315928369345095 0.0308560508197605
-0.03070460073882 0.0228522410447706
-0.0303031334893497 -0.0192602082659013
-0.0305962001398037 0.0190526992017101
-0.0301437245511053 -0.00996281891145673
-0.0301763491885025 4.40125240177041e-05
-0.0307188315089207 -0.043506571433459
-0.0320856216485066 -0.0350821051392604
-0.0335779558611176 -0.0572584975898807
-0.0348430585103895 -0.0295002614671298
-0.0355673026578365 0.0167741802687112
-0.0351743862844119 -0.0239492597586324
-0.0351797707601176 0.0123628635232629
-0.0350991767925702 -0.00858126100684225
-0.0350071588822267 -0.00205773989826532
-0.0350788472791004 0.0196836543085942
-0.0342256211080791 0.0465068139663177
-0.0325079822410784 0.0362139414491539
-0.031308277257215 0.0198708802689971
-0.0311709421241474 -0.013762171233275
-0.0314167156642077 -0.0043352911898877
-0.0309418791944128 -0.00831620530980577
-0.0313696537102059 -0.0111805030371622
-0.0318475320720269 -0.0395805672525871
-0.0329162636574289 -0.032497079515645
-0.0341221975632395 -0.0277804825121158
-0.0336592423049078 0.0481017792778184
-0.0325173215137693 0.0566107969111747
-0.0310589167449148 0.0293165210190293
-0.0304123926758369 0.0245295837457927
-0.0296424405666105 0.0118763094403624
-0.0291110347777707 0.0448535802426197
-0.0279686520451209 0.0519359621679912
-0.0265145850360803 0.0602816963694159
-0.024672814039663 0.0579124815559453
-0.023057941039097 0.0397783994016643
-0.0223423972113851 0.0250132863351315
-0.0214378053544649 0.039315491171574
-0.0204765990921186 0.0259163534147607
-0.0200803058960784 0.00532969144917713
-0.0194064763146012 0.000423179398747522
-0.0194770998826836 -0.0281914392665818
-0.01957548493306 0.00781696983659103
-0.0193402335994118 -0.0276439895138664
-0.0199665340010823 -0.0350326014515816
-0.0198701570550528 0.0187916062090902
-0.0189841996656752 -0.0041110103418513
-0.0188558832842151 0.0287742055453845
-0.0184779706855959 0.0433105274574024
-0.0176647426591692 0.0460310482190177
-0.0163473875211794 -0.0121301252323237
-0.0158163535335748 0.00298308589094874
-0.0157257659638199 -0.0102015314738541
-0.0148115786956522 0.059582259679876
-0.0137677132462714 0.00724417486652096
-0.0133535046670684 0.0259165997859511
-0.0131014703848626 0.0108697480205444
-0.0130321658111935 0.0277806588302274
-0.0126102325593474 0.0270278508903963
-0.0119303733348678 0.0178373287622569
-0.011545112567352 0.0332251836758075
-0.010648304103234 0.0207006991207301
-0.00962074908159311 0.0141420080937796
-0.00888737505889626 0.0436623364901497
-0.00692374307685006 0.0281010754925814
-0.00642359220622934 0.034421031559644
-0.00513904759761705 0.0265231807124906
-0.00392427877201541 0.0682162490010558
-0.00193562182568626 0.0428757686279576
-0.000900968623806301 -0.0133452375785771
-0.00134763804166715 -0.0188170379400714
-0.000866700560181164 0.0137798722781233
8.52218481882046e-07 0.0176198730240506
0.00146106426793096 0.0533637092038542
0.00228968800680983 0.0226721467587185
0.00285023725389959 0.0125547310081461
0.00340104878835756 0.0221402618438426
0.00394505138895476 -0.00943373289035402
0.00393428750919152 0.0371425085216941
0.00487705271408069 -0.00325880178396524
0.00449144513276054 -0.01210498012977
0.004504012496825 -0.0535345744215089
0.00334349294637274 -0.0179409755121557
0.00342826017433449 0.0209543516829828
0.0037048405234629 0.0140260504944413
0.00378559801570237 0.0073869134564296
0.0044802393490676 0.0381032437158741
0.00562399411380033 -0.00751892672969946
0.00509500566150997 -0.0211303601381552
0.00492084455510699 -0.00770479580677919
0.00468778002256761 -0.00822502458952507
0.00403835914309781 -0.0219841492375838
0.00360583910311772 -0.00504303229570449
0.00358935303730478 0.00390341800853034
0.00331137577259967 -0.0278673414538144
0.00256454521306936 -0.0200871447379837
0.00277261691915458 0.0229591844588644
0.00258744316140871 -0.0393303520005574
0.00167253431752555 -0.0291349785917561
0.000637872996336785 -0.0125366420024172
0.000173002101519958 0.010654516902478
0.000394929081933219 0.0423001678889911
0.00132232927544426 0.0206359280907189
0.00192497742111829 0.0180354015338445
0.00271158275653399 0.0216589469587918
0.00258416453460467 -0.0117331755239218
0.0022138417746427 -0.00332926603854097
0.00259797024397518 0.0117782659298558
0.00312677399580958 0.0530753307608246
0.00469291471406326 0.0519596660140545
0.00616220452689429 0.0411280776940399
0.00729523774466196 0.0203281602206187
0.00782871971939236 0.0110350699311796
0.0075976902769253 -0.038459292126009
0.00660694647618299 -0.0156412708364354
0.00550582469052963 -0.0277330313641854
0.0044270407981819 -0.00246899197129689
0.00422990352919533 -0.0147521281045429
0.00345783674452446 -0.014305908004997
0.00260065036736079 -0.0245571531974377
0.00203649665070209 -0.0582449013052073
0.000582887175909423 -0.00982578280707761
0.00115516454389645 0.0264357374252392
0.00172985649053487 -0.0189239859638104
0.00159997101121773 0.0459771763767794
0.00276547923387522 0.0108554262308959
0.00299465265440353 0.00971495506191313
0.00343802078950908 -0.0336225097252941
0.00228324223708731 -0.0290157895652526
0.00191062458436891 0.0128085055916268
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-1.13820275531576 0.623010056443049
-1.12422285002827 0.13794335836688
-1.12624701792739 -0.524167428779045
-1.14993340190969 -1.37472815443028
-1.20039105895059 -2.24829812532865
-1.27593314860935 -3.04564404645979
-1.37456045720219 -3.77177044929654
-1.49426100803137 -4.42951744151196
-1.63373770530488 -5.08293773123773
-1.79297556759338 -5.77086086571703
-1.97367443323519 -6.54515572228103
-2.17868669998651 -7.43050812053609
-2.41142290040802 -8.43249892213169
-2.67500831590732 -9.52273219195636
-2.96930888292364 -9.99997125133427
3.01386268267094 -9.99994781236001
2.71394273886376 -9.99997867781464
2.41391837012804 -9.9264056808582
2.12070703887984 -9.38889157439566
1.84674298914622 -8.57514979799155
1.59792062246313 -7.78621049667646
1.3709735596732 -7.17711250535346
1.16008377393331 -6.76031678933558
0.960969116667141 -6.37757823786135
0.775712042259968 -5.71752151057834
0.613648818290374 -4.78199633969531
0.48012641545451 -3.78145631856514
0.376406424229456 -2.77682507222383
0.302479362396995 -1.85799357674648
0.255360555574344 -1.02603972110411
0.231505518789964 -0.454540157848523
0.221098655174228 -0.158952398787242
0.217454333642035 -0.0969190941727355
0.215459719023131 -0.0755562520649544
0.213319970898268 -0.0618038238954696
0.21182508302102 -0.0265856854265719
0.211050870926244 -0.00980665011978352
0.210579243208827 -0.00689413253162593
0.21081020762264 -0.00370424316379573
0.210518636876813 0.00060840400461612
0.210826298882287 0.0339386973786909
0.211544012375041 -0.00434644674012351
0.211117449845366 -0.0076659452716467
0.210916375728474 -0.0240020856617308
0.210092061880345 -0.0132283803020563
0.209574660417798 0.0158092116796484
0.2093623025045 -0.00693805251941849
0.209025284164222 0.00778615779338866
0.209274096527689 -0.0244308014349251
0.208646499725117 -0.000675162392477792
0.208202913490682 -0.0459803145761323
0.206601211322756 -0.0600610069612065
0.204989756210547 -0.0536948652210242
0.203213806082754 -0.0740216462289751
0.200982731123468 -0.0977775365772586
0.198913507015138 -0.0555399998653667
0.197468234956319 -0.0451628845665874
0.196483162275949 -0.0417741599885367
0.194373443503921 -0.0860412044476826
0.192570407082794 -0.0441879200852902
0.191114002256835 -0.0692171959988729
0.189062998435436 -0.0905896434904518
0.186555139769752 -0.056528453552809
0.184884951860117 -0.0817924293029264
0.18305052850436 -0.0958747240977128
0.180149947966675 -0.0990090635018328
0.177525644615403 -0.112960336364483
0.174004767052438 -0.161159326189276
0.170024278435177 -0.105016314971599
0.166721070072075 -0.113408563441939
0.162818766025003 -0.152859213207962
0.158176095014654 -0.0889741935444623
0.155924648670341 -0.104063477966217
0.152178972681801 -0.122286343281756
0.149538331738611 -0.0566652108074614
0.147771070437782 -0.0800314279133332
0.145099007677272 -0.0684462783371469
0.142445653131224 -0.126896800317024
0.138284199245303 -0.137867913384791
0.133761078067744 -0.20329632745472
0.128067266739394 -0.192355414984689
0.122135864559217 -0.188230593412309
0.117397344975434 -0.137932861458435
0.113239365090489 -0.162533652063805
0.107896670584352 -0.178108490165103
0.102153944184572 -0.225470591372312
0.0954382055927321 -0.22409970506068
0.0885067726317994 -0.230919604373977
0.0817849528387316 -0.183184074986771
0.0764478921721879 -0.208119124182928
0.0703787096344579 -0.211779059310472
0.0647494941728504 -0.177001428374419
0.0591359660434974 -0.196810632737265
0.0533408740936781 -0.213876282079704
0.0466282224867059 -0.215849882041776
0.0402119663521597 -0.234210230600752
0.033760594398194 -0.232887117226647
0.0265600114325679 -0.214665482302047
0.0197381786149766 -0.235417590927633
0.012053101097375 -0.274621096375884
0.00365847818758105 -0.265164730573841
-0.00405242607157572 -0.235139120891403
-0.0108605895815425 -0.213190906589418
-0.0177936462656702 -0.244443376498722
-0.0254804563490072 -0.225095153226027
-0.0314798992779061 -0.180244816538254
-0.0367721611205718 -0.180687907646391
-0.042618547387266 -0.246749318613497
-0.0492880624129508 -0.215354820383034
-0.0545766301514001 -0.173582397482523
-0.0598865536623785 -0.174296866084075
-0.06480627205587 -0.148548140432422
-0.0687015716646335 -0.0863264342340102
-0.0712532335008615 -0.0729174990792244
-0.0737247082059562 -0.0809681247389754
-0.0762536042641091 -0.0903071670366874
-0.0778997543816879 -0.0429623167651222
-0.0786586757577783 -0.0397576271455287
-0.0803139819732494 -0.082471325630384
-0.0830508676666166 -0.0981914357417865
-0.0852046926157432 -0.0221827918314627
-0.0857084493425952 -0.0219163241369555
-0.0865557136355315 -0.0128571717514077
-0.0873958755186741 -0.0494197410455415
-0.0884024754030859 -0.00684531248880532
-0.0894031362936205 -0.0456004620443846
-0.0908210475148354 -0.0222072723614792
-0.0919608556529663 -0.088123417982442
-0.0943966483894705 -0.0236588101269098
-0.0951546452719112 -0.0205752779894845
-0.0953422004028572 0.028857080398813
-0.0941082657911936 0.0784273846876548
-0.0923985279645156 0.0558152378154866
-0.0908376566066431 0.0258587513018852
-0.0892209267647767 0.0488283100291772
-0.0880790222886449 0.0361964940667919
-0.0879695879128242 0.0104441478095247
-0.087901415552907 0.0201116631294905
-0.0868677026546336 0.0763160904263642
-0.0846311200866043 0.0418800657152247
-0.0844299910424426 -0.00305605424749202
-0.0840554068250723 -0.00304091820721546
-0.0837425972200847 0.0315462573982678
-0.0827256757127708 0.0215863081925669
-0.081847228728116 0.042906542392009
-0.080677861923516 0.070691316852722
-0.0781083472839572 0.0918270494263493
-0.0752324063730023 0.0534209615026867
-0.0738573499060357 0.0427546229919007
-0.0718476150124816 0.0609955057833631
-0.0703583127443312 0.0274486875251349
-0.069194079551188 0.0323572691141066
-0.0680547300560536 0.0811078474932259
-0.065486643568917 0.0464135528757038
-0.064633491493012 0.0582672455187119
-0.0628289566785811 0.12603337154004
-0.059509585752896 0.089966983440367
-0.0570244649074147 0.052037628823219
-0.0551234472634465 0.0850199242678677
-0.0520146178970424 0.116998270961445
-0.0492171682644897 0.0352884173824066
-0.0474642400042355 0.0931193966300514
-0.0442361385242138 0.128346674457121
-0.0407704962606121 0.104487232166561
-0.0380373084288192 0.0744185583672476
-0.0360614791341562 0.0554335628785076
-0.0344148934676267 0.0846249311827687
-0.0317994157476933 0.123536309284181
-0.0283349666372439 0.116937114791815
-0.0254152365780056 0.0840677080399681
-0.0227055014443873 0.0456198047943314
-0.0217107784751185 0.0230540210047165
-0.0202345328058733 0.0606097959758622
-0.0187099186429982 0.0201612466422684
-0.017984481043279 0.0554241909998617
-0.0162499665295061 0.0808632848167292
-0.0140528992912612 0.0511165943184378
-0.0134686840765912 0.0398812069781053
-0.0124523225957602 0.0551317198360789
-0.0111410377252159 0.0569097267003278
-0.00892207844576796 0.0956360262477371
-0.00611893846541609 0.0831611016462955
-0.0040254303821958 0.0409705318116659
-0.00242042205702717 0.0432325199090742
-0.000581096300350947 0.0696893011080929
0.00141903383339084 0.0548376478866723
0.00313983624084127 0.0259653569002713
0.00370041105188281 0.0205742891429311
0.00455074782546319 0.0528626899258262
0.0057963415898066 0.0430273205926288
0.00728387420272483 0.0562944871517614
0.00897172011383354 0.0800668126146594
0.0113077941770847 0.0385591972669066
0.0129045156295889 0.0641954112037281
0.0146988906869628 0.0517717758684815
0.0161961906125499 0.0374713349620716
0.0171871727923263 0.0366196361972599
0.0182141180875031 0.0179773176513398
0.0189183075233788 0.0318425477399052
0.0202297656967103 0.0551437321717115
0.0220436191216991 0.0478552802887124
0.0240009130599355 0.0478157123874438
0.0258298397414081 0.0543291039682653
0.0269454144392525 0.0462126751223686
0.0281225277160868 0.0325314616582486
0.0284919644041655 -0.00712116878970611
0.0281558603795589 -0.0216684972629223
0.0274340977427132 0.03467604551793
0.0277873240171627 0.000614542865057332
0.0267542365895521 -0.0207912481696223
0.0261441369425122 -0.0638874801130027
0.0243902592551966 -0.0281466478225393
0.0233083950164688 -0.00609444041750664
0.0229200525552129 0.00334035331743418
0.0227025510072372 -0.0207489014128857
0.0213344501067063 -0.00634085933410618
0.0210468140479627 0.0106495318229682
0.0213985958625094 0.0226035007084834
0.022069053105015 0.0115675029124357
0.0227648709549791 0.0312021990387371
0.0236834612006256 0.0420278956335607
0.0245156690028508 -0.00479440792707185
0.0246264837546788 -0.00857773893001612
0.0235611130799634 -0.0449912593207069
0.0216592882693994 -0.0736206168263025
0.0195142275386655 -0.053020216679651
0.0180391421863438 -0.0299996211013575
0.0175063340363002 0.0239236777344503
0.0179014679613794 -0.00789266086074612
0.0177273480207216 -0.0149916286295246
0.0176403980084905 -0.00719959402623383
0.0171486929454858 0.0106136655005798
0.0175392784238702 0.0138730103330898
0.0171799586540618 -0.0107529108702923
0.0167825358655984 -0.00988684433415519
0.0164291350299586 0.0120821729340048
0.0170035091598975 -0.0291192852965816
0.0165824876546348 -0.0304213563273324
0.0153131503069875 -0.0578757446872702
0.01412643740213 -0.0372978840364291
0.0127173359812194 -0.0400126882662892
0.0114693455124757 -0.0356091662984264
0.0103734529774544 -0.0243829413716435
0.00950265078853299 -0.0326698317469315
0.00897752345045724 0.0582855245166149
0.0109321477150337 0.0712820456684192
0.0132320008408586 0.0389159611343685
0.0138123389406151 0.0398348303060823
0.0148989737730647 0.0332528597671482
0.0161896459800473 0.0652681721751554
0.0177294214215167 0.0480302001189607
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-0.605919957207524 -0.767628044222342
-0.633910279798969 -1.23090846164744
-0.676521923843063 -1.8484240270414
-0.738956614459336 -2.56081594244549
-0.822907671141682 -3.29511558032348
-0.929353685386748 -4.00443202281425
-1.05643661714036 -4.70916503184842
-1.20398862204322 -5.31019195264766
-1.36955208194403 -5.95281426296882
-1.55456444706111 -6.59866900786964
-1.75889956563685 -7.2609608428445
-1.98394333068207 -8.02059453293519
-2.23371788533444 -8.95436777208415
-2.51272232001937 -9.99997172608119
-2.81293121573064 -10.0000265845834
-3.11289647686211 -9.99994109111417
2.87033305785604 -10.0000806281249
2.57025935531211 -9.9879765651364
2.27341103943027 -9.63315417877508
1.99039759025045 -8.96681553096194
1.72925146818448 -8.17515922801195
1.49169539060394 -7.45802673552263
1.27359070526708 -6.92215128643702
1.07017903661329 -6.51851230099071
0.878921024076905 -6.06076175013127
0.704327337480972 -5.25401439680557
0.556048110548847 -4.27682861812231
0.43760895447744 -3.27950755157152
0.349437391994621 -2.30875800409084
0.289861721095079 -1.34194661366108
0.25672875453615 -0.676241138480723
0.240291729122775 -0.307461955577547
0.233406082463059 -0.16765285983362
0.229525193335008 -0.0673065666647551
0.227377348506075 -0.0574092600875391
0.225502704519564 -0.0689056049846591
0.22366170301219 -0.0526635780439364
0.222798942818111 -0.0364952586917506
0.221961688329374 -0.0386608273526749
0.220318684868699 -0.0388463997037355
0.218882684958549 -0.0852129686460221
0.21676224579007 -0.0740915252146743
0.214245443408555 -0.0935336255397319
0.211558699105101 -0.108935276231877
0.209183188965831 -0.0413196375838216
0.208326061675349 -0.0230192795650464
0.207591577547798 -0.0265382338931618
0.206835224836075 9.35130304831447e-05
0.206793086418405 -0.0173155110259388
0.206128589026402 -0.041214153901486
0.205322947285992 -0.0305406801370733
0.204739453368904 -0.000768275747153078
0.204814998344492 -0.0147068390019762
0.203671820847001 -0.0396551299616104
0.202710818833558 -0.0809175370477642
0.199561012714225 -0.0998888193077726
0.19742879945032 -0.0620694965472897
0.195737525206957 -0.0752432420770747
0.193422077041869 -0.0563196931739328
0.191161964245034 -0.0700800613482836
0.188607648577912 -0.0926074640265091
0.185336764223802 -0.129046781505649
0.181453569036273 -0.134907723144485
0.177725630198095 -0.114020100267469
0.1740927885339 -0.146853312237554
0.169715688418666 -0.122341986067715
0.166482046389579 -0.0830111399656332
0.163242759589598 -0.123885866793812
0.159280448317747 -0.13780039440737
0.155286424987841 -0.103252949508109
0.152675360100738 -0.117702653001111
0.149245421651037 -0.118285194192886
0.14572639975398 -0.125851600112018
0.141804687693146 -0.128994255545435
0.137784747384229 -0.112426260652429
0.134674149371395 -0.0994506250397571
0.131860862006876 -0.134188219501331
0.128055896802883 -0.120605063195737
0.124335491500332 -0.151883508657894
0.119617718378726 -0.188123629984372
0.114066568404265 -0.172946650418873
0.109026590569826 -0.178839894647411
0.104225997198293 -0.17596120287973
0.0997927521087674 -0.188199594580446
0.0938439424950402 -0.181846785035564
0.0892620830760793 -0.216597526954117
0.083621131524499 -0.152571561391607
0.0787266842300023 -0.190636421299424
0.0736323684352185 -0.175653243620314
0.0683838144682405 -0.16172669546131
0.063867474956622 -0.154610934691129
0.0595762839205405 -0.143573382845745
0.0548068374253019 -0.19974329939498
0.0484847395503716 -0.262049395539087
0.0415486048651517 -0.20593808032323
0.0341626199549501 -0.242383208666096
0.0272538228374366 -0.193214629136138
0.0212682318819735 -0.204235608268409
0.0148055443491029 -0.210056553387758
0.00871147346488701 -0.215740526898473
0.002247912104574 -0.18540337259532
-0.00262322088115827 -0.180957459143821
-0.00800532880074798 -0.179631142732034
-0.0133742525546469 -0.149968895593255
-0.0174970020296932 -0.143826516991283
-0.0227781637373361 -0.160169964148579
-0.0273254674423266 -0.135508062607489
-0.0315078983654231 -0.165222107883144
-0.0359248244894885 -0.130982701670512
-0.0391351381182561 -0.0913605442572899
-0.0425747946221653 -0.138518460404385
-0.0467585855200896 -0.100168161082279
-0.0503828372878769 -0.102764031111043
-0.0542425468475762 -0.128585622847063
-0.0575155380985916 -0.0832741980190983
-0.0604637101083065 -0.0845946567355831
-0.0625939371816189 -0.0491025518673582
-0.0651603552710316 -0.109491101167991
-0.0682655577183542 -0.0963385706917867
-0.0708858939152479 -0.0557697941033544
-0.0722516891008682 -0.0069206950051445
-0.0726970292229942 -0.00119533412303673
-0.0741087701746046 -0.0747426775033604
-0.0764150508208832 -0.0760504700293129
-0.0795414174329048 -0.119371326052086
-0.0832397736055037 -0.0935597865194617
-0.0858839386112124 -0.0353171000897731
-0.0861250965822984 0.0175481762216167
-0.0858930697769648 -0.0302322219523997
-0.0864578343988229 -0.0426177336044819
-0.0873946636105704 -0.0144899885232004
-0.0881102417921366 -0.0165377472518666
-0.0883069111424148 -0.0227736807265009
-0.0891309677481489 -0.00985741816191994
-0.0889987817052506 0.0023975621138118
-0.0886928754165319 0.0428578678809553
-0.0878104338159706 0.0314072210777803
-0.0866888115905497 0.0511897383309071
-0.0854402363698898 0.0442038140319797
-0.0841984523378218 0.0348122748514224
-0.0834090659473279 0.0175844382608489
-0.0834012811282585 -0.0474594733563374
-0.0839303731063443 0.0558219562193322
-0.0823391226922643 0.0470745058750249
-0.0814478697069576 0.0256541067528448
-0.080518575655218 0.0277170686546726
-0.0790342287107977 0.0906023661139592
-0.0765363768791454 0.0802546258057342
-0.0740594937012237 0.0772477397956829
-0.0718927496212023 0.0550491058344
-0.06991957822209 0.0764280588005609
-0.0674973642300027 0.0606976964304867
-0.0645340467739152 0.134229662757876
-0.0598492315404939 0.139788198812692
-0.055959913873943 0.0921562002672476
-0.0536198425746306 0.0871037294344452
-0.0512477511244957 0.0819587306182889
-0.0489049057362327 0.0684627493729693
-0.0467617771344819 0.0584326181381576
-0.0445305673774594 0.0756195686418303
-0.0426786012205509 0.00857960281511781
-0.0421076773538462 0.0234408600311724
-0.0414443356453604 0.0317465216121565
-0.0400374444470352 0.0377274908758522
-0.0387035021469184 0.0565247960596725
-0.0363914829912033 0.11535947084781
-0.0332637830072586 0.0666114646219657
-0.0310748112840879 0.0674023279198802
-0.0294363359714589 0.0436798869403102
-0.0281241121896671 0.00175459686465526
-0.0280978908858056 0.0221746652600583
-0.0266708853056074 0.0735427958026466
-0.0237439272475652 0.140735045831924
-0.0196989540962862 0.102476399225661
-0.0167063819566049 0.0918298995318493
-0.0136025682460479 0.116088767293645
-0.0109364204644115 0.0736781795974926
-0.00893252165553779 0.021062212591866
-0.00744372541019864 0.0622569987782083
-0.00554994987241539 0.0975420143968061
-0.00295926755836515 0.10443410744569
-0.000334243721940663 0.0481585244391272
0.00130245696170686 0.0456564734366273
0.00289793618564296 0.0730635822123565
0.00497739989987636 0.0716554369301364
0.00673445970040045 0.0535460730870184
0.00840518314511598 0.0590903055243671
0.0102218645958987 0.0624941882065288
0.0113223324348015 0.0387962693481219
0.0123251362066219 0.0272630051554551
0.0133034136833612 0.0589024542866903
0.0148510290754687 0.0453137826309911
0.0152494391834426 -0.00848338151833187
0.0152200798874331 0.00904596818304256
0.0150339756117444 -0.0253737782223048
0.0145806875919503 -0.0479593169701277
0.0138526630099725 0.01154903142331
0.0149349345544894 0.0571709948208685
0.0163191424900211 0.0641513893264243
0.0180990131486783 0.0419833037900788
0.0188443908707348 -0.00841350763945863
0.0184640043738356 0.0112440925093374
0.0183527097588032 0.0103268192389467
0.0186845774938747 0.0282418996507404
0.0191819658330899 0.0446566099712834
0.0199838581937961 -0.0148925104399974
0.0195282021937458 0.00152098066468034
0.0200813719863222 0.0555058172383515
0.0213507847697436 0.0351465543970327
0.0218610480453558 0.0105761200990167
0.021829492636462 -0.0235291828314014
0.0211215792742483 -0.0398698867858747
0.0208128157976273 -0.00722872422241148
0.0208643397536677 -0.0221765631277547
0.0211036891874221 -0.0146840753351456
0.0206705697743293 -0.00235652393572578
0.0208126436574603 -0.016866748484551
0.0202377989294489 -0.0427348288902055
0.0196572310267274 -0.0109864216160719
0.0194598559050123 -0.0271254621748973
0.0190958988746737 0.00715133906912213
0.0192717608724424 0.0129564464552882
0.0195457426296069 0.0174289889396262
0.0194588182996871 -0.00477837362394543
0.0194473731924909 -0.057280573081473
0.0183373806091567 -0.00805295374692376
0.0179862859118612 -0.0391882023555323
0.0168068332139087 -0.0320417076693231
0.0159354631835174 -0.0208390168686088
0.0154319710001281 -0.0461646722989679
0.0143646550461265 -0.0137714595955537
0.0138529920685617 0.0125030654537544
0.0143442547521924 -0.00214885020353086
0.014580616743179 0.00699337346091641
0.014283501834502 -0.0278132591244121
0.0135869853534534 0.0163848715129274
0.0131833163374087 -0.0610001615942882
0.0121332679443864 -0.00759685693125543
0.0123421456154189 0.0179481864157365
0.0129189130929659 0.0149099544221251
0.0138253577787551 0.00818745160536205
0.0143971276496908 -0.00421829114397248
0.0138704008489044 -0.033438412316404
0.0131864908826922 -0.0215493646854655
0.0128898995930043 -0.0309210856785552
0.0123372247291756 -0.000285530345466656
0.0125936794934927 0.0189385808948966
0.0129128637647009 -0.00756531407244642
0.0124845152463487 -0.057927045326731
0.0112725224493711 -0.0278912922691205
0.0109636830868898 -0.0260366087577366
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1.81111503458619 0.338657830412463
1.82940402526451 1.13282595217768
1.87014445949343 1.76503856273878
1.92836638121052 2.27299613509043
2.00145168544431 2.74960272043092
2.08913562478491 3.27261297440328
2.19218680159233 3.74864429595761
2.30876577168844 4.1935338264989
2.43809278265086 4.55683761758013
2.57923036313751 5.01119843792164
2.73487610488067 5.51706737463265
2.90688389324162 6.20060567813513
3.09991938535978 6.93767916723481
-2.96830569792109 7.58672671968622
-2.73727990644061 7.87996937506526
-2.50000059695502 7.90007947009262
-2.26483298281195 7.65700326774929
-2.0388073544037 7.24673991618335
-1.82661426615817 6.73203155800122
-1.63010029963768 6.15429448124115
-1.45155424035907 5.49591231925964
-1.29355589951893 4.76295220349878
-1.15854125789586 3.96346418756064
-1.04699928356394 3.25658763899984
-0.954807956032535 2.75051296257431
-0.87546129020479 2.42686463385656
-0.804628132156385 2.24721621593279
-0.738331359539752 2.13374792195624
-0.674964702855733 2.04154481353988
-0.614318515809177 1.98549196603877
-0.555267262724992 1.92897345754029
-0.498286600322152 1.79180404436206
-0.446100790098634 1.62140129642978
-0.399302930776847 1.4392865603503
-0.357658584713134 1.2492307951337
-0.321987507381963 1.07551108556709
-0.291242137683674 0.948338782909204
-0.263427373490227 0.852222507711712
-0.239087187150754 0.746943829209747
-0.218551511698512 0.599323561466036
-0.201327396831934 0.547579730867125
-0.185385440099062 0.499904587118273
-0.171682312708566 0.378454906045945
-0.161277463877852 0.29421131223015
-0.152920223415996 0.270517254536368
-0.144598750528799 0.257972193100504
-0.136387303682559 0.25417407632454
-0.129746990117373 0.181257987627368
-0.124095147968804 0.178863231091856
-0.118866434127088 0.142581850887337
-0.114609942319852 0.153474622187968
-0.110379267231328 0.161293502051643
-0.105716451418519 0.14001570913404
-0.101415550119522 0.157588398969061
-0.0972065022165805 0.170407708417907
-0.0924714701842498 0.153357819449004
-0.0880757702467012 0.132750515548205
-0.0836187361579113 0.14680363333111
-0.0798588495154678 0.124392041767649
-0.0767674828434031 0.103688724125566
-0.0740575885335908 0.0746321811984635
-0.0719856219625117 0.101759634552228
-0.0694178920453779 0.0728935976601789
-0.067568004420757 0.0266319123160349
-0.0670369614134992 -0.00357992092163714
-0.0675818970796824 -0.020661259149228
-0.0690822685883152 -0.0300782384278607
-0.0702741649815322 -0.033212517184298
-0.0709861728090184 -0.0626215117844728
-0.0729719537517897 -0.0710435241772342
-0.0744822796884288 -0.0510159937655585
-0.0752438004389042 -0.0336750527198413
-0.075816586551172 -0.0114838062373416
-0.0767371880984203 -0.0563943757532594
-0.077632087642874 -0.0398197403490068
-0.0788429697656554 -0.0335706122719796
-0.0805553453170796 -0.101699124603567
-0.083341755435771 -0.116357285445613
-0.08683339566118 -0.132371891112459
-0.0908035146417643 -0.126779672099159
-0.0945466706781881 -0.146800384373032
-0.0988092655782815 -0.14318791016591
-0.10329176563398 -0.120324275695043
-0.106511851607749 -0.0751651205898622
-0.108961744088153 -0.1194637221209
-0.112135952561863 -0.124867352891023
-0.115997473577709 -0.141176556456768
-0.1208062125812 -0.164120966289426
-0.125816690246791 -0.17285991493019
-0.130164454737655 -0.121803964033078
-0.133631424503293 -0.103594417577102
-0.136608519712043 -0.0739363685576745
-0.138200666291638 -0.0220201510986551
-0.138893537345421 -0.00729191920594836
-0.138684849656224 0.0431050668818944
-0.136701450217311 0.142197897515296
-0.132570501909607 0.114351627100761
-0.127851174186797 0.224084712087926
-0.121010488760974 0.210174351993327
-0.114358427548621 0.245725918897476
-0.106205065903342 0.272495779177528
-0.0988318354598488 0.262698822368384
-0.090146462593576 0.306367961361282
-0.0805851730618275 0.337862075699989
-0.0711063336468183 0.340556850016235
-0.0604620984163458 0.371778398658928
-0.0492071250446487 0.369149048396693
-0.0382359292272174 0.373527669320024
-0.0278047409450395 0.325295445052867
-0.0177827592327769 0.335789972921858
-0.0081645380604576 0.326756270584388
0.00130986486635696 0.296403963505559
0.00983062051231329 0.278616407230339
0.0182876538252852 0.284744560430507
0.0260032591973898 0.246021654627195
0.0334832683529986 0.246109162965596
0.0404641495593096 0.201454582158084
0.0464222938227709 0.185392760851971
0.0514841333020406 0.117455174119674
0.0551712386323089 0.150574243371109
0.0591828042700146 0.0980676554939265
0.0622160539693313 0.0848409868785312
0.0645598966076022 0.0494008424649572
0.0655670559462738 0.050488625702141
0.0676185412824199 0.0862042600599964
0.0698242973591216 0.0458290543235022
0.071324453019687 0.0377571398423623
0.0723261626354714 0.00420462693488736
0.0728833223553644 0.0356580974593382
0.0737620595803203 0.0242544860246919
0.0745482198684077 0.0419655527547034
0.0759637049576864 0.0212397744461793
0.0769768547110156 0.0185432434231508
0.0768229058992007 -0.00865509652843915
0.076605206939903 0.0156913754381065
0.0768588732991062 0.0175856603280369
0.0773336133333255 0.0143764827148549
0.0774076431017521 -0.023903734048665
0.0765508136565713 -0.0366372611241321
0.0761555943151266 0.0342459854283641
0.076433101499443 0.00601977913041424
0.0772460415424853 0.0118468612190046
0.0780022698207607 0.0811353309285538
0.0799089181550438 0.000789586665103191
0.0798388959942044 -0.00522857275600707
0.0811286003522376 0.0701854532919948
0.0826693519236385 0.00162645437881971
0.0830658833901914 -0.00164352750865088
0.0832306876318973 0.00807251392602958
0.0824832294589297 -0.0386640270026802
0.0811815814371506 -0.0566381215191808
0.0799211007982021 -0.056626896282687
0.0785278054061302 -0.0508907715684577
0.0771614319686138 -0.0370857453099779
0.075781686848434 -0.0291504984112132
0.0744658720566657 -0.0246856334839482
0.0737049158984442 0.00109032092146512
0.0733175467348743 -0.0192680884520996
0.0724890884673994 -0.00870509853963394
0.0715807534788177 -0.0787525177629263
0.0693786485619128 -0.063458297808351
0.0670653891913886 -0.0496209242847214
0.0656040692913533 -0.0631582501208871
0.0642842685649911 -0.0387628198130238
0.0633579169992317 -0.0315882189713128
0.063601319143072 0.00243715100496144
0.0638870924184631 0.00875084444198947
0.0640807317316001 0.00925074213617705
0.0637871545411037 -0.0295852229723292
0.0625594015221711 -0.0352860246574692
0.0612058254002867 -0.0794446043648671
0.0588784989266535 -0.0739862594057691
0.0563780111612801 -0.0787107861571543
0.0543997610282021 -0.110666563348473
0.0516149345861387 -0.0472312968288734
0.0498632829971563 -0.0843125343622224
0.0467098299397983 -0.0828890864420968
0.0442590548364625 -0.0930407168818292
0.0418202378831764 -0.0381130521919748
0.0406467902062999 -0.0512406655599262
0.0392976061936332 -0.0286209562793705
0.0377597465722494 -0.0117451178145301
0.0371747636406769 -0.0282038783805572
0.03592527684221 -0.0365466086449054
0.034299100249435 -0.0510735046911064
0.0324449912558078 -0.00899627177272403
0.0313390075630273 -0.0670787943429892
0.0288901697559696 -0.0926119392031683
0.0262967198838708 -0.0777505462128763
0.0238038324320377 -0.0770974182142685
0.0218912697926334 -0.0736596544231915
0.0204658540515756 -0.0159860806097113
0.0189900048562055 -0.0619855988223341
0.0173770913594147 -0.0683397787884412
0.0152387250407846 -0.111054751611751
0.0121020101283056 -0.111453440191598
0.00928203604555364 -0.0655823035528524
0.00703791575788035 -0.0783043726101305
0.00525117707380283 -0.0489057874287846
0.00342998444437079 -0.0725074245292737
0.00147268055090308 -0.0778535382104105
-0.00117888044058769 -0.0726439625972966
-0.00378234088214515 -0.087393924089035
-0.00593838199155108 -0.0285316924249648
-0.00672383230959219 -0.0228053050454239
-0.00749503406960119 -0.0116243104246639
-0.00787262674542546 0.00237444953825087
-0.00733919472609859 0.04341501850431
-0.00688382077391239 -0.017113729912298
-0.00803365452202367 -0.0313070664002198
-0.00897001836446989 -0.0149419679768251
-0.0103367940269037 -0.0760904115933953
-0.012549681299417 -0.0346932757506183
-0.0138046126425009 -0.0338220592848902
-0.0153157735934626 -0.0596115785146457
-0.0167308811257512 -0.0308068724690124
-0.0179521710904862 -0.0804027168629657
-0.0198164266459335 -0.06669090162214
-0.0211027626528175 -0.000324389537288884
-0.0211585636570411 0.0101610943456005
-0.0206645272605493 0.0442687574709682
-0.0191891639140167 0.0409117945809125
-0.0175894217747905 0.027256804565804
-0.0178686911615602 0.00834483951604617
-0.01828454913629 -0.0635301475505996
-0.0199799282683808 -0.0401096277601457
-0.0204510187831393 0.000848070212893216
-0.0203919115471181 0.01883681450159
-0.0201792461355652 -0.0454779989962917
-0.0214772841212636 -0.0366140700234735
-0.0229172924681687 -0.0544544282285738
-0.0244158162113568 -0.0131406566198639
-0.0243827782164916 0.0237675816315066
-0.0238056496755921 0.0464088707373613
-0.0229511221497145 0.0128599643840233
-0.0225800015140119 0.0354737432741093
-0.0208259509458311 0.0470510166144464
-0.0198661825532993 -0.0138367701730477
-0.0201396340930063 -0.023244619971452
-0.0205837969989891 -0.013942921224984
-0.0202485942994175 0.042407860887845
-0.0188598479133646 0.0181781234912277
-0.0180775586035271 0.0520417640130436
-0.0171331320397414 0.0137079912178686
-0.0173591303464458 -0.0403660152401931
-0.0180704194917072 0.000786149345235878
-0.0179233750919032 0.0299188224726786
-0.0175066223200047 -0.0176990745067904
-0.01847330670734 -0.00972827426555213
-0.0184972578348239 -0.00173154045787992
-0.0185600340713956 0.0159650897871401
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
1.10260064428203 -0.491474781201146
1.09077356570632 -0.202302479839139
1.08741902546162 0.0809835392607842
1.09276845658216 0.367064299950116
1.10688580264451 0.671578496293881
1.13065732373213 1.07886662196926
1.168487323193 1.67321090034518
1.2260393804871 2.43326982734385
1.3073330463121 3.2594183149289
1.41325850645799 4.04030782038576
1.54171585012021 4.74932087301299
1.69084593130889 5.39658753600993
1.85840966102693 5.97160169129106
2.04261049551533 6.45478521035968
2.23981324228898 6.82128348744552
2.44782593520926 7.09790645795015
2.66324723771988 7.29080195463145
2.88434273955176 7.57815134979627
3.11666879450213 8.08690768866481
-2.91785421369595 8.62316085415639
-2.65568728819414 8.92865198446208
-2.38872032785315 8.77091220669407
-2.12891404098814 8.40909435500469
-1.88168607554552 7.89693838273193
-1.65043100761773 7.31241847386119
-1.43716432195304 6.657696401254
-1.24461738448307 5.92302919036224
-1.07476111450654 5.1050466751955
-0.929973907105882 4.23340927547859
-0.811889272109528 3.33096637109328
-0.719703275835307 2.6679425560788
-0.643466015062363 2.28748532732902
-0.577570099156642 2.01634943893536
-0.52008110393319 1.73760678727823
-0.469743442131138 1.54922270463418
-0.42517214597303 1.31925391324376
-0.386797040304816 1.18470673423373
-0.352489613614571 1.06222601171182
-0.321259368554191 0.983159094819829
-0.292208207902973 0.868073302861552
-0.266646454200179 0.813149126860498
-0.243281635812662 0.721831500224907
-0.221648035487265 0.705923303776365
-0.20103581957903 0.659540644731605
-0.18200486158085 0.572102678601795
-0.165546828567538 0.49093006182542
-0.151369723502795 0.382326635557365
-0.140991877767006 0.336070539207057
-0.130716740126931 0.37244286538583
-0.121005689474127 0.315276999810697
-0.112038995086344 0.28954818117007
-0.103625649609651 0.272637679722588
-0.094951300091861 0.305399586409933
-0.086520035205073 0.218206498988467
-0.0799439127852886 0.210619194327302
-0.0735225468304031 0.208819296080741
-0.0671465873047084 0.207097253430144
-0.0613258301125355 0.159602104567064
-0.0555933518487797 0.182269539402591
-0.0501035613246288 0.189180600810263
-0.044563503086936 0.154688720842922
-0.0398700438574464 0.152781852630678
-0.0358733775758034 0.109405397779608
-0.0324527778249471 0.0765113364575173
-0.0309154345623875 0.00124170094044841
-0.030595860427596 -0.00543225326872883
-0.0314880727735629 -0.0550391547486011
-0.0332483226812672 -0.0516862841971869
-0.0356190214977874 -0.0655800788060951
-0.0369511740309687 -0.0243984552409938
-0.0380759349965996 -0.0545621798010365
-0.0400862014223018 -0.0442574308236683
-0.0417667589723145 -0.0361295421247563
-0.0426496250862718 -0.0142536827280106
-0.0436406464430663 -0.0480371423956212
-0.0452071950485584 -0.0445480466112231
-0.0461029926583126 -0.0153921011804508
-0.0467803355731145 -0.0430085260729844
-0.0481400457783672 0.00270227874490843
-0.0487200596501822 -0.0395373307252405
-0.0497554041655228 -0.00301617009873652
-0.0502376186987717 -0.0173856796554636
-0.0513198392104839 -0.0124209919398244
-0.0515658291309589 -0.034852993114097
-0.0526844462452065 -0.00868561533359126
-0.0535060511430967 -0.00765234034904862
-0.0530738925745687 0.0127116567958126
-0.0528562165405273 0.0492848033626845
-0.0517659208724963 0.0219748686810608
-0.0509690021113934 -0.0126237650894434
-0.0515517112457673 -0.00946672734337065
-0.0515944029744404 -0.00154940364802394
-0.0515617668437314 0.00933308341359272
-0.051931011335918 -0.0190768617622443
-0.0525670198699946 0.0141520596467048
-0.0510997536756792 0.0500156553930585
-0.0502060518868624 0.0147501409513532
-0.049901940873083 0.0423194119245061
-0.0485003488163634 0.0490705357943693
-0.0471671461307548 0.0242001292241038
-0.0465908824740604 0.036316910535588
-0.0460510254001261 0.0516317084377092
-0.0450015622340614 0.0245023067782017
-0.0446681786570527 0.0199217354680151
-0.0444650740302974 0.0192864096687585
-0.0436393477810386 0.0114860880026041
-0.0427151959363068 0.00964152900022157
-0.0425633251844675 0.0307221809853189
-0.0412410567971426 0.00642696077228197
-0.0414306495613943 -0.00871423998478495
-0.0419262156470757 -0.010346420043936
-0.042104367042078 0.0241659347907212
-0.0411830277503154 0.0379294566645815
-0.0405709912114818 0.00803143357674074
-0.0401544178150844 0.00990200109909159
-0.0396169933239616 0.0533291793914336
-0.0385775049785739 0.00315116042920675
-0.0384739494633941 0.00783476608605216
-0.0384452156611384 0.00460913855830105
-0.038471913240753 0.00961527903419225
-0.0383050171060113 0.0174408483674562
-0.037822362724975 -0.0260313477207436
-0.0383888723414849 -0.0139308301828687
-0.0383111613483209 0.0320162070118772
-0.0372735547089207 0.0599703354103279
-0.0355133776701016 0.0339317652352341
-0.0343275680687996 0.0171294549577059
-0.0341126465413357 -0.00275405329583193
-0.0335912167518953 0.0674415541606405
-0.0315319741460789 0.0654335765745065
-0.0299976847099572 0.0406713429804919
-0.0296838811530116 0.00850766315965339
-0.0291373215083832 -0.00164092437665537
-0.0288822179132071 0.00683235506464298
-0.0283764849758444 0.0234551722631143
-0.0275392478688785 0.0132843570515938
-0.0278033502682844 -0.0196530738495002
-0.028057207691129 0.0141201276615684
-0.0287506031198934 0.00325838444866969
-0.0280756287751702 0.0386596739029245
-0.0271040081678804 0.0177342577405749
-0.026297700752121 0.052560412936168
-0.0247789350897263 0.0721728012156436
-0.0225957927715712 0.0453747998692462
-0.0215280440828851 0.0314133973442944
-0.0208465976264896 0.0721530335625164
-0.0191907250855048 0.0689755740257758
-0.0172938426303866 0.0637352824116954
-0.0160948066574325 0.0224738159242521
-0.0155741623954635 0.0283182793538137
-0.0144285537240194 0.0290428443779123
-0.0130257397049889 0.0700515846037061
-0.0113168729235229 0.0452185106050002
-0.0106105652612094 0.0026535831885264
-0.0100197645998981 0.0170239124966264
-0.00937389692469661 0.0102161835170436
-0.00819118726738146 0.0977679383854663
-0.00643327301206689 0.0132772604265751
-0.00680758872646272 -0.00809950111415166
-0.00733827496065078 -0.0242777668050002
-0.00781229571888644 -0.0148118960825095
-0.00809285044081001 -0.0348454476335321
-0.00839309581395422 -0.0269321071202555
-0.00942512188064828 0.00355576895817319
-0.00952156291197539 0.0469553232952361
-0.00864499669368815 -0.000384732447328798
-0.00820878330072385 0.0308929445019109
-0.00768045381531948 0.0327150630213136
-0.00660080435523305 0.0206442136674928
-0.00571996324580073 0.0235969253648134
-0.00530257103443634 0.0199534126715023
-0.00412639944244588 0.0214967450305692
-0.00362947626859291 0.0257856593344642
-0.00380848878951248 0.000841907665050674
-0.00365909949465173 -0.0249831917098092
-0.00483497312939043 0.00188081790441783
-0.00501493298278823 -0.00383521939846081
-0.00535572969828049 -0.0168582616859872
-0.00550601423240884 0.00147261147232939
-0.00558309748552002 -0.0139539951453505
-0.00604406115193015 0.00369109605247084
-0.00672928618235715 -0.0268229828842786
-0.00776715529663032 -0.0326919788037581
-0.00845687700952105 0.0449427755349026
-0.00761489434864717 -0.0156062897830299
-0.00782159192525647 0.0110839114465298
-0.0080022109645175 -0.00415716389432961
-0.00731088823100758 0.0262224787695891
-0.00728440029430135 -0.0270135705329734
-0.00826352793452247 -0.0407482984708237
-0.00888899497207987 0.000403267728197967
-0.00943271113283142 -0.0214751989454059
-0.0103992875215629 -0.0345790644438278
-0.0115566104084508 -0.0317788167587969
-0.0124626312100704 -0.0220456810022897
-0.0136189023117564 -0.0430571940197416
-0.0149976408169235 -0.0565353862499665
-0.0161824426655033 0.00171152145188262
-0.0170586376670843 -0.0811957094758837
-0.0204510075305307 -0.111969150865553
-0.0238257028866216 -0.107613900826711
-0.0263868299287877 -0.0737607091657394
-0.028194601095729 -0.0199605615093704
-0.0283895437088939 -0.0160138536711613
-0.0287722349142812 -0.042202124855919
-0.0305681339877009 -0.0408355736939202
-0.0321725091668006 -0.0778639901771688
-0.0341876100888545 -0.0774269590952976
-0.0371006526161539 -0.100100646123496
-0.0407743428614176 -0.124476470664393
-0.0440672149471653 -0.107016691178869
-0.047772734426544 -0.176793392172426
-0.0532318672750469 -0.185234317217322
-0.0594284981627855 -0.219544105160583
-0.0669487358496011 -0.231673821985805
-0.0741232174299296 -0.310533563158165
-0.0830532139855367 -0.302926931152784
-0.0918126680365303 -0.270479812065777
-0.100296068184866 -0.303762622077493
-0.109425955977031 -0.332000213284546
-0.119413402709912 -0.320072028732547
-0.129028488725574 -0.330167810023378
-0.138787600838566 -0.288350699514286
-0.147054223890184 -0.268075951985149
-0.155127934710703 -0.260882669849712
-0.162259380660012 -0.206482540272438
-0.16795243649207 -0.176880599926632
-0.170938193699591 0.159982762683491
-0.16270565365805 0.465643095045904
-0.146179114258356 0.644125200773388
-0.126695442996885 0.681903871276153
-0.106247719776867 0.685098053643198
-0.0866404685665805 0.62343101618922
-0.0678181027959497 0.494390520601544
-0.0551684315809491 0.301446142010836
-0.0470864505698263 0.231448858167423
-0.0405874425995701 0.204805832263241
-0.0337221748586683 0.218934712991274
-0.0268349679836357 0.213476248325014
-0.0196970487600281 0.243906084635755
-0.0128361400355701 0.234439457035243
-0.00636409111668914 0.217919913798272
0.000100173820963367 0.198332054767287
0.00573411394861953 0.152251447020521
0.0101748904709697 0.189354636909029
0.0156533203475086 0.183945038413729
0.0218553333884619 0.218876176928389
0.0289347721706583 0.241355332889449
0.0360683097193506 0.221835163715817
0.0429031318408694 0.203487543855329
0.0485586972496159 0.133131837921068
};
\addplot [only marks, marker=*, draw=green!50.0!black, fill=green!50.0!black, colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
}]
table{%
x                      y
-2.20721759489381 0.404344736633549
-2.20066052478706 -0.355590067998283
-2.22104531509634 -1.25227272349382
-2.26665669218596 -2.04844269349635
-2.33492885409096 -2.78426033366555
-2.42733058310745 -3.6313028905057
-2.54403246239091 -4.42354319864968
-2.68447644034262 -5.12602646143534
-2.84339375913945 -5.64105197238069
-3.01700185543467 -6.14501955111346
3.07701526468234 -6.6102880038723
2.87718333710474 -6.654216356694
2.67915389243812 -6.45984416432485
2.48775914548595 -6.25463335051933
2.30175201695159 -6.02281758276364
2.1262155450516 -5.4452718841832
1.97026950219792 -4.66645912053013
1.83917441681654 -3.77924695109985
1.73411372081627 -2.96225429704076
1.65308757224797 -2.21371158735514
1.59361797886864 -1.51603351958893
1.55475660220376 -0.854572177086067
1.53579393623866 -0.214691347619355
1.53618592130532 0.416494259185865
1.55526514979284 1.05223790020541
1.59323913783199 1.70500487695771
1.65107052547924 2.36612285086565
1.72838430058312 3.0003477245371
1.82426828924205 3.58647851293663
1.93751922532002 4.12970525761202
2.06678985823884 4.6496717646818
2.21028278839904 5.01469650305311
2.3642339686294 5.38568733128692
2.52969460925256 5.77114348018291
2.70659512211767 6.150587491521
2.89630820517589 6.69128170279799
3.10232584434835 7.25955789497132
-2.95836907447767 7.73338367538489
-2.72207646529417 8.09291469671196
-2.47927511588866 8.10592171175807
-2.23723130280856 7.90109919802655
-2.00368932877316 7.50060750853363
-1.78401035210982 6.97060221459609
-1.58090014903759 6.36406908451199
-1.39637537193581 5.6850122493764
-1.23307626102584 4.93194647302435
-1.09329273510759 4.10592201380252
-0.978344484328541 3.3152699929987
-0.886010501432965 2.67706021574483
-0.8105109579456 2.24108839353169
-0.74613718383531 1.97844536644129
-0.688776773052899 1.81830046384031
-0.635001491511225 1.71822025863938
-0.584095994929515 1.62011900511365
-0.536101482805783 1.54718631284765
-0.490131615040931 1.47550848651307
-0.446736080176001 1.36836989553301
-0.407209601059205 1.17695668932592
-0.3725673692281 1.0962567939264
-0.340413386004706 1.00031191180145
-0.311597814975063 0.848766326685198
-0.286730512582394 0.774663484555922
-0.263983281488999 0.671518997966607
-0.244889288197292 0.635914151727117
-0.226189117613985 0.593051383096353
-0.209245568779814 0.516251061896621
-0.194813085475248 0.41533881160801
-0.182671620367193 0.397824541697779
-0.171208748641846 0.35328347960029
-0.161163684030787 0.324244048363681
-0.152038313772515 0.296298328598785
-0.143249980302788 0.284095377210618
-0.135626094206429 0.239529158461373
-0.12850523410663 0.246573078388258
-0.121123319480141 0.228393823414693
-0.113898956190649 0.249841395265395
-0.10630800147022 0.244321970471408
-0.0988857079895429 0.25746114158723
-0.0912917929172094 0.255985826007637
-0.0834537677342769 0.301048359013529
-0.0740923766027075 0.312136010545549
-0.0657519123367419 0.256856912920778
-0.0588981471992166 0.174401625221896
-0.0538212192676331 0.105557837159235
-0.0503306522483576 0.0791520781006314
-0.0478890546139609 0.139686475689434
-0.0438988676389618 0.124481014985958
-0.040683422824933 0.0680353557341935
-0.039852049193593 0.0717173879992273
-0.0371109960701274 0.0795565959275912
-0.0358533341762218 -0.00746876459647345
-0.036320335784396 0.0110788012148922
-0.0362600190935819 0.0206288203753734
-0.0361169006586213 0.0162944558954499
-0.0361199432349602 -0.0160177353542614
-0.0361836589987403 -0.0278182669183591
-0.0372061951881891 0.014762507960031
-0.0361527585610022 -0.00343821905110353
-0.0365004921427992 -0.00717406005085543
-0.0367593197365995 -0.0313825905832592
-0.0373096012992397 -0.0148434731601547
-0.0381259524742782 -0.00268954789072285
-0.0386281919405461 -0.0188301085700829
-0.0387781683006431 -0.00550072995311634
-0.0392491638032136 -0.0213786438486225
-0.039599729497022 -0.0178889286346385
-0.0400472838567188 0.00558682605779344
-0.0404364086028482 -0.0278839338804661
-0.041451522301732 -0.0161708558964006
-0.0417553930476748 0.00527645071909734
-0.0414257787475931 -0.00298816281954429
-0.0412367265978525 0.0137381754616709
-0.0413019471195369 -0.0422724811049561
-0.0425924958492512 -0.0509785387552898
-0.043234369961785 0.0127687185290382
-0.042839424027971 0.0123641530371965
-0.0423863894490612 0.0114656486902622
-0.0416422939539017 0.0133936045456225
-0.0412802771928185 0.03043746840436
-0.0408107954884399 -0.00307577106924499
-0.0413970693530169 -0.00648516353456105
-0.0423701163196972 -0.0479955250107377
-0.0431168790590922 0.00363493372763806
-0.0433352775997719 -0.0248649249924616
-0.0435476356508902 0.00909834178044833
-0.0429095400078235 0.0330022255204096
-0.0416034309023564 0.0188203513215346
-0.0416810394439058 -0.0165254980488475
-0.0421967058905107 0.0231780816907853
-0.0413593578821391 -0.00361385195981752
-0.041426269903403 -0.0100600736951591
-0.0412975231479055 0.0434215855956084
-0.0405269990076599 0.0273053285701468
-0.0398768047288007 -0.0134159712081046
-0.0397055258184983 0.0204742045373351
-0.0389198737936442 0.0362416821739325
-0.0372513556428559 0.0680990324640607
-0.035690831846905 0.0403427763979824
-0.0350813498479855 0.0182211994207456
-0.034285983832229 0.0229007883984464
-0.0334633141258444 0.0107848335094537
-0.032956328594164 0.039766430010161
-0.0320450728168963 0.0279399304935239
-0.030688652523858 0.0369446923680758
-0.0296353107606622 0.0438708805387051
-0.0278568644243511 0.0496965611010133
-0.0264549411185314 0.0486304962070639
-0.0251111022652346 0.0572205774248481
-0.0233204002645205 0.0520039823391717
-0.021590357036969 0.0279093024171348
-0.0211819102449535 0.0299798897899014
-0.0203837454944369 0.0371720488526078
-0.0196273644676861 0.0250823705777279
-0.0188228660315629 0.0102188359009307
-0.0187322776923956 -0.00304732673620989
-0.0183874130586349 -0.00912448514495991
-0.0180689720226411 0.0246983202880891
-0.0171673266263276 0.0497130555148617
-0.0152324100614723 0.0656652158401896
-0.013501688398857 0.0562675059027354
-0.0119293560523836 0.0408226624586927
-0.0108955653783439 0.0365882334482854
-0.010408035527951 0.0143338163244213
-0.00961016051762557 0.014633506316893
-0.00914076320731543 0.00760983986645774
-0.00937522818797916 -0.000504353766381159
-0.00981846924313572 0.00986465867218225
-0.00965979515821591 9.67526216932065e-05
-0.0095499207127404 0.0256038770768957
-0.00865598755369626 0.0313288861434892
-0.00736978936149541 0.0155136880824436
-0.00702115897073677 -0.00247252643500543
-0.00617038884483646 0.0291258767123743
-0.00490228316245902 0.0350191838787859
-0.00417480061972719 0.0157041350913919
-0.00333508099531573 0.00985878360063444
-0.00341001742652563 0.0227611431112991
-0.00291606904068839 -0.00118991621374245
-0.00332543342854593 0.00154247207160025
-0.00327942365440524 0.0277306612524236
-0.0034279168159167 -0.0383594714087137
-0.00428245874273139 -0.0106244945679493
-0.00490420692885727 -0.0325308946222718
-0.00521796751809923 0.0186461439290433
-0.00457414588193427 0.0136347403059534
-0.00471979421938283 -0.00683203760522417
-0.00552351220215269 -0.0216501751973245
-0.00600008228832663 0.018412174538901
-0.00548859020951277 0.050260396825747
-0.00421686138101123 0.0265774958699279
-0.00300323477416446 0.0171416626493238
-0.00317370198122631 -0.0103115896158166
-0.00311121072629342 0.0211319187554027
-0.00267186853319121 -0.0202976702352247
-0.00333582063651193 -0.0307672035236419
-0.00430252497769605 -0.0141865696957308
-0.00410608871220861 0.018708287222955
-0.00379366741187187 0.0048544788970896
-0.003657497243581 -0.028068925339213
-0.00356069093608982 0.00892144390836084
-0.00330187072889851 0.0174431105603571
-0.00292253681634059 -0.0203419983990365
-0.00331363673040611 -0.00458444970398947
-0.00373092412303619 -0.0302362356238802
-0.00442752946114728 -0.00183165713109837
-0.00464547166605308 0.0148615947892798
-0.00370797142025069 0.0490778386838695
-0.00338066886005432 8.72191827207131e-05
-0.00312260330602749 0.0279297127920776
-0.00270624784022921 0.00398207145188157
-0.00357189449116311 -0.000806279421269338
-0.00219052429281267 0.0832204207311302
-0.000397648711085207 0.0625531292431304
0.00096529500811139 0.0375062779512028
0.00194759428489547 0.0267341317068311
0.00251134260643324 0.0148898817744013
0.00244228072707242 -0.0198347606908394
0.00193856580132508 -0.0122996920812567
0.00111804424673827 -0.0665594502829445
-0.000756399169805934 -0.061520393058205
-0.0019675219870604 -0.0617445171511378
-0.00323038766687616 -0.00865522811684956
-0.00380062473628556 0.0179469542086046
-0.00339634858723024 0.00622069295313735
-0.00362644291852772 -0.0256248912390825
-0.00387861177800297 0.00100167790851314
-0.00345334392780615 -0.00316565591506075
-0.00300295971328497 0.00303371033261886
-0.00341759242300453 0.00973269972535397
-0.0035016761971702 -0.00576863358619078
-0.00384956257079814 0.0120600618381802
-0.00326210622183043 0.0339616853612886
-0.0024739768195948 0.0413933937411629
-0.00110045132879104 0.0303316693066076
-0.000677777398990898 0.00256935772404578
-0.00118897029154422 -0.0231588502745738
-0.00173716452953614 -0.013623869045635
-0.00209063367319501 -0.0308728843303175
-0.00289306744676263 -0.0130660089799205
-0.00316797969468018 0.00127494516392116
-0.00248703756574986 0.0160321462480531
-0.00222692525611465 0.0174604859348891
-0.00167661782063993 0.0266942913319661
-0.0012215422000997 0.00192589619689009
-0.00126539992621871 -0.00179914842682682
-0.000248613654627367 0.0457822364056042
0.000649518259962207 0.00250543163219727
0.000728348672551176 0.0172382281388146
0.000870832927392738 0.00611272512081206
0.000895628159388141 0.00570633039131795
0.000886006433114227 0.00655031362852642
};
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=1.08,
  anchor=north,
  text=white!15.0!black,
  rotate=0.0
]{Cartpole Hybrid Imitation: Phase Portrait};
\end{tikzpicture}


==> figures/sac_pendulum_imitation_example.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=500,
xtick style={color=white!15.0!black},
xtick={0,100,200,300,400,500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 100\),\(\displaystyle 200\),\(\displaystyle 300\),\(\displaystyle 400\),\(\displaystyle 500\)},
y grid style={white!80.0!black},
ylabel={\(\displaystyle 	heta\)},
ymajorticks=false,
ymin=-3.42697892210344, ymax=3.43519690942913,
ytick style={color=white!15.0!black},
ytick={-5,-2.5,0,2.5,5},
yticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\)}
]
\addplot [line width=0.9pt, color0]
table {%
0 2.20872183450586
1 2.21101591156585
2 2.21527875726692
3 2.22160612710346
4 2.22963925354353
5 2.2397009396382
6 2.25162395806596
7 2.26522163143911
8 2.28050186901777
9 2.29775601144453
10 2.3165645536131
11 2.33745277533934
12 2.3596940117841
13 2.38355105106216
14 2.40907293430778
15 2.43624935172542
16 2.46460322104561
17 2.49458202987767
18 2.5258739296809
19 2.55850202409498
20 2.59217957465825
21 2.62718424561922
22 2.66339078797207
23 2.70079290202363
24 2.73904015699362
25 2.7784439421872
26 2.81865938314567
27 2.85984841317698
28 2.9016966704857
29 2.94459319470833
30 2.98807780950948
31 3.03243781163931
32 3.07754323742265
33 3.12327982617765
34 -3.1138788548814
35 -3.06716474323981
36 -3.02024128327425
37 -2.97295204394179
38 -2.92568426162488
39 -2.87834990534152
40 -2.83089254153337
41 -2.78308417414361
42 -2.73509914354705
43 -2.68725747426258
44 -2.63955389613578
45 -2.59203635261362
46 -2.54480230250795
47 -2.49806233925334
48 -2.45173334596248
49 -2.40567805536311
50 -2.36040692427273
51 -2.31559116365164
52 -2.27186209125786
53 -2.22893358938467
54 -2.18685163566688
55 -2.14533815207213
56 -2.10488587053645
57 -2.06536404026818
58 -2.02645489273291
59 -1.98842631496019
60 -1.95150419621256
61 -1.91520351435055
62 -1.87996577957785
63 -1.84536443036108
64 -1.81197108772237
65 -1.77927433963188
66 -1.74750285910008
67 -1.71671669152371
68 -1.68692482411255
69 -1.65775788716891
70 -1.62951065146745
71 -1.6022551629573
72 -1.57581011857048
73 -1.55014559598832
74 -1.52545224994858
75 -1.50154344388193
76 -1.47838391855938
77 -1.45622098944022
78 -1.43479755977077
79 -1.41433675497324
80 -1.39471455936797
81 -1.37634392652988
82 -1.35885144028201
83 -1.34233880678428
84 -1.32669666302252
85 -1.31169977388371
86 -1.29771348009145
87 -1.28456238240867
88 -1.27230512207697
89 -1.26104568866215
90 -1.25042032253
91 -1.24072423590742
92 -1.23178742762437
93 -1.2235653027632
94 -1.2160474595569
95 -1.20945122178122
96 -1.20351688396435
97 -1.19838419232341
98 -1.19419780843308
99 -1.19091922604446
100 -1.1883912239963
101 -1.18723538532534
102 -1.18677289708533
103 -1.18720243254962
104 -1.18835005159217
105 -1.19039804500523
106 -1.19301228317703
107 -1.19681251214527
108 -1.20136004234058
109 -1.20668009374815
110 -1.21295241003367
111 -1.22013155669961
112 -1.22792496275738
113 -1.23644363564823
114 -1.24557783537319
115 -1.25559681462289
116 -1.26633645492697
117 -1.27811959109323
118 -1.29071080770739
119 -1.30406140575978
120 -1.31861485768513
121 -1.33433200334417
122 -1.3510304096636
123 -1.36928482566469
124 -1.38881340245561
125 -1.41005416702323
126 -1.43277365842528
127 -1.45730937965631
128 -1.48364465580496
129 -1.51204465479763
130 -1.54239061758552
131 -1.57523168859711
132 -1.61007531305012
133 -1.64712302603785
134 -1.68628025896123
135 -1.72726336879605
136 -1.7701703325074
137 -1.81507577522439
138 -1.86162982617724
139 -1.90985832407923
140 -1.95975632281294
141 -2.01123545429491
142 -2.06453819665425
143 -2.11950048246431
144 -2.17602811694333
145 -2.23426466891146
146 -2.29418949348777
147 -2.3556864051143
148 -2.41894102598854
149 -2.48377429897318
150 -2.54988142795179
151 -2.61744501537337
152 -2.68620001163805
153 -2.7557619011154
154 -2.82628156679914
155 -2.89734576754445
156 -2.96938051703684
157 -3.04194599216521
158 -3.11506183885195
159 3.09456840351323
160 3.0204964867721
161 2.94599937846348
162 2.87115175771644
163 2.79588616652819
164 2.72031750002267
165 2.64479336655292
166 2.56916816217759
167 2.49378484174314
168 2.41861579204663
169 2.34387516348862
170 2.26962439580682
171 2.19567325187328
172 2.12292369782569
173 2.05081060177685
174 1.97956636976498
175 1.90957032041753
176 1.84110731435202
177 1.77421568883419
178 1.70920035774135
179 1.64576366333001
180 1.58409666640145
181 1.52450224856105
182 1.46662484391218
183 1.41086329402501
184 1.35716450095688
185 1.30561321739107
186 1.25603645618651
187 1.20840295861379
188 1.16232313879671
189 1.11799201528092
190 1.07542479039497
191 1.03440256953313
192 0.995457367592679
193 0.958045705983102
194 0.921555278549867
195 0.885347093540324
196 0.849673587587026
197 0.814341686572538
198 0.779649052849332
199 0.745479877271166
200 0.711944451872113
201 0.679199831541208
202 0.647066625778773
203 0.616133321633976
204 0.585954559877142
205 0.557040245477465
206 0.52939167620813
207 0.502995344839808
208 0.477779030005074
209 0.453511802341263
210 0.430529014578978
211 0.408666991124439
212 0.387981493193426
213 0.368385835916422
214 0.349773854877203
215 0.33216789332161
216 0.315512716834887
217 0.299528504809253
218 0.284376595907955
219 0.269906767240321
220 0.255752062853604
221 0.24214924588
222 0.22895627148261
223 0.216191236555665
224 0.203857105889634
225 0.19145215139533
226 0.179387935869358
227 0.167360248951257
228 0.155709767408009
229 0.14402527431488
230 0.132495205718706
231 0.121257982542321
232 0.110464800673526
233 0.0996615405856411
234 0.0890982670745548
235 0.0788370912961212
236 0.0688263998887911
237 0.0590828575078374
238 0.0494957674153253
239 0.0401178302448389
240 0.0313112234089389
241 0.0230698896815947
242 0.0152191649484558
243 0.00761863471377883
244 0.000246027101890983
245 -0.00684986824306755
246 -0.0137994042222876
247 -0.0202266897667566
248 -0.0263421409707318
249 -0.0320714316596197
250 -0.0376337667031779
251 -0.0427863629698021
252 -0.0474584293670204
253 -0.0519523333343985
254 -0.0558294570271504
255 -0.0594998000227621
256 -0.0630695153961891
257 -0.0661314636589816
258 -0.0689262571286501
259 -0.0714389796467271
260 -0.0737583510536212
261 -0.0759465657050167
262 -0.0780246549778508
263 -0.0794006675155963
264 -0.0806082063344154
265 -0.0813912285833421
266 -0.0817653137603334
267 -0.0816534636774606
268 -0.0812001006222018
269 -0.0805393905823375
270 -0.079462655329893
271 -0.0785025075705856
272 -0.0776255815901026
273 -0.0767328905843761
274 -0.0755773696820142
275 -0.0745625319258838
276 -0.0734857376024764
277 -0.0724930375781111
278 -0.0715703013915614
279 -0.0707899829089845
280 -0.0697006480891919
281 -0.0687671000905455
282 -0.0676543481704401
283 -0.0669016323895059
284 -0.0659110879226123
285 -0.064877444242386
286 -0.064096739546086
287 -0.0633496401195109
288 -0.0625355437864197
289 -0.0617548687991131
290 -0.0609619183089672
291 -0.0602023297131206
292 -0.0595593709897525
293 -0.0586731304087657
294 -0.0578184637021495
295 -0.0570340644432392
296 -0.0565236201266106
297 -0.0559183283396637
298 -0.05547054911187
299 -0.0548486583027413
300 -0.054074320935929
301 -0.0534496490869754
302 -0.0528954280171153
303 -0.0520486046045843
304 -0.0514514962433248
305 -0.0509111919258178
306 -0.050487551815532
307 -0.0498511222072012
308 -0.0494645636637082
309 -0.0489792567614477
310 -0.0485903117323322
311 -0.0481529413763205
312 -0.0480965960076591
313 -0.0476112123998238
314 -0.0472674368240021
315 -0.0468076875916997
316 -0.0465603847509599
317 -0.0462353208109371
318 -0.0459726216197533
319 -0.0456285789711666
320 -0.0453823086752636
321 -0.0450928335315093
322 -0.0447122831037859
323 -0.0444288675193709
324 -0.0441376307273419
325 -0.0436156854126851
326 -0.0432040772726094
327 -0.0428053885239124
328 -0.0424370278330023
329 -0.0421051015539297
330 -0.0417383053467787
331 -0.0415911669390608
332 -0.041286283180709
333 -0.0410855149353962
334 -0.0410500232296153
335 -0.040976063094413
336 -0.0409919074070784
337 -0.0405931180195186
338 -0.040299580047279
339 -0.0399431981581351
340 -0.0396108956893743
341 -0.0393938524362614
342 -0.0392906836675353
343 -0.0390463405993153
344 -0.0387593736560338
345 -0.0386455227420237
346 -0.03864235033606
347 -0.0383829898136056
348 -0.0382524205546582
349 -0.0380121179480439
350 -0.0378968963633066
351 -0.0377661387362135
352 -0.0376706397413327
353 -0.0374905674046561
354 -0.0373791829162763
355 -0.0373138014961963
356 -0.0370607165985915
357 -0.0369299957708583
358 -0.0368977504099888
359 -0.0369694738658776
360 -0.0369355186682358
361 -0.0368095413134579
362 -0.0365802322606039
363 -0.0365472272016705
364 -0.0364996806645623
365 -0.0365087679931065
366 -0.0364012956197694
367 -0.0362191010808715
368 -0.0362669070552089
369 -0.0361175012049312
370 -0.0359487751930556
371 -0.0357868302037341
372 -0.0355647970416808
373 -0.0355317787454899
374 -0.0357138075144127
375 -0.035638929940641
376 -0.0357962379784375
377 -0.0357344456245192
378 -0.0355086418546313
379 -0.0354878976532936
380 -0.0354982762673868
381 -0.0355710409835148
382 -0.0353435275709121
383 -0.0353325588354784
384 -0.0353931705905931
385 -0.0353868660062032
386 -0.035389720119452
387 -0.0354939590859764
388 -0.0355274304419553
389 -0.0355803571765997
390 -0.0355333187286343
391 -0.0355305752087885
392 -0.035626374732856
393 -0.0356617052873091
394 -0.0355279767641351
395 -0.0354913134740491
396 -0.0354046484570281
397 -0.0353918895226395
398 -0.0353796529567939
399 -0.0353965302670143
400 -0.0353185423694428
401 -0.0352055762369586
402 -0.0350705628204709
403 -0.0349846983359807
404 -0.034945489054973
405 -0.035105919703616
406 -0.0352107228552378
407 -0.0352073444028783
408 -0.0351834629210055
409 -0.0350559307393159
410 -0.0350726558851605
411 -0.0351994457443136
412 -0.0352733748626371
413 -0.0352130284324636
414 -0.0352106551273602
415 -0.0350776623653026
416 -0.0349582608775021
417 -0.0348570295699245
418 -0.0348936955319843
419 -0.0350875275333579
420 -0.0350120774935956
421 -0.0350338189926733
422 -0.0349112843852959
423 -0.0348651732710872
424 -0.0347580349697741
425 -0.0346299158046306
426 -0.0347178038458372
427 -0.0348495515709482
428 -0.0347998945671371
429 -0.0347527057428615
430 -0.0347618840091934
431 -0.0345192625237395
432 -0.0345045855314906
433 -0.0345724984595257
434 -0.0345878266428524
435 -0.0347520270655611
436 -0.0347409078601675
437 -0.0348101360260056
438 -0.0347374176512173
439 -0.0349258910672719
440 -0.0349074901493881
441 -0.0348099916673831
442 -0.0349409871184931
443 -0.0349260199564519
444 -0.0349612908169707
445 -0.0349064344736289
446 -0.0349861572588394
447 -0.0350752588001334
448 -0.0349582488227343
449 -0.0348892291555064
450 -0.0349156943422716
451 -0.0347999171174849
452 -0.034959067617632
453 -0.0351136755370006
454 -0.0350873570707922
455 -0.0350567574849955
456 -0.0350491712678629
457 -0.0350333559605409
458 -0.0350256411615331
459 -0.0349284227405638
460 -0.0349920819321319
461 -0.0350055001275619
462 -0.0350279833458886
463 -0.0350248316235256
464 -0.0349073298228944
465 -0.0349173351426576
466 -0.0349645224413353
467 -0.0348579105007912
468 -0.034943266270745
469 -0.0349718570866968
470 -0.0349848941529922
471 -0.0348192083464899
472 -0.0349183621190921
473 -0.0348843268778086
474 -0.0348458746542782
475 -0.0347254998849434
476 -0.0347103603117731
477 -0.0350335532067964
478 -0.0350292408824674
479 -0.0351475528458489
480 -0.0352039905477276
481 -0.0352714198027702
482 -0.0353882715436045
483 -0.0352545047361998
484 -0.0353157783029355
485 -0.0353875218984938
486 -0.0353741294025182
487 -0.0355474165451061
488 -0.0355877651651008
489 -0.0355162638964188
490 -0.0354997004079321
491 -0.0352184043195407
492 -0.0352115753036092
493 -0.0352533691212658
494 -0.0352813876115155
495 -0.0352549548089705
496 -0.0353472460218804
497 -0.0354366598591219
498 -0.035297620956715
499 -0.0352097537159843
};

\nextgroupplot[
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=500,
xtick style={color=white!15.0!black},
xtick={0,100,200,300,400,500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 100\),\(\displaystyle 200\),\(\displaystyle 300\),\(\displaystyle 400\),\(\displaystyle 500\)},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \dot{\theta}\)},
ymajorticks=false,
ymin=-8.40275329138917, ymax=0.452567118693043,
ytick style={color=white!15.0!black},
ytick={-10,-5,0,5},
yticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\)}
]
\addplot [line width=0.9pt, green!50.0!black]
table {%
0 -0.24365109992796
1 -0.365101029555553
2 -0.487031103618098
3 -0.589817380288327
4 -0.680089649250694
5 -0.744669537226895
6 -0.805667369535302
7 -0.857769369779435
8 -0.898895090654227
9 -0.921595113245342
10 -0.935833733410401
11 -0.922972019386067
12 -0.907037445895869
13 -0.891144848361337
14 -0.876591696802685
15 -0.86303286015072
16 -0.850828773060633
17 -0.8398055190597
18 -0.83000563437658
19 -0.821374816322172
20 -0.824929888166714
21 -0.823107890198957
22 -0.817813118080368
23 -0.813464088178572
24 -0.810320545559959
25 -0.807917549955974
26 -0.816209623374934
27 -0.819700560776746
28 -0.820521476505583
29 -0.822630252284386
30 -0.833549685977974
31 -0.847117346450468
32 -0.852313738054464
33 -0.858724597032222
34 -0.866137251718056
35 -0.874722981588322
36 -0.884905928818017
37 -0.90039631572669
38 -0.91219727464872
39 -0.925140776492344
40 -0.939003972028775
41 -0.954093323189949
42 -0.970130750920242
43 -0.997576269316617
44 -1.01592544048751
45 -1.03583735457502
46 -1.05689423553183
47 -1.08477237256809
48 -1.11052570850799
49 -1.13834781191355
50 -1.20021510693744
51 -1.25349967441361
52 -1.31014573967407
53 -1.38699056270753
54 -1.47759589099357
55 -1.57652522306421
56 -1.67194899743008
57 -1.77520183299261
58 -1.89505411203901
59 -2.02386430452352
60 -2.14980159273683
61 -2.29755244148193
62 -2.44998020090903
63 -2.60919080620494
64 -2.78974247281445
65 -2.97867756566498
66 -3.18345832786888
67 -3.39041320655764
68 -3.59991783954321
69 -3.79518397706533
70 -4.00912238884471
71 -4.22509822773811
72 -4.4432292462251
73 -4.66326757761748
74 -4.86974999404017
75 -5.08887873043983
76 -5.29398415680356
77 -5.49978198144327
78 -5.6964575222957
79 -5.8837518016229
80 -6.06413520410495
81 -6.2518288475075
82 -6.4306318189971
83 -6.61646103823575
84 -6.8013936991315
85 -6.97825668357874
86 -7.15058742293866
87 -7.33201898119992
88 -7.51582791392953
89 -7.66966305693623
90 -7.84881729684902
91 -7.99998634633532
92 -7.9999527577291
93 -8.00006071576211
94 -8.00013342004951
95 -8.0000413229904
96 -7.99990549402887
97 -8.00023872729452
98 -8.00005613600046
99 -7.9999650766835
100 -8.00021806348225
101 -8.00005786177391
102 -7.99994003484488
103 -8.00001515331599
104 -7.99996165297978
105 -7.99997707822008
106 -7.99817834193054
107 -7.98889857778376
108 -7.96995069257145
109 -7.94019724747267
110 -7.89872547147973
111 -7.85397699161438
112 -7.79547244060752
113 -7.70761355205838
114 -7.5972800571279
115 -7.46965090600129
116 -7.32513421688011
117 -7.16160666918264
118 -6.98861678095978
119 -6.80550874488834
120 -6.60948496507068
121 -6.40177987812378
122 -6.18053043575184
123 -5.96166911104772
124 -5.74146053701631
125 -5.52373286195539
126 -5.30881733718797
127 -5.09706731025487
128 -4.88859689476557
129 -4.68826641588271
130 -4.48696455330932
131 -4.29275776365185
132 -4.10775996236201
133 -3.93752291543628
134 -3.90171827216333
135 -3.83563464983427
136 -3.76141699752767
137 -3.67961261741995
138 -3.57698919260469
139 -3.47122728054116
140 -3.35071386022252
141 -3.21220416653048
142 -3.07186499077865
143 -2.92683688625831
144 -2.78200694995808
145 -2.64103366400796
146 -2.50383879412173
147 -2.37000287968161
148 -2.24049087583608
149 -2.11315236958707
150 -1.98871187692099
151 -1.86695693242386
152 -1.74810153999334
153 -1.6387096850672
154 -1.54326597848651
155 -1.45468799162074
156 -1.37674761554944
157 -1.30003885412681
158 -1.23016604470268
159 -1.16954420488524
160 -1.11578457474521
161 -1.07179854154911
162 -1.02485513895267
163 -0.993532003094545
164 -0.960126875371929
165 -0.939431421657501
166 -0.922084902814713
167 -0.900948109449755
168 -0.880854052871977
169 -0.861539969894267
170 -0.842814222064514
171 -0.821264883271661
172 -0.799814557237238
173 -0.775642812822709
174 -0.751260189474206
175 -0.731071298264471
176 -0.702071686710711
177 -0.681704078282325
178 -0.659551191990222
179 -0.63629922751669
180 -0.620583181128893
181 -0.593028061848568
182 -0.564917765688525
183 -0.540681405623447
184 -0.514322851625008
185 -0.486187738726213
186 -0.457588057948058
187 -0.424338493357358
188 -0.388803478755816
189 -0.346027906420411
190 -0.304245547909069
191 -0.271541420950265
192 -0.234648963995157
193 -0.194670818101803
194 -0.151008387659383
195 -0.105685443944174
196 -0.053086984162259
197 -0.0056839525966483
198 0.0357133532738716
199 0.0477173120664557
200 0.0494552609188049
201 0.0500525545983968
202 0.0500266119730289
203 0.0481601007667361
204 0.0456229528107182
205 0.0443000836136395
206 0.0432991704206925
207 0.0400457894924401
208 0.0327960283089614
209 0.0391728682057687
210 0.0291604193242234
211 0.0366403495794557
212 0.0318609019197793
213 0.0339825216384519
214 0.0250663455462212
215 0.0310481111973064
216 0.0271773347655978
217 0.0228712823008353
218 0.0227924265160997
219 0.0201672531547676
220 0.0193482631699501
221 0.0249169325156745
222 0.0214020513944253
223 0.0268136441754899
224 0.0300801341452584
225 0.0267903598869919
226 0.0267877323834629
227 0.0310519980900222
228 0.0212745107957155
229 0.0212162481397549
230 0.0181719340822784
231 0.0180582730863838
232 0.0201314969873499
233 0.0193598860916618
234 0.0218655188960979
235 0.0221277412938218
236 0.0194458698045593
237 0.0223606581489481
238 0.0219655069311092
239 0.0176356558866495
240 0.0177803017724053
241 0.0147125852383008
242 0.0135947426249332
243 0.0113448386565423
244 0.00878557642306844
245 0.00900458934224822
246 0.00841082866290583
247 0.00318068901520944
248 0.00461835024586893
249 0.00719349986524044
250 -0.000441465598571817
251 0.000635727775893448
252 0.00499760238515908
253 0.0104744591275644
254 0.00739835522228484
255 0.00329240167124752
256 0.00299261739632572
257 -0.000996602537277107
258 0.00288552106501377
259 0.00532975255322948
260 0.00358884207137747
261 0.00511519158326886
262 0.00680561129200058
263 0.00705666320394888
264 0.00401631645806191
265 0.00353242519448908
266 0.00109831394717314
267 0.00105057499199198
268 0.00360901441426728
269 0.00404851243941959
270 -0.00476574967428151
271 -0.00152992425321036
272 0.0025487385542587
273 0.00491823320679365
274 0.00540364684831762
275 0.00652805914771147
276 0.00237623025829677
277 -0.00127120971018335
278 0.00651935663747138
279 0.00314367890081285
280 -0.00076087705378573
281 -0.000201749788299418
282 0.00487700002997323
283 0.00624349599143441
284 0.00344591055690508
285 0.000280647226875659
286 -0.00167602073639449
287 0.00170913713013424
288 0.00390140348712104
289 -0.00135088908469722
290 -0.00429417954021346
291 -0.00190530801129033
292 -0.00116898534829607
293 0.000443781264140572
294 0.00172804404317015
295 -0.00225949367250741
296 -0.00112128217751436
297 -0.00763384756615585
298 -0.00782888930805533
299 -0.00166585925483108
300 0.000943938973649836
301 -0.00136055584496007
302 0.00201654697343957
303 0.0048122800628026
304 0.00390852377706757
305 -0.00125472356079657
306 0.00197208582776333
307 0.00202793784050404
308 0.00437234465564248
309 0.000740570873563693
310 8.79347216075276e-05
311 -0.000625585320208363
312 0.000910753510337715
313 0.00282752902215171
314 0.000174245239336356
315 0.00108507610502718
316 -0.00371948308503197
317 0.00360800290292844
318 -0.0021563601111544
319 -0.0077809468916391
320 -0.00267874658750004
321 -0.00254483941186899
322 -0.00195494740476118
323 -0.00103993291845288
324 -0.00169196124670257
325 -0.00247036053838251
326 -0.00290499368325765
327 -0.000864710526436802
328 -0.00170822174004832
329 0.000474705682830274
330 0.00174828318777017
331 0.000290479980556563
332 -0.000328057928399622
333 -0.00159709146767512
334 -0.00218770604904735
335 -0.000317534406815942
336 0.00186967259991001
337 0.0020284903072679
338 -0.00210712374361507
339 -0.00183830037633659
340 -0.00601606450594601
341 -0.00459730031832201
342 0.00197957497721671
343 0.000235774165356207
344 -0.00665463176159101
345 -0.00398746213522034
346 0.0062357427226984
347 0.00387866721053342
348 0.00659885028554388
349 0.00955942778122731
350 0.00392186270512276
351 0.00201506124492696
352 0.00332534006759482
353 0.00684120400140384
354 0.001674886783291
355 -0.0021101224435737
356 -0.00286540500941807
357 -0.000956303536624264
358 -0.00252658892850394
359 0.00193141886262187
360 -0.000548958498689254
361 -0.000291012731207668
362 -0.00120563311833812
363 0.000855490980867705
364 0.00473020081592465
365 -0.000103242852448969
366 -8.21078382836372e-05
367 -0.00537875140966387
368 0.00059004875596029
369 0.000467151140585815
370 -0.00246232948038206
371 -0.00297683235156444
372 -0.00341441092440814
373 -0.00150641361324771
374 -0.00599570220086763
375 -0.00750140180094431
376 -0.00351054956836411
377 -0.00382463830287031
378 -0.00677029125628312
379 -0.00588299697578585
380 -0.00428039428004869
381 0.00213810971142186
382 -0.00471595045522445
383 -0.00708789747568742
384 0.00319499401427086
385 0.00127114232216623
386 -0.00503856861813939
387 -0.00220405442907115
388 4.56755771660294e-05
389 0.00282044833449088
390 -0.00248057689456893
391 -0.00485125779427378
392 -0.00419158328504867
393 -0.000633684240600739
394 -0.00745688109820701
395 -0.00308189204806538
396 0.00303094315100537
397 0.00146662743470043
398 0.00168854754557508
399 -0.00134078349974372
400 0.00225523271112016
401 0.00425604196224989
402 -0.00171391481333667
403 0.00446402675939202
404 0.00536957682237826
405 0.00253865907374574
406 0.00301705019563574
407 -0.00587740719792099
408 0.00320300275614001
409 -0.00136266573281028
410 0.00432390068327299
411 0.00755082217794812
412 0.0102241639103807
413 0.00143817966510575
414 0.00554910835954674
415 0.00149240646652973
416 -0.00123118332972405
417 0.00119085799658368
418 -0.000510189562686929
419 0.00201921460726898
420 -0.00231809409226762
421 0.00485357373308958
422 0.000917703085158914
423 0.000104496835272961
424 -0.000204546868949985
425 0.000774624920381499
426 0.000225418147574417
427 -0.00120978233309871
428 -0.00185051427382895
429 -0.00129066766342881
430 -0.000822077429387377
431 0.00136615812871605
432 0.00371814479826789
433 0.000879000715542798
434 -0.00300141182721815
435 0.00286109140049335
436 0.00230545713720664
437 -0.00112674214135869
438 -0.0036865227002229
439 0.00191021789462989
440 0.00186866465032545
441 0.00270680706082511
442 0.00410255375948061
443 0.00401675676571923
444 -0.000145737176477833
445 0.00249558842652911
446 0.00234986108914783
447 0.000932192870637065
448 0.00332173736694217
449 0.00409039251401165
450 0.0049659271492144
451 -0.00151950054084158
452 -0.00513164762649189
453 0.00267619349284277
454 -0.00232377824766682
455 0.00657709591541009
456 0.00234911516413302
457 0.00568234746639278
458 0.00227789733562801
459 0.00132262538138969
460 0.00677646635182359
461 -0.000917410241794193
462 0.0037481881436933
463 0.000784862806655312
464 -0.00271325338180819
465 -0.000336861500895137
466 0.000952627275836028
467 0.00459950074680331
468 0.00435620426882381
469 0.00394300750630738
470 0.00180015948624434
471 6.52568992429717e-05
472 -0.00277825254274923
473 -0.0051570181124573
474 -0.000916279234146384
475 -0.00218444595806332
476 -0.000533854437037085
477 -0.00358796801353809
478 -0.000109873406892553
479 -0.0027354323756324
480 -0.00604770939855825
481 -0.00192438504561568
482 -0.00173182488659839
483 0.000168879484969802
484 0.0040128294232706
485 0.00350753810801707
486 0.00178541688626819
487 0.00260420065933694
488 -0.00020015815297563
489 -0.00314475439054807
490 -0.00817218519435407
491 -0.00766548509703293
492 -0.000922023608282304
493 -0.00552778484794254
494 -0.00188626741988463
495 0.000368153792897786
496 0.00114148306187371
497 0.0036819966983486
498 0.00656324393860293
499 0.00759520226208959
};

\nextgroupplot[
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
xmajorticks=false,
xmin=0, xmax=500,
xtick style={color=white!15.0!black},
xtick={0,100,200,300,400,500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 100\),\(\displaystyle 200\),\(\displaystyle 300\),\(\displaystyle 400\),\(\displaystyle 500\)},
y grid style={white!80.0!black},
ylabel={\(\displaystyle u\)},
ymajorticks=false,
ymin=-2.75, ymax=2.75,
ytick style={color=white!15.0!black},
ytick={-5,-2.5,0,2.5,5},
yticklabels={\(\displaystyle -5.0\),\(\displaystyle -2.5\),\(\displaystyle 0.0\),\(\displaystyle 2.5\),\(\displaystyle 5.0\)}
]
\addplot [line width=0.9pt, red]
table {%
0 -2.5
1 -2.5
2 -1.84383864326328
3 -1.39896635900001
4 -0.508751322928337
5 -0.350186299873779
6 -0.0214881297976172
7 0.388191423502688
8 1.04269401727392
9 1.36647597424771
10 2.31190672289472
11 2.46372485318067
12 2.5
13 2.5
14 2.5
15 2.5
16 2.5
17 2.5
18 2.5
19 2.1310575942707
20 2.34552998200927
21 2.5
22 2.5
23 2.5
24 2.5
25 2.18823004370111
26 2.37917455557724
27 2.5
28 2.5
29 2.23645557852301
30 2.18868896821424
31 2.5
32 2.5
33 2.5
34 2.5
35 2.4809871437643
36 2.33269224079477
37 2.5
38 2.5
39 2.5
40 2.5
41 2.5
42 2.16516651052624
43 2.5
44 2.5
45 2.5
46 2.31565564044755
47 2.42495225029526
48 2.38679759275795
49 1.30551605827058
50 1.63028058045193
51 1.56311056432777
52 0.939055252699293
53 0.529277536747205
54 0.306750122493023
55 0.478717714894025
56 0.276918181539752
57 -0.221014513093287
58 -0.454982092513155
59 -0.297304316185993
60 -0.959643602224376
61 -1.04768057014916
62 -1.20520995747867
63 -1.84456626127689
64 -2.041257803937
65 -2.49666359021398
66 -2.5
67 -2.5
68 -1.94871719677121
69 -2.5
70 -2.5
71 -2.5
72 -2.5
73 -2.00374066267897
74 -2.37968072349391
75 -1.87090058920598
76 -1.87448072995885
77 -1.56381315923905
78 -1.25782785407603
79 -1.05038980804864
80 -1.33780280386229
81 -1.1009296058936
82 -1.41977465755143
83 -1.499638151008
84 -1.3704152646487
85 -1.36791954740116
86 -1.86823020439871
87 -2.16081194467837
88 -1.39141210953083
89 -2.5
90 -2.5
91 -2.33788980532497
92 -2.15212559127591
93 -2.5
94 -1.50613536886456
95 -1.98811652779299
96 -1.87482439437412
97 -1.54987266624512
98 -1.62704388989756
99 -2.38212663948869
100 -2.14877328127317
101 -2.5
102 -2.5
103 -2.5
104 -2.5
105 -2.4106476332678
106 -2.5
107 -2.5
108 -2.42868326623669
109 -2.32541188754293
110 -2.46514636584478
111 -2.2313336012215
112 -1.45783475860222
113 -0.881672896051653
114 -0.4507183322949
115 0.00122599135987142
116 0.554035921309511
117 0.799749077599917
118 1.10413716586675
119 1.52440836864776
120 1.93483793033481
121 2.42145089793523
122 2.39105898843658
123 2.5
124 2.5
125 2.5
126 2.5
127 2.5
128 2.34629920307862
129 2.5
130 2.39391134580327
131 2.21584666828206
132 1.84990007454758
133 -2.5
134 -1.35593258713868
135 -0.947584288356439
136 -0.557218255723396
137 0.282257892576726
138 0.523290246711196
139 1.15580265011555
140 1.90027793387069
141 2.08671518728898
142 2.37909003974705
143 2.5
144 2.5
145 2.5
146 2.5
147 2.46550574610455
148 2.5
149 2.5
150 2.5
151 2.5
152 2.26809453900411
153 1.880686750559
154 1.72698608137837
155 1.44125397755034
156 1.46109847262216
157 1.30679504720782
158 1.05145532322813
159 0.881186579850444
160 0.61188559361462
161 0.760925653538898
162 0.293561696683303
163 0.419550914371729
164 0.0407794575982619
165 -0.0256717548740507
166 0.146505100946631
167 0.154524781256534
168 0.177525323971826
169 0.194930473236863
170 0.331503730308082
171 0.369104136601868
172 0.500785060717973
173 0.544084239332108
174 0.446531774811589
175 0.773976347494243
176 0.517065343289193
177 0.61319246908823
178 0.686677260827538
179 0.469219720820438
180 0.89041390834605
181 0.93910693290585
182 0.840618460586902
183 0.93479236891764
184 1.02443501278686
185 1.05749051195974
186 1.2386394716924
187 1.338792248988
188 1.59645862310962
189 1.58244022183015
190 1.30032890783222
191 1.44717000714457
192 1.56040374185547
193 1.68808340374
194 1.76849720531322
195 2.011400436675
196 1.83522149521968
197 1.63711940526583
198 0.658211005235109
199 0.311831523676914
200 0.263162976625408
201 0.245782326517679
202 0.178899015486907
203 0.157370551694363
204 0.194067870815065
205 0.20340530075434
206 0.124559058740106
207 -0.00984750586602179
208 0.440734596453142
209 -0.106887829629043
210 0.481706250819753
211 0.0670542745852562
212 0.291378155055912
213 -0.0768177488252976
214 0.418695410507247
215 0.0927748801474943
216 0.0780623014796103
217 0.22160503387546
218 0.126145635215656
219 0.186907604026846
220 0.398161624497579
221 0.0916481558607517
222 0.391151176615106
223 0.323614403223968
224 0.0986651617054376
225 0.207413187571066
226 0.348392332646329
227 -0.115034019463572
228 0.210350587523709
229 0.107061606742682
230 0.192768599067806
231 0.274296271405102
232 0.17109126730835
233 0.279280848618298
234 0.201251010029106
235 0.109835572687681
236 0.290744830867266
237 0.183107140796458
238 0.0526360730565932
239 0.195568605076053
240 0.0915117620338454
241 0.149495962548016
242 0.113936110937079
243 0.0980687964068851
244 0.190505485953622
245 0.165778520493571
246 0.0131270530266648
247 0.226022632385087
248 0.265345442663478
249 -0.0717665226645505
250 0.212601094182369
251 0.328213999590023
252 0.370016449527528
253 0.0805279291553114
254 0.0421960566476235
255 0.168056672832581
256 0.0504754125070334
257 0.311979273928565
258 0.262065269849169
259 0.12045482117197
260 0.231777322332514
261 0.239613827695963
262 0.192075852053065
263 0.0712567336923788
264 0.167944092995532
265 0.0956573618291146
266 0.176169431062922
267 0.267524549229914
268 0.198982156181617
269 -0.108099338337925
270 0.292597428063933
271 0.314277010809568
272 0.26419262593351
273 0.203052620625523
274 0.216552827943626
275 0.0430682587475559
276 0.0627230601143775
277 0.435432534326809
278 0.0719672211033582
279 0.0479145648130413
280 0.187846065296087
281 0.346609031390952
282 0.225611437292648
283 0.0872445361250825
284 0.0725069773665887
285 0.111866178220195
286 0.293935940361011
287 0.24832714608767
288 0.00226692636052034
289 0.0737849662114707
290 0.256559505598426
291 0.205416823191128
292 0.230608312626101
293 0.219929478837447
294 0.0420963559800064
295 0.217567371219992
296 -0.0398207576205069
297 0.177194212400905
298 0.376919129830313
299 0.253847802019375
300 0.0997883226391446
301 0.290741147911093
302 0.274266308571948
303 0.145306760285181
304 0.00718646991739559
305 0.288115153084522
306 0.178957643929335
307 0.254471832467377
308 0.0570832210382147
309 0.151404609386135
310 0.156248260757988
311 0.224754541266589
312 0.236063853068679
313 0.0892796852353133
314 0.203575970986671
315 0.011581794202904
316 0.415358469794355
317 -0.0169199706778339
318 -0.0136406011235405
319 0.34614485573957
320 0.177962686145242
321 0.196248210256946
322 0.206640640424604
323 0.152815519374175
324 0.155467072278521
325 0.163185006388904
326 0.253722931558899
327 0.152704100655307
328 0.249296793991477
329 0.217825285883153
330 0.126396217914782
331 0.159310836134452
332 0.138094182034813
333 0.155647150185847
334 0.242085736271839
335 0.254599403939696
336 0.186096407715183
337 0.0417915606123856
338 0.191986646472839
339 0.0424330962196039
340 0.229459807447754
341 0.404630035510416
342 0.118657183181632
343 -0.0534392865693019
344 0.267004937068321
345 0.518276894940493
346 0.103671718845469
347 0.26631442189656
348 0.279243880433615
349 -0.0111863740420331
350 0.114804525692793
351 0.224469969646786
352 0.295926171567365
353 0.00649403509320366
354 0.0554936551766866
355 0.153349973249164
356 0.244259400026985
357 0.124165057175354
358 0.322778787005042
359 0.0916479529062112
360 0.185023382270879
361 0.154446097383084
362 0.248086375922897
363 0.305666375525332
364 0.00764455213064528
365 0.180552381934079
366 0.000471473242036974
367 0.376650960656714
368 0.172169963470353
369 0.0745592964125827
370 0.154142709177964
371 0.15626668187196
372 0.234922909469325
373 0.0281466240309636
374 0.120326606252708
375 0.314334170422874
376 0.163343020716207
377 0.075238690836199
378 0.200438134696331
379 0.240827471382707
380 0.393540313264127
381 -0.0491913331228524
382 0.100860476372973
383 0.527157874012551
384 0.117923311467744
385 -0.0318768358218514
386 0.271572471588804
387 0.25092760346745
388 0.27020542261786
389 0.00262765981527983
390 0.0977680316079832
391 0.197838955703028
392 0.294694907027465
393 -0.0531694589626022
394 0.328369340661997
395 0.381130068688864
396 0.130740592414326
397 0.189397318519614
398 0.0798745959055994
399 0.300945314865505
400 0.243502233821579
401 -0.0141468099725836
402 0.386296065568044
403 0.211147292559868
404 0.0831164449954512
405 0.199716543759116
406 -0.117564944079356
407 0.482637022634983
408 0.0251884335195408
409 0.365788881331308
410 0.280552864261916
411 0.269845715865982
412 -0.107979500417506
413 0.317222453900602
414 0.0446192853219471
415 0.086221872268248
416 0.264480201012426
417 0.124029180688911
418 0.266559489535055
419 0.0354932410669664
420 0.417074232654802
421 0.0470509789779759
422 0.149354321761434
423 0.169497268248373
424 0.209896571169942
425 0.165718037308741
426 0.127052421899113
427 0.158327059367175
428 0.204252317743747
429 0.190964364554059
430 0.255562320358983
431 0.259409303797532
432 0.0836243035269304
433 0.0518514155468982
434 0.376994657978722
435 0.163130008127285
436 0.0685157954497584
437 0.0948180188837169
438 0.367764976888161
439 0.180722958339217
440 0.207531523615616
441 0.226335325104281
442 0.181270482410524
443 0.0460436235979401
444 0.264787543866578
445 0.170550471477578
446 0.138614152134082
447 0.252173141806753
448 0.210670256049001
449 0.205649838434065
450 -0.0354964781387254
451 0.0593115546999002
452 0.437924525859366
453 0.014398361395302
454 0.472175493364166
455 0.035105371101544
456 0.289106253745021
457 0.0695198075046097
458 0.149398737809948
459 0.363093666968197
460 -0.0754640639983161
461 0.332718270698114
462 0.0777498398114394
463 0.0590201202459768
464 0.254133066828952
465 0.217328195213577
466 0.298985417813795
467 0.16312964517502
468 0.161931602653276
469 0.102764518367932
470 0.118367308446398
471 0.0751413982399922
472 0.0967381382824054
473 0.313449696919686
474 0.135826833078024
475 0.228737503474272
476 0.0662915252564611
477 0.286765673040338
478 0.0826507341820824
479 0.0673261538008575
480 0.31159801386247
481 0.182405168181153
482 0.241418322876465
483 0.303473054338583
484 0.155008139962339
485 0.119512510730895
486 0.208102199333199
487 0.0822987534518343
488 0.0847608839634222
489 0.00300712842744172
490 0.190695559891665
491 0.406964723935132
492 0.0253212416903305
493 0.299679365593458
494 0.251384105143393
495 0.201793354254825
496 0.262320480353697
497 0.280356095608177
498 0.217733081112744
499 0.153708377854306
};

\nextgroupplot[
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
xlabel={Time Step},
xmajorticks=false,
xmin=0, xmax=500,
xtick style={color=white!15.0!black},
xtick={0,100,200,300,400,500},
xticklabels={\(\displaystyle 0\),\(\displaystyle 100\),\(\displaystyle 200\),\(\displaystyle 300\),\(\displaystyle 400\),\(\displaystyle 500\)},
y dir=reverse,
ylabel={\(\displaystyle z_{\mathrm{inferred}}\)},
ymajorticks=false,
ymin=-0.5, ymax=0.5
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=499.5, ymin=0.5, ymax=-0.5] {sac_pendulum_imitation_example-000.png};
\end{groupplot}

\end{tikzpicture}

